Deriving the Generalised Born Rule from First Principles

A basic postulate of modern compositional approaches to generalised physical theories is the generalised Born rule, in which probabilities are postulated to be computable from the composition of states and effects. In this paper we consider whether this postulate, and the strength of the identification between scalars and probabilities, can be argued from basic principles. To this end, we first consider the most naive possible process- theoretic interpretation of textbook quantum theory, in which physical processes (unitaries) along with states and effects (kets and bras) and a probability function from states and effects satisfying just some basic compatibility axioms are identified. We then show that any process theory equipped with such structure is equivalent to an alternative process theory in which the generalised Born rule holds. We proceed to consider introduction of noise into any such theory, and observe that the result of doing so is a strengthening of the identification between scalars and probabilities; from bare monoid homomorphisms to semiring isomorphisms.

==> figures/P_comp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-0.8, 0.025) {};
		\node [style=none] (58) at (0.5, 0.025) {};
		\node [style=none] (59) at (-0.15, -0.725) {};
		\node [style=none] (61) at (-0.15, -0.325) {$\rho^u$};
		\node [style=none] (62) at (-0.15, 0.05) {};
		\node [style=none] (63) at (-0.15, 0.525) {};
		\node [style=none] (65) at (-0.85, 1) {$U$};
		\node [style=none] (66) at (-0.15, 0.525) {};
		\node [style=none] (69) at (-0.15, 1.525) {};
		\node [style=none] (70) at (-1.9, 1.5) {};
		\node [style=none] (71) at (-1.9, 0.5) {};
		\node [style=none] (72) at (0.1, 1.5) {};
		\node [style=none] (73) at (0.1, 0.5) {};
		\node [style=none] (74) at (-1.65, 2) {};
		\node [style=none] (75) at (-1.65, 1.5) {};
		\node [style=none] (76) at (-1.65, 0.5) {};
		\node [style=none] (77) at (-1.65, -1) {};
		\node [style=none] (87) at (-0.15, 2) {};
		\node [style=none] (88) at (-0.15, 1.525) {};
		\node [style=none] (89) at (-2, -0.975) {};
		\node [style=none] (90) at (1.8, -0.975) {};
		\node [style=none] (91) at (-0.1, -1.725) {};
		\node [style=none] (92) at (-0.1, -1.325) {$\tau$};
		\node [style=none] (98) at (1.5, 2) {};
		\node [style=none] (99) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw [in=90, out=-90] (74.center) to (75.center);
		\draw [in=90, out=-90] (76.center) to (77.center);
		\draw [in=270, out=90] (88.center) to (87.center);
		\draw [in=-90, out=180, looseness=0.75] (91.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [in=0, out=-90, looseness=0.75] (90.center) to (91.center);
		\draw (98.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P_comp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.1, -0.725) {};
		\node [style=none] (3) at (-1.4, 0.75) {};
		\node [style=none] (4) at (-1.4, -0.75) {};
		\node [style=none] (6) at (-0.55, -0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (0.1, 0.5) {};
		\node [style=none] (9) at (0.1, 0.1) {$\sigma^u$};
		\node [style=none] (10) at (0.1, -0.25) {};
		\node [style=none] (11) at (0.1, -0.725) {};
		\node [style=none] (12) at (-1.7, 0.775) {};
		\node [style=none] (13) at (2.1, 0.775) {};
		\node [style=none] (14) at (0.2, 1.525) {};
		\node [style=none] (15) at (0.2, 1.125) {$\mu$};
		\node [style=none] (21) at (1.75, 0.75) {};
		\node [style=none] (22) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-180] (8.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [in=0, out=90] (7.center) to (8.center);
		\draw [in=270, out=90] (11.center) to (10.center);
		\draw [in=90, out=-180, looseness=0.75] (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=0, out=90, looseness=0.75] (13.center) to (14.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P_comp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-0.8, 0.025) {};
		\node [style=none] (58) at (0.5, 0.025) {};
		\node [style=none] (59) at (-0.15, -0.725) {};
		\node [style=none] (61) at (-0.15, -0.325) {$\rho^u$};
		\node [style=none] (62) at (-0.15, 0.05) {};
		\node [style=none] (63) at (-0.15, 0.525) {};
		\node [style=none] (65) at (-0.85, 1) {$U$};
		\node [style=none] (66) at (-0.15, 0.525) {};
		\node [style=none] (69) at (-0.15, 1.525) {};
		\node [style=none] (70) at (-1.9, 1.5) {};
		\node [style=none] (71) at (-1.9, 0.5) {};
		\node [style=none] (72) at (0.1, 1.5) {};
		\node [style=none] (73) at (0.1, 0.5) {};
		\node [style=none] (74) at (-1.65, 2) {};
		\node [style=none] (75) at (-1.65, 1.5) {};
		\node [style=none] (76) at (-1.65, 0.5) {};
		\node [style=none] (77) at (-1.65, -1) {};
		\node [style=none] (88) at (-0.15, 1.525) {};
		\node [style=none] (89) at (-2, -0.975) {};
		\node [style=none] (90) at (1.8, -0.975) {};
		\node [style=none] (91) at (-0.1, -1.725) {};
		\node [style=none] (92) at (-0.1, -1.325) {$\tau$};
		\node [style=none] (98) at (1.5, 2) {};
		\node [style=none] (99) at (1.5, -1) {};
		\node [style=none] (100) at (-0.15, 1.525) {};
		\node [style=none] (101) at (-0.8, 2) {};
		\node [style=none] (102) at (0.5, 2) {};
		\node [style=none] (103) at (-0.15, 2.75) {};
		\node [style=none] (104) at (-0.15, 2.35) {$\sigma^u$};
		\node [style=none] (105) at (-0.15, 2) {};
		\node [style=none] (106) at (-0.15, 1.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw [in=90, out=-90] (74.center) to (75.center);
		\draw [in=90, out=-90] (76.center) to (77.center);
		\draw [in=-90, out=180, looseness=0.75] (91.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [in=0, out=-90, looseness=0.75] (90.center) to (91.center);
		\draw (98.center) to (99.center);
		\draw [in=90, out=-180] (103.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw [in=0, out=90] (102.center) to (103.center);
		\draw [in=270, out=90] (106.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P_comp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.4, 0.75) {};
		\node [style=none] (4) at (-1.4, -0.75) {};
		\node [style=none] (12) at (-1.7, 0.775) {};
		\node [style=none] (13) at (2.1, 0.775) {};
		\node [style=none] (14) at (0.2, 1.525) {};
		\node [style=none] (15) at (0.2, 1.125) {$\mu$};
		\node [style=none] (21) at (1.75, 0.75) {};
		\node [style=none] (22) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-180, looseness=0.75] (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=0, out=90, looseness=0.75] (13.center) to (14.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/combparallelproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.3, 0.75) {$V$};
		\node [style=none] (27) at (2, 0.275) {};
		\node [style=none] (28) at (2, -1) {};
		\node [style=none] (34) at (2, 2.75) {};
		\node [style=none] (35) at (2, 1.275) {};
		\node [style=none] (36) at (0.25, 1.25) {};
		\node [style=none] (37) at (0.25, 0.25) {};
		\node [style=none] (38) at (2.25, 1.25) {};
		\node [style=none] (39) at (2.25, 0.25) {};
		\node [style=none] (40) at (-1, 2.75) {};
		\node [style=none] (41) at (0.5, 1.25) {};
		\node [style=none] (42) at (0.5, 0.25) {};
		\node [style=none] (49) at (-1.2, 0.75) {$U$};
		\node [style=none] (50) at (-0.5, 0.275) {};
		\node [style=none] (51) at (1, -1) {};
		\node [style=none] (52) at (1, 2.75) {};
		\node [style=none] (53) at (-0.5, 1.275) {};
		\node [style=none] (54) at (-2.25, 1.25) {};
		\node [style=none] (55) at (-2.25, 0.25) {};
		\node [style=none] (56) at (-0.25, 1.25) {};
		\node [style=none] (57) at (-0.25, 0.25) {};
		\node [style=none] (58) at (0.5, 0.25) {};
		\node [style=none] (59) at (-1, -2.25) {};
		\node [style=none] (60) at (-2, 0.25) {};
		\node [style=none] (61) at (-2, -2.25) {};
		\node [style=none] (67) at (-2, 2.75) {};
		\node [style=none] (68) at (-2, 2.75) {};
		\node [style=none] (69) at (-2, 1.25) {};
		\node [style=none] (72) at (-2.65, -2.225) {};
		\node [style=none] (73) at (-0.35, -2.225) {};
		\node [style=none] (74) at (-1.5, -2.725) {};
		\node [style=none] (75) at (-1.5, -2.45) {$\tau$};
		\node [style=none] (77) at (2, -1) {};
		\node [style=none] (78) at (0.975, -1) {};
		\node [style=none] (79) at (0.55, -0.975) {};
		\node [style=none] (80) at (1.35, -0.975) {};
		\node [style=none] (81) at (0.95, -1.725) {};
		\node [style=none] (82) at (0.95, -1.325) {$\rho_1^u$};
		\node [style=none] (83) at (1.6, -0.975) {};
		\node [style=none] (84) at (2.4, -0.975) {};
		\node [style=none] (85) at (2, -1.725) {};
		\node [style=none] (86) at (2, -1.325) {$\rho_1^v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=90, out=-90] (68.center) to (69.center);
		\draw [in=-90, out=180, looseness=0.75] (74.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw [in=0, out=-90, looseness=0.75] (73.center) to (74.center);
		\draw [in=-90, out=180] (81.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw [in=0, out=-90] (80.center) to (81.center);
		\draw [in=-90, out=180] (85.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw [in=0, out=-90] (84.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositiongammaprimescalarsigmarho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.9, -0.65) {};
		\node [style=none] (8) at (0.9, -0.65) {};
		\node [style=none] (9) at (0, -1.4) {};
		\node [style=none] (11) at (0, -1) {$\rho$};
		\node [style=none] (13) at (0.5, -0.625) {};
		\node [style=none] (14) at (0.5, 0.675) {};
		\node [style=none] (22) at (-0.9, 0.675) {};
		\node [style=none] (23) at (0.9, 0.675) {};
		\node [style=none] (24) at (0, 1.425) {};
		\node [style=none] (26) at (0, 1.025) {$\sigma$};
		\node [style=none] (29) at (0.5, 0.65) {};
		\node [style=none] (44) at (-0.925, 0.45) {};
		\node [style=none] (45) at (0.025, 0.45) {};
		\node [style=none] (46) at (-0.925, -0.45) {};
		\node [style=none] (47) at (0.025, -0.45) {};
		\node [style=none] (48) at (-0.45, 0) {$\gamma'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
		\draw (44.center) to (45.center);
		\draw (45.center) to (47.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositiongammascalarsigmarho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.9, -0.65) {};
		\node [style=none] (8) at (0.9, -0.65) {};
		\node [style=none] (9) at (0, -1.4) {};
		\node [style=none] (11) at (0, -1) {$\rho$};
		\node [style=none] (13) at (0.5, -0.625) {};
		\node [style=none] (14) at (0.5, 0.675) {};
		\node [style=none] (20) at (-0.5, 0.675) {};
		\node [style=none] (22) at (-0.9, 0.675) {};
		\node [style=none] (23) at (0.9, 0.675) {};
		\node [style=none] (24) at (0, 1.425) {};
		\node [style=none] (25) at (-0.5, 0.675) {};
		\node [style=none] (26) at (0, 1.025) {$\sigma$};
		\node [style=none] (29) at (0.5, 0.65) {};
		\node [style=none] (37) at (-0.925, 0.45) {};
		\node [style=none] (38) at (0.025, 0.45) {};
		\node [style=none] (39) at (-0.925, -0.45) {};
		\node [style=none] (40) at (0.025, -0.45) {};
		\node [style=none] (43) at (-0.45, 0) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
		\draw (37.center) to (38.center);
		\draw (38.center) to (40.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionphiscalarsigmarho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.9, -0.65) {};
		\node [style=none] (8) at (0.9, -0.65) {};
		\node [style=none] (9) at (0, -1.4) {};
		\node [style=none] (11) at (0, -1) {$\rho$};
		\node [style=none] (13) at (0.5, -0.625) {};
		\node [style=none] (14) at (0.5, 0.675) {};
		\node [style=none] (20) at (-0.5, 0.675) {};
		\node [style=none] (22) at (-0.9, 0.675) {};
		\node [style=none] (23) at (0.9, 0.675) {};
		\node [style=none] (24) at (0, 1.425) {};
		\node [style=none] (25) at (-0.5, 0.675) {};
		\node [style=none] (26) at (0, 1.025) {$\sigma$};
		\node [style=none] (29) at (0.5, 0.65) {};
		\node [style=none] (37) at (-0.825, 0.35) {};
		\node [style=none] (38) at (-0.075, 0.35) {};
		\node [style=none] (39) at (-0.825, -0.35) {};
		\node [style=none] (40) at (-0.075, -0.35) {};
		\node [style=none] (41) at (-0.5, 0.25) {};
		\node [style=none] (42) at (-0.5, -0.25) {};
		\node [style=none] (43) at (-0.45, 0) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
		\draw (37.center) to (38.center);
		\draw (38.center) to (40.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionpsiprimesigma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.65, 0.275) {};
		\node [style=none] (1) at (0.65, 0.275) {};
		\node [style=none] (2) at (0, 1.275) {};
		\node [style=none] (3) at (0, 0.275) {};
		\node [style=none] (4) at (0, 0.775) {$\sigma$};
		\node [style=none] (5) at (0, 0.275) {};
		\node [style=none] (6) at (0, -0.275) {};
		\node [style=none] (7) at (-0.65, -0.275) {};
		\node [style=none] (8) at (0.65, -0.275) {};
		\node [style=none] (9) at (0, -1.275) {};
		\node [style=none] (10) at (0, -0.275) {};
		\node [style=none] (11) at (0, -0.775) {$\psi'$};
		\node [style=none] (12) at (0, -0.275) {};
		\node [style=none] (13) at (0, 0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionpsisigma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.65, 0.275) {};
		\node [style=none] (1) at (0.65, 0.275) {};
		\node [style=none] (2) at (0, 1.275) {};
		\node [style=none] (3) at (0, 0.275) {};
		\node [style=none] (4) at (0, 0.775) {$\sigma$};
		\node [style=none] (5) at (0, 0.275) {};
		\node [style=none] (6) at (0, -0.275) {};
		\node [style=none] (7) at (-0.65, -0.275) {};
		\node [style=none] (8) at (0.65, -0.275) {};
		\node [style=none] (9) at (0, -1.275) {};
		\node [style=none] (10) at (0, -0.275) {};
		\node [style=none] (11) at (0, -0.775) {$\psi$};
		\node [style=none] (12) at (0, -0.275) {};
		\node [style=none] (13) at (0, 0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhoa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.65, 0.275) {};
		\node [style=none] (1) at (0.65, 0.275) {};
		\node [style=none] (2) at (0, 1.275) {};
		\node [style=none] (3) at (0, 0.275) {};
		\node [style=none] (4) at (0, 0.75) {$a$};
		\node [style=none] (5) at (0, 0.275) {};
		\node [style=none] (6) at (0, -0.275) {};
		\node [style=none] (7) at (-0.65, -0.275) {};
		\node [style=none] (8) at (0.65, -0.275) {};
		\node [style=none] (9) at (0, -1.275) {};
		\node [style=none] (10) at (0, -0.275) {};
		\node [style=none] (11) at (0, -0.75) {$\rho$};
		\node [style=none] (12) at (0, -0.275) {};
		\node [style=none] (13) at (0, 0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhochilsigmadouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.35) {};
		\node [style=none] (5) at (-0.5, -0.45) {};
		\node [style=none] (6) at (-0.5, -0.65) {};
		\node [style=none] (7) at (-0.9, -0.65) {};
		\node [style=none] (8) at (0.9, -0.65) {};
		\node [style=none] (9) at (0, -1.4) {};
		\node [style=none] (10) at (-0.5, -0.65) {};
		\node [style=none] (11) at (0, -1) {$\rho$};
		\node [style=none] (12) at (-0.5, -0.65) {};
		\node [style=none] (13) at (0.5, -0.625) {};
		\node [style=none] (14) at (0.5, 0.675) {};
		\node [style=none] (15) at (-0.9, -0.45) {};
		\node [style=none] (16) at (0.15, -0.45) {};
		\node [style=none] (17) at (-0.9, 0.475) {};
		\node [style=none] (18) at (0.15, 0.475) {};
		\node [style=none] (19) at (-0.375, 0) {$\chi_l$};
		\node [style=none] (20) at (-0.5, 0.675) {};
		\node [style=none] (21) at (-0.5, 0.475) {};
		\node [style=none] (22) at (-0.9, 0.675) {};
		\node [style=none] (23) at (0.9, 0.675) {};
		\node [style=none] (24) at (0, 1.425) {};
		\node [style=none] (25) at (-0.5, 0.675) {};
		\node [style=none] (26) at (0, 1.025) {$\sigma$};
		\node [style=none] (27) at (-0.5, 0.675) {};
		\node [style=none] (29) at (0.5, 0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhochinsigmadouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.35) {};
		\node [style=none] (5) at (-0.5, -0.35) {};
		\node [style=none] (6) at (-0.5, -0.65) {};
		\node [style=none] (7) at (-0.9, -0.65) {};
		\node [style=none] (8) at (0.9, -0.65) {};
		\node [style=none] (9) at (0, -1.4) {};
		\node [style=none] (10) at (-0.5, -0.65) {};
		\node [style=none] (11) at (0, -1) {$\rho$};
		\node [style=none] (12) at (-0.5, -0.65) {};
		\node [style=none] (13) at (0.5, -0.625) {};
		\node [style=none] (14) at (0.5, 0.675) {};
		\node [style=none] (15) at (-0.9, -0.35) {};
		\node [style=none] (16) at (-0.1, -0.35) {};
		\node [style=none] (17) at (-0.9, 0.375) {};
		\node [style=none] (18) at (-0.1, 0.375) {};
		\node [style=none] (19) at (-0.5, 0) {$\chi_n$};
		\node [style=none] (20) at (-0.5, 0.675) {};
		\node [style=none] (21) at (-0.5, 0.375) {};
		\node [style=none] (22) at (-0.9, 0.675) {};
		\node [style=none] (23) at (0.9, 0.675) {};
		\node [style=none] (24) at (0, 1.425) {};
		\node [style=none] (25) at (-0.5, 0.675) {};
		\node [style=none] (26) at (0, 1.025) {$\sigma$};
		\node [style=none] (27) at (-0.5, 0.675) {};
		\node [style=none] (29) at (0.5, 0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhodiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.275) {};
		\node [style=none] (1) at (0, 0.275) {};
		\node [style=none] (2) at (0, -0.025) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (-0.325, 0.525) {};
		\node [style=none] (6) at (0.325, 0.525) {};
		\node [style=none] (7) at (-0.175, 0.8) {};
		\node [style=none] (8) at (0.15, 0.8) {};
		\node [style=none] (9) at (-0.65, -0.275) {};
		\node [style=none] (10) at (0.65, -0.275) {};
		\node [style=none] (11) at (0, -1.275) {};
		\node [style=none] (12) at (0, -0.275) {};
		\node [style=none] (13) at (0, -0.775) {$\rho$};
		\node [style=none] (14) at (0, -0.275) {};
		\node [style=none] (15) at (0, 0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (11.center)
			 to [in=-90, out=180] (9.center)
			 to (10.center)
			 to [in=0, out=-90] cycle;
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhofprimesigmadouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.35) {};
		\node [style=none] (5) at (-0.5, -0.35) {};
		\node [style=none] (6) at (-0.5, -0.65) {};
		\node [style=none] (7) at (-0.9, -0.65) {};
		\node [style=none] (8) at (0.9, -0.65) {};
		\node [style=none] (9) at (0, -1.4) {};
		\node [style=none] (10) at (-0.5, -0.65) {};
		\node [style=none] (11) at (0, -1) {$\rho$};
		\node [style=none] (12) at (-0.5, -0.65) {};
		\node [style=none] (13) at (0.5, -0.625) {};
		\node [style=none] (14) at (0.5, 0.675) {};
		\node [style=none] (15) at (-0.9, -0.35) {};
		\node [style=none] (16) at (-0.1, -0.35) {};
		\node [style=none] (17) at (-0.9, 0.375) {};
		\node [style=none] (18) at (-0.1, 0.375) {};
		\node [style=none] (19) at (-0.5, 0) {$f'$};
		\node [style=none] (20) at (-0.5, 0.675) {};
		\node [style=none] (21) at (-0.5, 0.375) {};
		\node [style=none] (22) at (-0.9, 0.675) {};
		\node [style=none] (23) at (0.9, 0.675) {};
		\node [style=none] (24) at (0, 1.425) {};
		\node [style=none] (25) at (-0.5, 0.675) {};
		\node [style=none] (26) at (0, 1.025) {$\sigma$};
		\node [style=none] (27) at (-0.5, 0.675) {};
		\node [style=none] (29) at (0.5, 0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhofsigmadouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.35) {};
		\node [style=none] (5) at (-0.5, -0.35) {};
		\node [style=none] (6) at (-0.5, -0.65) {};
		\node [style=none] (7) at (-0.9, -0.65) {};
		\node [style=none] (8) at (0.9, -0.65) {};
		\node [style=none] (9) at (0, -1.4) {};
		\node [style=none] (10) at (-0.5, -0.65) {};
		\node [style=none] (11) at (0, -1) {$\rho$};
		\node [style=none] (12) at (-0.5, -0.65) {};
		\node [style=none] (13) at (0.5, -0.625) {};
		\node [style=none] (14) at (0.5, 0.675) {};
		\node [style=none] (15) at (-0.9, -0.35) {};
		\node [style=none] (16) at (-0.1, -0.35) {};
		\node [style=none] (17) at (-0.9, 0.375) {};
		\node [style=none] (18) at (-0.1, 0.375) {};
		\node [style=none] (19) at (-0.5, 0) {$f$};
		\node [style=none] (20) at (-0.5, 0.675) {};
		\node [style=none] (21) at (-0.5, 0.375) {};
		\node [style=none] (22) at (-0.9, 0.675) {};
		\node [style=none] (23) at (0.9, 0.675) {};
		\node [style=none] (24) at (0, 1.425) {};
		\node [style=none] (25) at (-0.5, 0.675) {};
		\node [style=none] (26) at (0, 1.025) {$\sigma$};
		\node [style=none] (27) at (-0.5, 0.675) {};
		\node [style=none] (29) at (0.5, 0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhogsigmadouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.35) {};
		\node [style=none] (5) at (-0.5, -0.35) {};
		\node [style=none] (6) at (-0.5, -0.65) {};
		\node [style=none] (7) at (-0.9, -0.65) {};
		\node [style=none] (8) at (0.9, -0.65) {};
		\node [style=none] (9) at (0, -1.4) {};
		\node [style=none] (10) at (-0.5, -0.65) {};
		\node [style=none] (11) at (0, -1) {$\rho$};
		\node [style=none] (12) at (-0.5, -0.65) {};
		\node [style=none] (13) at (0.5, -0.625) {};
		\node [style=none] (14) at (0.5, 0.675) {};
		\node [style=none] (15) at (-0.9, -0.35) {};
		\node [style=none] (16) at (-0.1, -0.35) {};
		\node [style=none] (17) at (-0.9, 0.375) {};
		\node [style=none] (18) at (-0.1, 0.375) {};
		\node [style=none] (19) at (-0.5, 0) {$g$};
		\node [style=none] (20) at (-0.5, 0.675) {};
		\node [style=none] (21) at (-0.5, 0.375) {};
		\node [style=none] (22) at (-0.9, 0.675) {};
		\node [style=none] (23) at (0.9, 0.675) {};
		\node [style=none] (24) at (0, 1.425) {};
		\node [style=none] (25) at (-0.5, 0.675) {};
		\node [style=none] (26) at (0, 1.025) {$\sigma$};
		\node [style=none] (27) at (-0.5, 0.675) {};
		\node [style=none] (29) at (0.5, 0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhoiprimesigmaQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, -0.3) {};
		\node [style=none] (1) at (0.625, -0.3) {};
		\node [style=none] (2) at (0, -1.225) {};
		\node [style=none] (3) at (0, -0.3) {};
		\node [style=none] (4) at (0, -0.65) {$\rho'_j$};
		\node [style=none] (5) at (0, -0.3) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (-0.625, 0.325) {};
		\node [style=none] (8) at (0.625, 0.325) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0, 0.325) {};
		\node [style=none] (11) at (0, 0.675) {$\sigma$};
		\node [style=none] (12) at (0, 0.325) {};
		\node [style=none] (13) at (0, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=-90, out=180] (0.center)
			 to (1.center)
			 to [in=0, out=-90] cycle;
		\draw (6.center) to (5.center);
		\draw (9.center)
			 to [in=90, out=-180] (7.center)
			 to (8.center)
			 to [in=0, out=90] cycle;
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhoisigmaQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, -0.3) {};
		\node [style=none] (1) at (0.625, -0.3) {};
		\node [style=none] (2) at (0, -1.225) {};
		\node [style=none] (3) at (0, -0.3) {};
		\node [style=none] (4) at (0, -0.65) {$\rho_i$};
		\node [style=none] (5) at (0, -0.3) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (-0.625, 0.325) {};
		\node [style=none] (8) at (0.625, 0.325) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0, 0.325) {};
		\node [style=none] (11) at (0, 0.675) {$\sigma$};
		\node [style=none] (12) at (0, 0.325) {};
		\node [style=none] (13) at (0, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=-90, out=180] (0.center)
			 to (1.center)
			 to [in=0, out=-90] cycle;
		\draw (6.center) to (5.center);
		\draw (9.center)
			 to [in=90, out=-180] (7.center)
			 to (8.center)
			 to [in=0, out=90] cycle;
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhoonesigmaone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.65, 0.275) {};
		\node [style=none] (1) at (0.65, 0.275) {};
		\node [style=none] (2) at (0, 1.275) {};
		\node [style=none] (3) at (0, 0.275) {};
		\node [style=none] (4) at (0, 0.775) {$\sigma_1$};
		\node [style=none] (5) at (0, 0.275) {};
		\node [style=none] (6) at (0, -0.275) {};
		\node [style=none] (7) at (-0.65, -0.275) {};
		\node [style=none] (8) at (0.65, -0.275) {};
		\node [style=none] (9) at (0, -1.275) {};
		\node [style=none] (10) at (0, -0.275) {};
		\node [style=none] (11) at (0, -0.775) {$\rho_1$};
		\node [style=none] (12) at (0, -0.275) {};
		\node [style=none] (13) at (0, 0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhophikchilsigmatriple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, -0.35) {};
		\node [style=none] (5) at (-1, -0.4) {};
		\node [style=none] (6) at (-1, -0.65) {};
		\node [style=none] (7) at (-1.4, -0.65) {};
		\node [style=none] (8) at (1.4, -0.65) {};
		\node [style=none] (9) at (0, -1.4) {};
		\node [style=none] (10) at (-1, -0.65) {};
		\node [style=none] (11) at (0, -1) {$\rho$};
		\node [style=none] (12) at (-1, -0.65) {};
		\node [style=none] (13) at (1, -0.625) {};
		\node [style=none] (14) at (1, 0.675) {};
		\node [style=none] (15) at (-1.5, -0.4) {};
		\node [style=none] (16) at (-0.6, -0.4) {};
		\node [style=none] (17) at (-1.5, 0.425) {};
		\node [style=none] (18) at (-0.6, 0.425) {};
		\node [style=none] (19) at (-1.05, 0) {$\phi_k$};
		\node [style=none] (20) at (-1, 0.675) {};
		\node [style=none] (21) at (-1, 0.425) {};
		\node [style=none] (22) at (-1.4, 0.675) {};
		\node [style=none] (23) at (1.4, 0.675) {};
		\node [style=none] (24) at (0, 1.425) {};
		\node [style=none] (25) at (-1, 0.675) {};
		\node [style=none] (26) at (0, 1.025) {$\sigma$};
		\node [style=none] (27) at (-1, 0.675) {};
		\node [style=none] (28) at (0, -0.4) {};
		\node [style=none] (29) at (0, -0.65) {};
		\node [style=none] (30) at (-0.4, -0.4) {};
		\node [style=none] (31) at (0.5, -0.4) {};
		\node [style=none] (32) at (-0.4, 0.425) {};
		\node [style=none] (33) at (0.5, 0.425) {};
		\node [style=none] (34) at (0.05, 0) {$\chi_l$};
		\node [style=none] (35) at (0, 0.425) {};
		\node [style=none] (36) at (0, 0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
		\draw (28.center) to (31.center);
		\draw (28.center) to (30.center);
		\draw (32.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (36.center) to (35.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhophikchilsigmatripleextended.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, -0.35) {};
		\node [style=none] (5) at (-1, -0.35) {};
		\node [style=none] (6) at (-1, -1.65) {};
		\node [style=none] (7) at (-1.4, -1.65) {};
		\node [style=none] (8) at (1.4, -1.65) {};
		\node [style=none] (9) at (0, -2.4) {};
		\node [style=none] (10) at (-1, -1.65) {};
		\node [style=none] (11) at (0, -2) {$\rho$};
		\node [style=none] (12) at (-1, -1.65) {};
		\node [style=none] (13) at (1, -1.625) {};
		\node [style=none] (14) at (1, 0.675) {};
		\node [style=none] (15) at (-1.4, -0.35) {};
		\node [style=none] (16) at (-0.5, -0.35) {};
		\node [style=none] (17) at (-1.4, 0.475) {};
		\node [style=none] (18) at (-0.5, 0.475) {};
		\node [style=none] (19) at (-0.95, 0.05) {$\phi_k$};
		\node [style=none] (20) at (-1, 0.675) {};
		\node [style=none] (21) at (-1, 0.475) {};
		\node [style=none] (22) at (-1.4, 0.675) {};
		\node [style=none] (23) at (1.4, 0.675) {};
		\node [style=none] (24) at (0, 1.425) {};
		\node [style=none] (25) at (-1, 0.675) {};
		\node [style=none] (26) at (0, 1.025) {$\sigma$};
		\node [style=none] (27) at (-1, 0.675) {};
		\node [style=none] (28) at (0, -1.45) {};
		\node [style=none] (29) at (0, -1.65) {};
		\node [style=none] (30) at (-0.45, -1.45) {};
		\node [style=none] (31) at (0.45, -1.45) {};
		\node [style=none] (32) at (-0.45, -0.625) {};
		\node [style=none] (33) at (0.45, -0.625) {};
		\node [style=none] (34) at (0, -1.05) {$\chi_l$};
		\node [style=none] (35) at (0, -0.625) {};
		\node [style=none] (36) at (0, 0.675) {};
		\node [style=none] (37) at (-1.75, -0.5) {};
		\node [style=none] (38) at (1.75, -0.5) {};
		\node [style=none] (39) at (0, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
		\draw (28.center) to (31.center);
		\draw (28.center) to (30.center);
		\draw (32.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (36.center) to (35.center);
		\draw (28.center) to (29.center);
		\draw [style=dashed] (37.center) to (38.center);
		\draw [style=dashed, in=180, out=-105] (37.center) to (39.center);
		\draw [style=dashed, in=0, out=-75] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhophiksigmadouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.35) {};
		\node [style=none] (5) at (-0.5, -0.45) {};
		\node [style=none] (6) at (-0.5, -0.65) {};
		\node [style=none] (7) at (-0.9, -0.65) {};
		\node [style=none] (8) at (0.9, -0.65) {};
		\node [style=none] (9) at (0, -1.4) {};
		\node [style=none] (10) at (-0.5, -0.65) {};
		\node [style=none] (11) at (0, -1) {$\rho$};
		\node [style=none] (12) at (-0.5, -0.65) {};
		\node [style=none] (13) at (0.5, -0.625) {};
		\node [style=none] (14) at (0.5, 0.675) {};
		\node [style=none] (15) at (-0.9, -0.45) {};
		\node [style=none] (16) at (0.15, -0.45) {};
		\node [style=none] (17) at (-0.9, 0.475) {};
		\node [style=none] (18) at (0.15, 0.475) {};
		\node [style=none] (19) at (-0.375, 0) {$\phi_k$};
		\node [style=none] (20) at (-0.5, 0.675) {};
		\node [style=none] (21) at (-0.5, 0.475) {};
		\node [style=none] (22) at (-0.9, 0.675) {};
		\node [style=none] (23) at (0.9, 0.675) {};
		\node [style=none] (24) at (0, 1.425) {};
		\node [style=none] (25) at (-0.5, 0.675) {};
		\node [style=none] (26) at (0, 1.025) {$\sigma$};
		\node [style=none] (27) at (-0.5, 0.675) {};
		\node [style=none] (29) at (0.5, 0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhophilsigmadouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.35) {};
		\node [style=none] (5) at (-0.5, -0.35) {};
		\node [style=none] (6) at (-0.5, -0.65) {};
		\node [style=none] (7) at (-0.9, -0.65) {};
		\node [style=none] (8) at (0.9, -0.65) {};
		\node [style=none] (9) at (0, -1.4) {};
		\node [style=none] (10) at (-0.5, -0.65) {};
		\node [style=none] (11) at (0, -1) {$\rho$};
		\node [style=none] (12) at (-0.5, -0.65) {};
		\node [style=none] (13) at (0.5, -0.625) {};
		\node [style=none] (14) at (0.5, 0.675) {};
		\node [style=none] (15) at (-0.9, -0.35) {};
		\node [style=none] (16) at (-0.1, -0.35) {};
		\node [style=none] (17) at (-0.9, 0.375) {};
		\node [style=none] (18) at (-0.1, 0.375) {};
		\node [style=none] (19) at (-0.5, 0) {$\phi_l$};
		\node [style=none] (20) at (-0.5, 0.675) {};
		\node [style=none] (21) at (-0.5, 0.375) {};
		\node [style=none] (22) at (-0.9, 0.675) {};
		\node [style=none] (23) at (0.9, 0.675) {};
		\node [style=none] (24) at (0, 1.425) {};
		\node [style=none] (25) at (-0.5, 0.675) {};
		\node [style=none] (26) at (0, 1.025) {$\sigma$};
		\node [style=none] (27) at (-0.5, 0.675) {};
		\node [style=none] (29) at (0.5, 0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhophimchilsigmatriple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-0.975, -0.35) {};
		\node [style=none] (38) at (-0.975, -0.4) {};
		\node [style=none] (39) at (-0.975, -0.65) {};
		\node [style=none] (40) at (-1.375, -0.65) {};
		\node [style=none] (41) at (1.425, -0.65) {};
		\node [style=none] (42) at (0.025, -1.4) {};
		\node [style=none] (43) at (-0.975, -0.65) {};
		\node [style=none] (44) at (0.025, -1) {$\rho$};
		\node [style=none] (45) at (-0.975, -0.65) {};
		\node [style=none] (46) at (1.025, -0.625) {};
		\node [style=none] (47) at (1.025, 0.675) {};
		\node [style=none] (48) at (-1.475, -0.4) {};
		\node [style=none] (49) at (-0.575, -0.4) {};
		\node [style=none] (50) at (-1.475, 0.425) {};
		\node [style=none] (51) at (-0.575, 0.425) {};
		\node [style=none] (52) at (-1.025, 0) {$\phi_m$};
		\node [style=none] (53) at (-0.975, 0.675) {};
		\node [style=none] (54) at (-0.975, 0.425) {};
		\node [style=none] (55) at (-1.375, 0.675) {};
		\node [style=none] (56) at (1.425, 0.675) {};
		\node [style=none] (57) at (0.025, 1.425) {};
		\node [style=none] (58) at (-0.975, 0.675) {};
		\node [style=none] (59) at (0.025, 1.025) {$\sigma$};
		\node [style=none] (60) at (-0.975, 0.675) {};
		\node [style=none] (61) at (0.025, -0.4) {};
		\node [style=none] (62) at (0.025, -0.65) {};
		\node [style=none] (63) at (-0.375, -0.4) {};
		\node [style=none] (64) at (0.525, -0.4) {};
		\node [style=none] (65) at (-0.375, 0.425) {};
		\node [style=none] (66) at (0.525, 0.425) {};
		\node [style=none] (67) at (0.075, 0) {$\chi_l$};
		\node [style=none] (68) at (0.025, 0.425) {};
		\node [style=none] (69) at (0.025, 0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (38.center);
		\draw [in=-90, out=180] (42.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw [in=0, out=-90] (41.center) to (42.center);
		\draw (46.center) to (47.center);
		\draw (38.center) to (49.center);
		\draw (38.center) to (48.center);
		\draw (50.center) to (48.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw (53.center) to (54.center);
		\draw (57.center)
			 to [in=90, out=-180] (55.center)
			 to (56.center)
			 to [in=0, out=90] cycle;
		\draw (61.center) to (64.center);
		\draw (61.center) to (63.center);
		\draw (65.center) to (63.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw (69.center) to (68.center);
		\draw (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhophimchilsigmatripleextended.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-1, -0.35) {};
		\node [style=none] (41) at (-1, -0.35) {};
		\node [style=none] (42) at (-1, -1.65) {};
		\node [style=none] (43) at (-1.4, -1.65) {};
		\node [style=none] (44) at (1.4, -1.65) {};
		\node [style=none] (45) at (0, -2.4) {};
		\node [style=none] (46) at (-1, -1.65) {};
		\node [style=none] (47) at (0, -2) {$\rho$};
		\node [style=none] (48) at (-1, -1.65) {};
		\node [style=none] (49) at (1, -1.625) {};
		\node [style=none] (50) at (1, 0.675) {};
		\node [style=none] (51) at (-1.4, -0.35) {};
		\node [style=none] (52) at (-0.5, -0.35) {};
		\node [style=none] (53) at (-1.4, 0.475) {};
		\node [style=none] (54) at (-0.5, 0.475) {};
		\node [style=none] (55) at (-0.95, 0.05) {$\phi_m$};
		\node [style=none] (56) at (-1, 0.675) {};
		\node [style=none] (57) at (-1, 0.475) {};
		\node [style=none] (58) at (-1.4, 0.675) {};
		\node [style=none] (59) at (1.4, 0.675) {};
		\node [style=none] (60) at (0, 1.425) {};
		\node [style=none] (61) at (-1, 0.675) {};
		\node [style=none] (62) at (0, 1.025) {$\sigma$};
		\node [style=none] (63) at (-1, 0.675) {};
		\node [style=none] (64) at (0, -1.45) {};
		\node [style=none] (65) at (0, -1.65) {};
		\node [style=none] (66) at (-0.45, -1.45) {};
		\node [style=none] (67) at (0.45, -1.45) {};
		\node [style=none] (68) at (-0.45, -0.625) {};
		\node [style=none] (69) at (0.45, -0.625) {};
		\node [style=none] (70) at (0, -1.05) {$\chi_l$};
		\node [style=none] (71) at (0, -0.625) {};
		\node [style=none] (72) at (0, 0.675) {};
		\node [style=none] (73) at (-1.75, -0.5) {};
		\node [style=none] (74) at (1.75, -0.5) {};
		\node [style=none] (75) at (0, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (41.center);
		\draw [in=-90, out=180] (45.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw [in=0, out=-90] (44.center) to (45.center);
		\draw (49.center) to (50.center);
		\draw (41.center) to (52.center);
		\draw (41.center) to (51.center);
		\draw (53.center) to (51.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (56.center) to (57.center);
		\draw (60.center)
			 to [in=90, out=-180] (58.center)
			 to (59.center)
			 to [in=0, out=90] cycle;
		\draw (64.center) to (67.center);
		\draw (64.center) to (66.center);
		\draw (68.center) to (66.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (72.center) to (71.center);
		\draw (64.center) to (65.center);
		\draw [style=dashed] (73.center) to (74.center);
		\draw [style=dashed, in=180, out=-105] (73.center) to (75.center);
		\draw [style=dashed, in=0, out=-75] (74.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhophimchinsigmatriple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-1, -0.35) {};
		\node [style=none] (38) at (-1, -0.4) {};
		\node [style=none] (39) at (-1, -0.65) {};
		\node [style=none] (40) at (-1.4, -0.65) {};
		\node [style=none] (41) at (1.4, -0.65) {};
		\node [style=none] (42) at (0, -1.4) {};
		\node [style=none] (43) at (-1, -0.65) {};
		\node [style=none] (44) at (0, -1) {$\rho$};
		\node [style=none] (45) at (-1, -0.65) {};
		\node [style=none] (46) at (1, -0.625) {};
		\node [style=none] (47) at (1, 0.675) {};
		\node [style=none] (48) at (-1.5, -0.4) {};
		\node [style=none] (49) at (-0.6, -0.4) {};
		\node [style=none] (50) at (-1.5, 0.425) {};
		\node [style=none] (51) at (-0.6, 0.425) {};
		\node [style=none] (52) at (-1.05, 0) {$\phi_m$};
		\node [style=none] (53) at (-1, 0.675) {};
		\node [style=none] (54) at (-1, 0.425) {};
		\node [style=none] (55) at (-1.4, 0.675) {};
		\node [style=none] (56) at (1.4, 0.675) {};
		\node [style=none] (57) at (0, 1.425) {};
		\node [style=none] (58) at (-1, 0.675) {};
		\node [style=none] (59) at (0, 1.025) {$\sigma$};
		\node [style=none] (60) at (-1, 0.675) {};
		\node [style=none] (61) at (0, -0.4) {};
		\node [style=none] (62) at (0, -0.65) {};
		\node [style=none] (63) at (-0.4, -0.4) {};
		\node [style=none] (64) at (0.5, -0.4) {};
		\node [style=none] (65) at (-0.4, 0.425) {};
		\node [style=none] (66) at (0.5, 0.425) {};
		\node [style=none] (67) at (0.05, 0) {$\chi_n$};
		\node [style=none] (68) at (0, 0.425) {};
		\node [style=none] (69) at (0, 0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (38.center);
		\draw [in=-90, out=180] (42.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw [in=0, out=-90] (41.center) to (42.center);
		\draw (46.center) to (47.center);
		\draw (38.center) to (49.center);
		\draw (38.center) to (48.center);
		\draw (50.center) to (48.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw (53.center) to (54.center);
		\draw (57.center)
			 to [in=90, out=-180] (55.center)
			 to (56.center)
			 to [in=0, out=90] cycle;
		\draw (61.center) to (64.center);
		\draw (61.center) to (63.center);
		\draw (65.center) to (63.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw (69.center) to (68.center);
		\draw (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhophimsigmadouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.35) {};
		\node [style=none] (5) at (-0.5, -0.45) {};
		\node [style=none] (6) at (-0.5, -0.65) {};
		\node [style=none] (7) at (-0.9, -0.65) {};
		\node [style=none] (8) at (0.9, -0.65) {};
		\node [style=none] (9) at (0, -1.4) {};
		\node [style=none] (10) at (-0.5, -0.65) {};
		\node [style=none] (11) at (0, -1) {$\rho$};
		\node [style=none] (12) at (-0.5, -0.65) {};
		\node [style=none] (13) at (0.5, -0.625) {};
		\node [style=none] (14) at (0.5, 0.675) {};
		\node [style=none] (15) at (-0.9, -0.45) {};
		\node [style=none] (16) at (0.15, -0.45) {};
		\node [style=none] (17) at (-0.9, 0.475) {};
		\node [style=none] (18) at (0.15, 0.475) {};
		\node [style=none] (19) at (-0.375, 0) {$\phi_m$};
		\node [style=none] (20) at (-0.5, 0.675) {};
		\node [style=none] (21) at (-0.5, 0.475) {};
		\node [style=none] (22) at (-0.9, 0.675) {};
		\node [style=none] (23) at (0.9, 0.675) {};
		\node [style=none] (24) at (0, 1.425) {};
		\node [style=none] (25) at (-0.5, 0.675) {};
		\node [style=none] (26) at (0, 1.025) {$\sigma$};
		\node [style=none] (27) at (-0.5, 0.675) {};
		\node [style=none] (29) at (0.5, 0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhoprimea.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.65, 0.275) {};
		\node [style=none] (1) at (0.65, 0.275) {};
		\node [style=none] (2) at (0, 1.275) {};
		\node [style=none] (3) at (0, 0.275) {};
		\node [style=none] (4) at (0, 0.75) {$a$};
		\node [style=none] (5) at (0, 0.275) {};
		\node [style=none] (6) at (0, -0.275) {};
		\node [style=none] (7) at (-0.65, -0.275) {};
		\node [style=none] (8) at (0.65, -0.275) {};
		\node [style=none] (9) at (0, -1.275) {};
		\node [style=none] (10) at (0, -0.275) {};
		\node [style=none] (11) at (0, -0.75) {$\rho'$};
		\node [style=none] (12) at (0, -0.275) {};
		\node [style=none] (13) at (0, 0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhoprimechilphimsigmaprimetriple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, -0.35) {};
		\node [style=none] (5) at (-1, -0.4) {};
		\node [style=none] (6) at (-1, -0.65) {};
		\node [style=none] (7) at (-1.4, -0.65) {};
		\node [style=none] (8) at (1.4, -0.65) {};
		\node [style=none] (9) at (0, -1.4) {};
		\node [style=none] (10) at (-1, -0.65) {};
		\node [style=none] (11) at (0, -1) {$\rho'$};
		\node [style=none] (12) at (-1, -0.65) {};
		\node [style=none] (13) at (1, -0.625) {};
		\node [style=none] (14) at (1, 0.675) {};
		\node [style=none] (15) at (-1.5, -0.4) {};
		\node [style=none] (16) at (-0.6, -0.4) {};
		\node [style=none] (17) at (-1.5, 0.425) {};
		\node [style=none] (18) at (-0.6, 0.425) {};
		\node [style=none] (19) at (-1.05, 0) {$\chi_l$};
		\node [style=none] (20) at (-1, 0.675) {};
		\node [style=none] (21) at (-1, 0.425) {};
		\node [style=none] (22) at (-1.4, 0.675) {};
		\node [style=none] (23) at (1.4, 0.675) {};
		\node [style=none] (24) at (0, 1.425) {};
		\node [style=none] (25) at (-1, 0.675) {};
		\node [style=none] (26) at (0, 1.025) {$\sigma'$};
		\node [style=none] (27) at (-1, 0.675) {};
		\node [style=none] (28) at (0, -0.4) {};
		\node [style=none] (29) at (0, -0.65) {};
		\node [style=none] (30) at (-0.4, -0.4) {};
		\node [style=none] (31) at (0.5, -0.4) {};
		\node [style=none] (32) at (-0.4, 0.425) {};
		\node [style=none] (33) at (0.5, 0.425) {};
		\node [style=none] (34) at (0.05, 0) {$\phi_m$};
		\node [style=none] (35) at (0, 0.425) {};
		\node [style=none] (36) at (0, 0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
		\draw (28.center) to (31.center);
		\draw (28.center) to (30.center);
		\draw (32.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (36.center) to (35.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhoprimechinphimsigmaprimetriple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.35) {};
		\node [style=none] (1) at (-1, -0.4) {};
		\node [style=none] (2) at (-1, -0.65) {};
		\node [style=none] (3) at (-1.4, -0.65) {};
		\node [style=none] (4) at (1.4, -0.65) {};
		\node [style=none] (5) at (0, -1.4) {};
		\node [style=none] (6) at (-1, -0.65) {};
		\node [style=none] (7) at (0, -1) {$\rho'$};
		\node [style=none] (8) at (-1, -0.65) {};
		\node [style=none] (9) at (1, -0.625) {};
		\node [style=none] (10) at (1, 0.675) {};
		\node [style=none] (11) at (-1.5, -0.4) {};
		\node [style=none] (12) at (-0.6, -0.4) {};
		\node [style=none] (13) at (-1.5, 0.425) {};
		\node [style=none] (14) at (-0.6, 0.425) {};
		\node [style=none] (15) at (-1.05, 0) {$\chi_n$};
		\node [style=none] (16) at (-1, 0.675) {};
		\node [style=none] (17) at (-1, 0.425) {};
		\node [style=none] (18) at (-1.4, 0.675) {};
		\node [style=none] (19) at (1.4, 0.675) {};
		\node [style=none] (20) at (0, 1.425) {};
		\node [style=none] (21) at (-1, 0.675) {};
		\node [style=none] (22) at (0, 1.025) {$\sigma'$};
		\node [style=none] (23) at (-1, 0.675) {};
		\node [style=none] (24) at (0, -0.4) {};
		\node [style=none] (25) at (0, -0.65) {};
		\node [style=none] (26) at (-0.4, -0.4) {};
		\node [style=none] (27) at (0.5, -0.4) {};
		\node [style=none] (28) at (-0.4, 0.425) {};
		\node [style=none] (29) at (0.5, 0.425) {};
		\node [style=none] (30) at (0.05, 0) {$\phi_m$};
		\node [style=none] (31) at (0, 0.425) {};
		\node [style=none] (32) at (0, 0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [in=-90, out=180] (5.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [in=0, out=-90] (4.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (1.center) to (12.center);
		\draw (1.center) to (11.center);
		\draw (13.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (20.center)
			 to [in=90, out=-180] (18.center)
			 to (19.center)
			 to [in=0, out=90] cycle;
		\draw (24.center) to (27.center);
		\draw (24.center) to (26.center);
		\draw (28.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (32.center) to (31.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhoprimesigmaSC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, -0.3) {};
		\node [style=none] (1) at (0.625, -0.3) {};
		\node [style=none] (2) at (0, -1.225) {};
		\node [style=none] (3) at (0, -0.3) {};
		\node [style=none] (4) at (0, -0.65) {$\rho'_{sc}$};
		\node [style=none] (5) at (0, -0.3) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (-0.625, 0.325) {};
		\node [style=none] (8) at (0.625, 0.325) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0, 0.325) {};
		\node [style=none] (11) at (0, 0.675) {$\sigma_{sc}$};
		\node [style=none] (12) at (0, 0.325) {};
		\node [style=none] (13) at (0, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=-90, out=180] (0.center)
			 to (1.center)
			 to [in=0, out=-90] cycle;
		\draw (6.center) to (5.center);
		\draw (9.center)
			 to [in=90, out=-180] (7.center)
			 to (8.center)
			 to [in=0, out=90] cycle;
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhoprimesigmaprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.65, 0.275) {};
		\node [style=none] (1) at (0.65, 0.275) {};
		\node [style=none] (2) at (0, 1.275) {};
		\node [style=none] (3) at (0, 0.275) {};
		\node [style=none] (4) at (0, 0.775) {$\sigma'$};
		\node [style=none] (5) at (0, 0.275) {};
		\node [style=none] (6) at (0, -0.275) {};
		\node [style=none] (7) at (-0.65, -0.275) {};
		\node [style=none] (8) at (0.65, -0.275) {};
		\node [style=none] (9) at (0, -1.275) {};
		\node [style=none] (10) at (0, -0.275) {};
		\node [style=none] (11) at (0, -0.775) {$\rho'$};
		\node [style=none] (12) at (0, -0.275) {};
		\node [style=none] (13) at (0, 0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhosigma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.65, 0.275) {};
		\node [style=none] (1) at (0.65, 0.275) {};
		\node [style=none] (2) at (0, 1.275) {};
		\node [style=none] (3) at (0, 0.275) {};
		\node [style=none] (4) at (0, 0.775) {$\sigma$};
		\node [style=none] (5) at (0, 0.275) {};
		\node [style=none] (6) at (0, -0.275) {};
		\node [style=none] (7) at (-0.65, -0.275) {};
		\node [style=none] (8) at (0.65, -0.275) {};
		\node [style=none] (9) at (0, -1.275) {};
		\node [style=none] (10) at (0, -0.275) {};
		\node [style=none] (11) at (0, -0.775) {$\rho$};
		\node [style=none] (12) at (0, -0.275) {};
		\node [style=none] (13) at (0, 0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhosigmaQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, -0.3) {};
		\node [style=none] (1) at (0.625, -0.3) {};
		\node [style=none] (2) at (0, -1.225) {};
		\node [style=none] (3) at (0, -0.3) {};
		\node [style=none] (4) at (0, -0.65) {$\rho_{qc}$};
		\node [style=none] (5) at (0, -0.3) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (-0.625, 0.325) {};
		\node [style=none] (8) at (0.625, 0.325) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0, 0.325) {};
		\node [style=none] (11) at (0, 0.675) {$\sigma_{qc}$};
		\node [style=none] (12) at (0, 0.325) {};
		\node [style=none] (13) at (0, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=-90, out=180] (0.center)
			 to (1.center)
			 to [in=0, out=-90] cycle;
		\draw (6.center) to (5.center);
		\draw (9.center)
			 to [in=90, out=-180] (7.center)
			 to (8.center)
			 to [in=0, out=90] cycle;
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhosigmaSC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, -0.3) {};
		\node [style=none] (1) at (0.625, -0.3) {};
		\node [style=none] (2) at (0, -1.225) {};
		\node [style=none] (3) at (0, -0.3) {};
		\node [style=none] (4) at (0, -0.65) {$\rho_{sc}$};
		\node [style=none] (5) at (0, -0.3) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (-0.625, 0.325) {};
		\node [style=none] (8) at (0.625, 0.325) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0, 0.325) {};
		\node [style=none] (11) at (0, 0.675) {$\sigma_{sc}$};
		\node [style=none] (12) at (0, 0.325) {};
		\node [style=none] (13) at (0, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=-90, out=180] (0.center)
			 to (1.center)
			 to [in=0, out=-90] cycle;
		\draw (6.center) to (5.center);
		\draw (9.center)
			 to [in=90, out=-180] (7.center)
			 to (8.center)
			 to [in=0, out=90] cycle;
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhosigmanc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, -0.3) {};
		\node [style=none] (1) at (0.625, -0.3) {};
		\node [style=none] (2) at (0, -1.225) {};
		\node [style=none] (3) at (0, -0.3) {};
		\node [style=none] (4) at (0, -0.65) {$\rho_{nc}$};
		\node [style=none] (5) at (0, -0.3) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (-0.625, 0.325) {};
		\node [style=none] (8) at (0.625, 0.325) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0, 0.325) {};
		\node [style=none] (11) at (0, 0.675) {$\sigma_{nc}$};
		\node [style=none] (12) at (0, 0.325) {};
		\node [style=none] (13) at (0, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=-90, out=180] (0.center)
			 to (1.center)
			 to [in=0, out=-90] cycle;
		\draw (6.center) to (5.center);
		\draw (9.center)
			 to [in=90, out=-180] (7.center)
			 to (8.center)
			 to [in=0, out=90] cycle;
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionrhotwosigmatwo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.65, 0.275) {};
		\node [style=none] (1) at (0.65, 0.275) {};
		\node [style=none] (2) at (0, 1.275) {};
		\node [style=none] (3) at (0, 0.275) {};
		\node [style=none] (4) at (0, 0.775) {$\sigma_2$};
		\node [style=none] (5) at (0, 0.275) {};
		\node [style=none] (6) at (0, -0.275) {};
		\node [style=none] (7) at (-0.65, -0.275) {};
		\node [style=none] (8) at (0.65, -0.275) {};
		\node [style=none] (9) at (0, -1.275) {};
		\node [style=none] (10) at (0, -0.275) {};
		\node [style=none] (11) at (0, -0.775) {$\rho_2$};
		\node [style=none] (12) at (0, -0.275) {};
		\node [style=none] (13) at (0, 0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionsigmacircrhoprimetensormdouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.8, -1.225) {};
		\node [style=none] (17) at (-1.45, -0.35) {};
		\node [style=none] (18) at (-0.15, -0.35) {};
		\node [style=none] (19) at (-0.8, -0.8) {$\rho'$};
		\node [style=none] (21) at (-0.8, -0.35) {};
		\node [style=none] (22) at (0.8, -1.225) {};
		\node [style=none] (23) at (0.15, -0.35) {};
		\node [style=none] (24) at (1.45, -0.35) {};
		\node [style=none] (25) at (0.8, -0.8) {$m$};
		\node [style=none] (27) at (0.8, -0.35) {};
		\node [style=none] (28) at (-1.425, 0.25) {};
		\node [style=none] (29) at (1.425, 0.25) {};
		\node [style=none] (30) at (0, 1) {};
		\node [style=none] (31) at (0, 0.575) {$\sigma$};
		\node [style=none] (32) at (-0.8, 0.25) {};
		\node [style=none] (33) at (0.8, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-105] (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw [in=0, out=-75] (18.center) to (15.center);
		\draw [in=-180, out=-105] (23.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=-75] (24.center) to (22.center);
		\draw (28.center) to (29.center);
		\draw [in=180, out=90] (28.center) to (30.center);
		\draw [in=90, out=0] (30.center) to (29.center);
		\draw (32.center) to (21.center);
		\draw (33.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionsigmacircrhotensormdouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.8, -1.225) {};
		\node [style=none] (17) at (-1.45, -0.35) {};
		\node [style=none] (18) at (-0.15, -0.35) {};
		\node [style=none] (19) at (-0.8, -0.8) {$\rho$};
		\node [style=none] (21) at (-0.8, -0.35) {};
		\node [style=none] (22) at (0.8, -1.225) {};
		\node [style=none] (23) at (0.15, -0.35) {};
		\node [style=none] (24) at (1.45, -0.35) {};
		\node [style=none] (25) at (0.8, -0.8) {$m$};
		\node [style=none] (27) at (0.8, -0.35) {};
		\node [style=none] (28) at (-1.425, 0.25) {};
		\node [style=none] (29) at (1.425, 0.25) {};
		\node [style=none] (30) at (0, 1) {};
		\node [style=none] (31) at (0, 0.575) {$\sigma$};
		\node [style=none] (32) at (-0.8, 0.25) {};
		\node [style=none] (33) at (0.8, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-105] (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw [in=0, out=-75] (18.center) to (15.center);
		\draw [in=-180, out=-105] (23.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=-75] (24.center) to (22.center);
		\draw (28.center) to (29.center);
		\draw [in=180, out=90] (28.center) to (30.center);
		\draw [in=90, out=0] (30.center) to (29.center);
		\draw (32.center) to (21.center);
		\draw (33.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionsigmafiprimerhodoubleQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.6, -0.475) {};
		\node [style=none] (6) at (-0.6, -0.9) {};
		\node [style=none] (7) at (-1.15, -0.9) {};
		\node [style=none] (8) at (1.15, -0.9) {};
		\node [style=none] (9) at (0, -1.9) {};
		\node [style=none] (11) at (0, -1.25) {$\rho$};
		\node [style=none] (13) at (0.75, -0.875) {};
		\node [style=none] (14) at (0.75, 0.925) {};
		\node [style=none] (15) at (-1.15, -0.475) {};
		\node [style=none] (16) at (-0.1, -0.475) {};
		\node [style=none] (17) at (-1.15, 0.5) {};
		\node [style=none] (18) at (-0.1, 0.5) {};
		\node [style=none] (19) at (-0.625, 0) {$\mathfrak{f}'_i$};
		\node [style=none] (20) at (-0.6, 0.925) {};
		\node [style=none] (21) at (-0.6, 0.5) {};
		\node [style=none] (22) at (-1.15, 0.925) {};
		\node [style=none] (23) at (1.15, 0.925) {};
		\node [style=none] (24) at (0, 1.925) {};
		\node [style=none] (26) at (0, 1.275) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionsigmafirhodoubleQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.6, -0.475) {};
		\node [style=none] (6) at (-0.6, -0.9) {};
		\node [style=none] (7) at (-1.15, -0.9) {};
		\node [style=none] (8) at (1.15, -0.9) {};
		\node [style=none] (9) at (0, -1.9) {};
		\node [style=none] (11) at (0, -1.25) {$\rho$};
		\node [style=none] (13) at (0.75, -0.875) {};
		\node [style=none] (14) at (0.75, 0.925) {};
		\node [style=none] (15) at (-1.15, -0.475) {};
		\node [style=none] (16) at (-0.1, -0.475) {};
		\node [style=none] (17) at (-1.15, 0.5) {};
		\node [style=none] (18) at (-0.1, 0.5) {};
		\node [style=none] (19) at (-0.625, 0) {$\mathfrak{f}_i$};
		\node [style=none] (20) at (-0.6, 0.925) {};
		\node [style=none] (21) at (-0.6, 0.5) {};
		\node [style=none] (22) at (-1.15, 0.925) {};
		\node [style=none] (23) at (1.15, 0.925) {};
		\node [style=none] (24) at (0, 1.925) {};
		\node [style=none] (26) at (0, 1.275) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionsigmafprimerhodoubleSC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.6, -0.475) {};
		\node [style=none] (6) at (-0.6, -0.9) {};
		\node [style=none] (7) at (-1.15, -0.9) {};
		\node [style=none] (8) at (1.15, -0.9) {};
		\node [style=none] (9) at (0, -1.9) {};
		\node [style=none] (11) at (0, -1.25) {$\rho_{sc}$};
		\node [style=none] (13) at (0.75, -0.875) {};
		\node [style=none] (14) at (0.75, 0.925) {};
		\node [style=none] (15) at (-1.15, -0.475) {};
		\node [style=none] (16) at (-0.1, -0.475) {};
		\node [style=none] (17) at (-1.15, 0.5) {};
		\node [style=none] (18) at (-0.1, 0.5) {};
		\node [style=none] (19) at (-0.625, 0) {$f'_{sc}$};
		\node [style=none] (20) at (-0.6, 0.925) {};
		\node [style=none] (21) at (-0.6, 0.5) {};
		\node [style=none] (22) at (-1.15, 0.925) {};
		\node [style=none] (23) at (1.15, 0.925) {};
		\node [style=none] (24) at (0, 1.925) {};
		\node [style=none] (26) at (0, 1.375) {$\sigma_{sc}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionsigmafprimeuniongprimerhodoubleSC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.6, -0.475) {};
		\node [style=none] (6) at (-0.6, -0.9) {};
		\node [style=none] (7) at (-2.15, -0.9) {};
		\node [style=none] (8) at (2.15, -0.9) {};
		\node [style=none] (9) at (0, -1.9) {};
		\node [style=none] (11) at (0, -1.25) {$\rho_{sc}$};
		\node [style=none] (13) at (1.75, -0.875) {};
		\node [style=none] (14) at (1.75, 0.925) {};
		\node [style=none] (15) at (-2.65, -0.475) {};
		\node [style=none] (16) at (1.4, -0.475) {};
		\node [style=none] (17) at (-2.65, 0.5) {};
		\node [style=none] (18) at (1.4, 0.5) {};
		\node [style=none] (19) at (-0.625, 0) {$f'_{sc} \cup g'_{sc} $};
		\node [style=none] (20) at (-0.6, 0.925) {};
		\node [style=none] (21) at (-0.6, 0.5) {};
		\node [style=none] (22) at (-2.15, 0.925) {};
		\node [style=none] (23) at (2.15, 0.925) {};
		\node [style=none] (24) at (0, 1.925) {};
		\node [style=none] (26) at (0, 1.275) {$\sigma_{sc}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionsigmafrhodoubleSC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.6, -0.475) {};
		\node [style=none] (6) at (-0.6, -0.9) {};
		\node [style=none] (7) at (-1.15, -0.9) {};
		\node [style=none] (8) at (1.15, -0.9) {};
		\node [style=none] (9) at (0, -1.9) {};
		\node [style=none] (11) at (0, -1.25) {$\rho_{sc}$};
		\node [style=none] (13) at (0.75, -0.875) {};
		\node [style=none] (14) at (0.75, 0.925) {};
		\node [style=none] (15) at (-1.15, -0.475) {};
		\node [style=none] (16) at (-0.1, -0.475) {};
		\node [style=none] (17) at (-1.15, 0.5) {};
		\node [style=none] (18) at (-0.1, 0.5) {};
		\node [style=none] (19) at (-0.625, 0) {$f_{sc}$};
		\node [style=none] (20) at (-0.6, 0.925) {};
		\node [style=none] (21) at (-0.6, 0.5) {};
		\node [style=none] (22) at (-1.15, 0.925) {};
		\node [style=none] (23) at (1.15, 0.925) {};
		\node [style=none] (24) at (0, 1.925) {};
		\node [style=none] (26) at (0, 1.375) {$\sigma_{sc}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionsigmafuniongrhodoubleSC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.6, -0.475) {};
		\node [style=none] (6) at (-0.6, -0.9) {};
		\node [style=none] (7) at (-2.15, -0.9) {};
		\node [style=none] (8) at (2.15, -0.9) {};
		\node [style=none] (9) at (0, -1.9) {};
		\node [style=none] (11) at (0, -1.25) {$\rho_{sc}$};
		\node [style=none] (13) at (1.75, -0.875) {};
		\node [style=none] (14) at (1.75, 0.925) {};
		\node [style=none] (15) at (-2.65, -0.475) {};
		\node [style=none] (16) at (1.4, -0.475) {};
		\node [style=none] (17) at (-2.65, 0.5) {};
		\node [style=none] (18) at (1.4, 0.5) {};
		\node [style=none] (19) at (-0.625, 0) {$f_{sc} \cup g_{sc} $};
		\node [style=none] (20) at (-0.6, 0.925) {};
		\node [style=none] (21) at (-0.6, 0.5) {};
		\node [style=none] (22) at (-2.15, 0.925) {};
		\node [style=none] (23) at (2.15, 0.925) {};
		\node [style=none] (24) at (0, 1.925) {};
		\node [style=none] (26) at (0, 1.275) {$\sigma_{sc}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionsigmajprimefiprimerhokprimedoubleQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.6, -0.475) {};
		\node [style=none] (6) at (-0.6, -0.9) {};
		\node [style=none] (7) at (-1.15, -0.9) {};
		\node [style=none] (8) at (1.15, -0.9) {};
		\node [style=none] (9) at (0, -1.9) {};
		\node [style=none] (11) at (0, -1.25) {$\rho'_k$};
		\node [style=none] (13) at (0.75, -0.875) {};
		\node [style=none] (14) at (0.75, 0.925) {};
		\node [style=none] (15) at (-1.15, -0.475) {};
		\node [style=none] (16) at (-0.1, -0.475) {};
		\node [style=none] (17) at (-1.15, 0.5) {};
		\node [style=none] (18) at (-0.1, 0.5) {};
		\node [style=none] (19) at (-0.625, 0) {$\mathfrak{f}'_i$};
		\node [style=none] (20) at (-0.6, 0.925) {};
		\node [style=none] (21) at (-0.6, 0.5) {};
		\node [style=none] (22) at (-1.15, 0.925) {};
		\node [style=none] (23) at (1.15, 0.925) {};
		\node [style=none] (24) at (0, 1.925) {};
		\node [style=none] (26) at (0, 1.275) {$\sigma'_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionsigmajprimefirhokprimedoubleQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.6, -0.475) {};
		\node [style=none] (6) at (-0.6, -0.9) {};
		\node [style=none] (7) at (-1.15, -0.9) {};
		\node [style=none] (8) at (1.15, -0.9) {};
		\node [style=none] (9) at (0, -1.9) {};
		\node [style=none] (11) at (0, -1.25) {$\rho'_k$};
		\node [style=none] (13) at (0.75, -0.875) {};
		\node [style=none] (14) at (0.75, 0.925) {};
		\node [style=none] (15) at (-1.15, -0.475) {};
		\node [style=none] (16) at (-0.1, -0.475) {};
		\node [style=none] (17) at (-1.15, 0.5) {};
		\node [style=none] (18) at (-0.1, 0.5) {};
		\node [style=none] (19) at (-0.625, 0) {$\mathfrak{f}_i$};
		\node [style=none] (20) at (-0.6, 0.925) {};
		\node [style=none] (21) at (-0.6, 0.5) {};
		\node [style=none] (22) at (-1.15, 0.925) {};
		\node [style=none] (23) at (1.15, 0.925) {};
		\node [style=none] (24) at (0, 1.925) {};
		\node [style=none] (26) at (0, 1.275) {$\sigma'_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionsigmakfirhojdoubleQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.6, -0.475) {};
		\node [style=none] (6) at (-0.6, -0.9) {};
		\node [style=none] (7) at (-1.15, -0.9) {};
		\node [style=none] (8) at (1.15, -0.9) {};
		\node [style=none] (9) at (0, -1.9) {};
		\node [style=none] (11) at (0, -1.25) {$\rho_j$};
		\node [style=none] (13) at (0.75, -0.875) {};
		\node [style=none] (14) at (0.75, 0.925) {};
		\node [style=none] (15) at (-1.15, -0.475) {};
		\node [style=none] (16) at (-0.1, -0.475) {};
		\node [style=none] (17) at (-1.15, 0.5) {};
		\node [style=none] (18) at (-0.1, 0.5) {};
		\node [style=none] (19) at (-0.625, 0) {$\mathfrak{f}_i$};
		\node [style=none] (20) at (-0.6, 0.925) {};
		\node [style=none] (21) at (-0.6, 0.5) {};
		\node [style=none] (22) at (-1.15, 0.925) {};
		\node [style=none] (23) at (1.15, 0.925) {};
		\node [style=none] (24) at (0, 1.925) {};
		\node [style=none] (26) at (0, 1.275) {$\sigma_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionsigmakfprimeirhojdoubleQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.6, -0.475) {};
		\node [style=none] (6) at (-0.6, -0.9) {};
		\node [style=none] (7) at (-1.15, -0.9) {};
		\node [style=none] (8) at (1.15, -0.9) {};
		\node [style=none] (9) at (0, -1.9) {};
		\node [style=none] (11) at (0, -1.25) {$\rho_j$};
		\node [style=none] (13) at (0.75, -0.875) {};
		\node [style=none] (14) at (0.75, 0.925) {};
		\node [style=none] (15) at (-1.15, -0.475) {};
		\node [style=none] (16) at (-0.1, -0.475) {};
		\node [style=none] (17) at (-1.15, 0.5) {};
		\node [style=none] (18) at (-0.1, 0.5) {};
		\node [style=none] (19) at (-0.625, 0) {$\mathfrak{f}'_i$};
		\node [style=none] (20) at (-0.6, 0.925) {};
		\node [style=none] (21) at (-0.6, 0.5) {};
		\node [style=none] (22) at (-1.15, 0.925) {};
		\node [style=none] (23) at (1.15, 0.925) {};
		\node [style=none] (24) at (0, 1.925) {};
		\node [style=none] (26) at (0, 1.275) {$\sigma_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionsigmakgirhojdoubleQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.6, -0.475) {};
		\node [style=none] (6) at (-0.6, -0.9) {};
		\node [style=none] (7) at (-1.15, -0.9) {};
		\node [style=none] (8) at (1.15, -0.9) {};
		\node [style=none] (9) at (0, -1.9) {};
		\node [style=none] (11) at (0, -1.25) {$\rho_j$};
		\node [style=none] (13) at (0.75, -0.875) {};
		\node [style=none] (14) at (0.75, 0.925) {};
		\node [style=none] (15) at (-1.15, -0.475) {};
		\node [style=none] (16) at (-0.1, -0.475) {};
		\node [style=none] (17) at (-1.15, 0.5) {};
		\node [style=none] (18) at (-0.1, 0.5) {};
		\node [style=none] (19) at (-0.625, 0) {$\mathfrak{g}_i$};
		\node [style=none] (20) at (-0.6, 0.925) {};
		\node [style=none] (21) at (-0.6, 0.5) {};
		\node [style=none] (22) at (-1.15, 0.925) {};
		\node [style=none] (23) at (1.15, 0.925) {};
		\node [style=none] (24) at (0, 1.925) {};
		\node [style=none] (26) at (0, 1.275) {$\sigma_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionsigmakgprimeirhojdoubleQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.6, -0.475) {};
		\node [style=none] (6) at (-0.6, -0.9) {};
		\node [style=none] (7) at (-1.15, -0.9) {};
		\node [style=none] (8) at (1.15, -0.9) {};
		\node [style=none] (9) at (0, -1.9) {};
		\node [style=none] (11) at (0, -1.25) {$\rho_j$};
		\node [style=none] (13) at (0.75, -0.875) {};
		\node [style=none] (14) at (0.75, 0.925) {};
		\node [style=none] (15) at (-1.15, -0.475) {};
		\node [style=none] (16) at (-0.1, -0.475) {};
		\node [style=none] (17) at (-1.15, 0.5) {};
		\node [style=none] (18) at (-0.1, 0.5) {};
		\node [style=none] (19) at (-0.625, 0) {$\mathfrak{g}'_i$};
		\node [style=none] (20) at (-0.6, 0.925) {};
		\node [style=none] (21) at (-0.6, 0.5) {};
		\node [style=none] (22) at (-1.15, 0.925) {};
		\node [style=none] (23) at (1.15, 0.925) {};
		\node [style=none] (24) at (0, 1.925) {};
		\node [style=none] (26) at (0, 1.275) {$\sigma_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionsigmaphikchimrhodoubleextended.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, 0.2) {};
		\node [style=none] (5) at (-0.5, 0.15) {};
		\node [style=none] (7) at (-0.9, -1.35) {};
		\node [style=none] (8) at (0.9, -1.35) {};
		\node [style=none] (9) at (0, -2.1) {};
		\node [style=none] (11) at (0, -1.7) {$\rho$};
		\node [style=none] (13) at (0.5, -1.325) {};
		\node [style=none] (14) at (0.5, 1.225) {};
		\node [style=none] (15) at (-0.9, 0.15) {};
		\node [style=none] (16) at (0.15, 0.15) {};
		\node [style=none] (17) at (-0.9, 1.025) {};
		\node [style=none] (18) at (0.15, 1.025) {};
		\node [style=none] (19) at (-0.375, 0.575) {$\phi_k$};
		\node [style=none] (20) at (-0.5, 1.225) {};
		\node [style=none] (21) at (-0.5, 1.025) {};
		\node [style=none] (22) at (-0.9, 1.225) {};
		\node [style=none] (23) at (0.9, 1.225) {};
		\node [style=none] (24) at (0, 1.975) {};
		\node [style=none] (25) at (-0.5, 1.225) {};
		\node [style=none] (26) at (0, 1.575) {$\sigma$};
		\node [style=none] (27) at (-0.5, 1.225) {};
		\node [style=none] (29) at (0.5, 1.2) {};
		\node [style=none] (30) at (-0.5, -1.075) {};
		\node [style=none] (31) at (-0.9, -1.075) {};
		\node [style=none] (32) at (0.15, -1.075) {};
		\node [style=none] (33) at (-0.9, -0.2) {};
		\node [style=none] (34) at (0.15, -0.2) {};
		\node [style=none] (35) at (-0.375, -0.65) {$\chi_l$};
		\node [style=none] (36) at (-0.5, -0.2) {};
		\node [style=none] (37) at (-0.5, -1.375) {};
		\node [style=none] (38) at (-1.225, 0) {};
		\node [style=none] (39) at (1.2, -0.025) {};
		\node [style=none] (40) at (0, -2.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
		\draw (30.center) to (32.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (5.center) to (36.center);
		\draw (30.center) to (37.center);
		\draw [style=dashed] (38.center) to (39.center);
		\draw [style=dashed, in=180, out=-105] (38.center) to (40.center);
		\draw [style=dashed, in=0, out=-75] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionsigmaphimchimrhodoubleextended.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, 0.2) {};
		\node [style=none] (5) at (-0.5, 0.15) {};
		\node [style=none] (7) at (-0.9, -1.35) {};
		\node [style=none] (8) at (0.9, -1.35) {};
		\node [style=none] (9) at (0, -2.1) {};
		\node [style=none] (11) at (0, -1.7) {$\rho$};
		\node [style=none] (13) at (0.5, -1.325) {};
		\node [style=none] (14) at (0.5, 1.225) {};
		\node [style=none] (15) at (-0.9, 0.15) {};
		\node [style=none] (16) at (0.15, 0.15) {};
		\node [style=none] (17) at (-0.9, 1.025) {};
		\node [style=none] (18) at (0.15, 1.025) {};
		\node [style=none] (19) at (-0.375, 0.55) {$\phi_m$};
		\node [style=none] (20) at (-0.5, 1.225) {};
		\node [style=none] (21) at (-0.5, 1.025) {};
		\node [style=none] (22) at (-0.9, 1.225) {};
		\node [style=none] (23) at (0.9, 1.225) {};
		\node [style=none] (24) at (0, 1.975) {};
		\node [style=none] (25) at (-0.5, 1.225) {};
		\node [style=none] (26) at (0, 1.575) {$\sigma$};
		\node [style=none] (27) at (-0.5, 1.225) {};
		\node [style=none] (29) at (0.5, 1.2) {};
		\node [style=none] (30) at (-0.5, -1.075) {};
		\node [style=none] (31) at (-0.9, -1.075) {};
		\node [style=none] (32) at (0.15, -1.075) {};
		\node [style=none] (33) at (-0.9, -0.2) {};
		\node [style=none] (34) at (0.15, -0.2) {};
		\node [style=none] (35) at (-0.4, -0.625) {$\chi_l$};
		\node [style=none] (36) at (-0.5, -0.2) {};
		\node [style=none] (37) at (-0.5, -1.375) {};
		\node [style=none] (38) at (-1.225, 0) {};
		\node [style=none] (39) at (1.2, 0.025) {};
		\node [style=none] (40) at (0, 2.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
		\draw (30.center) to (32.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (5.center) to (36.center);
		\draw (30.center) to (37.center);
		\draw [style=dashed] (38.center) to (39.center);
		\draw [style=dashed, in=-180, out=105] (38.center) to (40.center);
		\draw [style=dashed, in=0, out=75] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionsigmaphimchinrhodouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, 0.2) {};
		\node [style=none] (5) at (-0.5, 0.15) {};
		\node [style=none] (7) at (-0.9, -1.35) {};
		\node [style=none] (8) at (0.9, -1.35) {};
		\node [style=none] (9) at (0, -2.1) {};
		\node [style=none] (11) at (0, -1.7) {$\rho$};
		\node [style=none] (13) at (0.5, -1.325) {};
		\node [style=none] (14) at (0.5, 1.225) {};
		\node [style=none] (15) at (-0.9, 0.15) {};
		\node [style=none] (16) at (0.15, 0.15) {};
		\node [style=none] (17) at (-0.9, 1.025) {};
		\node [style=none] (18) at (0.15, 1.025) {};
		\node [style=none] (19) at (-0.375, 0.55) {$\phi_m$};
		\node [style=none] (20) at (-0.5, 1.225) {};
		\node [style=none] (21) at (-0.5, 1.025) {};
		\node [style=none] (22) at (-0.9, 1.225) {};
		\node [style=none] (23) at (0.9, 1.225) {};
		\node [style=none] (24) at (0, 1.975) {};
		\node [style=none] (25) at (-0.5, 1.225) {};
		\node [style=none] (26) at (0, 1.575) {$\sigma$};
		\node [style=none] (27) at (-0.5, 1.225) {};
		\node [style=none] (29) at (0.5, 1.2) {};
		\node [style=none] (30) at (-0.5, -1.075) {};
		\node [style=none] (31) at (-0.9, -1.075) {};
		\node [style=none] (32) at (0.15, -1.075) {};
		\node [style=none] (33) at (-0.9, -0.2) {};
		\node [style=none] (34) at (0.15, -0.2) {};
		\node [style=none] (35) at (-0.375, -0.625) {$\chi_n$};
		\node [style=none] (36) at (-0.5, -0.2) {};
		\node [style=none] (37) at (-0.5, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
		\draw (30.center) to (32.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (5.center) to (36.center);
		\draw (30.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionsigmaphirhodouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.35) {};
		\node [style=none] (5) at (-0.5, -0.35) {};
		\node [style=none] (7) at (-0.9, -0.65) {};
		\node [style=none] (8) at (0.9, -0.65) {};
		\node [style=none] (9) at (0, -1.4) {};
		\node [style=none] (11) at (0, -1) {$\rho$};
		\node [style=none] (13) at (0.5, -0.625) {};
		\node [style=none] (14) at (0.5, 0.675) {};
		\node [style=none] (15) at (-0.9, -0.35) {};
		\node [style=none] (16) at (-0.1, -0.35) {};
		\node [style=none] (17) at (-0.9, 0.375) {};
		\node [style=none] (18) at (-0.1, 0.375) {};
		\node [style=none] (19) at (-0.5, 0) {$\phi$};
		\node [style=none] (20) at (-0.5, 0.675) {};
		\node [style=none] (21) at (-0.5, 0.375) {};
		\node [style=none] (22) at (-0.9, 0.675) {};
		\node [style=none] (23) at (0.9, 0.675) {};
		\node [style=none] (24) at (0, 1.425) {};
		\node [style=none] (25) at (-0.5, 0.675) {};
		\node [style=none] (26) at (0, 1.025) {$\sigma$};
		\node [style=none] (27) at (-0.5, 0.675) {};
		\node [style=none] (29) at (0.5, 0.65) {};
		\node [style=none] (36) at (-0.5, -0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
		\draw (5.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionsigmaprimefprimerhoprimedoubleSC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.6, -0.475) {};
		\node [style=none] (6) at (-0.6, -0.9) {};
		\node [style=none] (7) at (-1.15, -0.9) {};
		\node [style=none] (8) at (1.15, -0.9) {};
		\node [style=none] (9) at (0, -1.9) {};
		\node [style=none] (11) at (0, -1.25) {$\rho'_{sc}$};
		\node [style=none] (13) at (0.75, -0.875) {};
		\node [style=none] (14) at (0.75, 0.925) {};
		\node [style=none] (15) at (-1.15, -0.475) {};
		\node [style=none] (16) at (-0.1, -0.475) {};
		\node [style=none] (17) at (-1.15, 0.5) {};
		\node [style=none] (18) at (-0.1, 0.5) {};
		\node [style=none] (19) at (-0.625, 0) {$f'_{sc}$};
		\node [style=none] (20) at (-0.6, 0.925) {};
		\node [style=none] (21) at (-0.6, 0.5) {};
		\node [style=none] (22) at (-1.15, 0.925) {};
		\node [style=none] (23) at (1.15, 0.925) {};
		\node [style=none] (24) at (0, 1.925) {};
		\node [style=none] (26) at (0, 1.375) {$\sigma'_{sc}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionsigmaprimefrhoprimedoubleSC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.6, -0.475) {};
		\node [style=none] (6) at (-0.6, -0.9) {};
		\node [style=none] (7) at (-1.15, -0.9) {};
		\node [style=none] (8) at (1.15, -0.9) {};
		\node [style=none] (9) at (0, -1.9) {};
		\node [style=none] (11) at (0, -1.25) {$\rho'_{sc}$};
		\node [style=none] (13) at (0.75, -0.875) {};
		\node [style=none] (14) at (0.75, 0.925) {};
		\node [style=none] (15) at (-1.15, -0.475) {};
		\node [style=none] (16) at (-0.1, -0.475) {};
		\node [style=none] (17) at (-1.15, 0.5) {};
		\node [style=none] (18) at (-0.1, 0.5) {};
		\node [style=none] (19) at (-0.625, 0) {$f_{sc}$};
		\node [style=none] (20) at (-0.6, 0.925) {};
		\node [style=none] (21) at (-0.6, 0.5) {};
		\node [style=none] (22) at (-1.15, 0.925) {};
		\node [style=none] (23) at (1.15, 0.925) {};
		\node [style=none] (24) at (0, 1.925) {};
		\node [style=none] (26) at (0, 1.375) {$\sigma'_{sc}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionsigmaprimerho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.65, 0.275) {};
		\node [style=none] (1) at (0.65, 0.275) {};
		\node [style=none] (2) at (0, 1.275) {};
		\node [style=none] (3) at (0, 0.275) {};
		\node [style=none] (4) at (0, 0.775) {$\sigma'$};
		\node [style=none] (5) at (0, 0.275) {};
		\node [style=none] (6) at (0, -0.275) {};
		\node [style=none] (7) at (-0.65, -0.275) {};
		\node [style=none] (8) at (0.65, -0.275) {};
		\node [style=none] (9) at (0, -1.275) {};
		\node [style=none] (10) at (0, -0.275) {};
		\node [style=none] (11) at (0, -0.775) {$\rho$};
		\node [style=none] (12) at (0, -0.275) {};
		\node [style=none] (13) at (0, 0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionsigmarhodouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.9, -0.65) {};
		\node [style=none] (8) at (0.9, -0.65) {};
		\node [style=none] (9) at (0, -1.4) {};
		\node [style=none] (11) at (0, -1) {$\rho$};
		\node [style=none] (13) at (0.5, -0.625) {};
		\node [style=none] (14) at (0.5, 0.675) {};
		\node [style=none] (20) at (-0.5, 0.675) {};
		\node [style=none] (22) at (-0.9, 0.675) {};
		\node [style=none] (23) at (0.9, 0.675) {};
		\node [style=none] (24) at (0, 1.425) {};
		\node [style=none] (25) at (-0.5, 0.675) {};
		\node [style=none] (26) at (0, 1.025) {$\sigma$};
		\node [style=none] (27) at (-0.5, 0.675) {};
		\node [style=none] (29) at (0.5, 0.65) {};
		\node [style=none] (36) at (-0.5, -0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
		\draw (27.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionsigmarhoprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.65, 0.275) {};
		\node [style=none] (1) at (0.65, 0.275) {};
		\node [style=none] (2) at (0, 1.275) {};
		\node [style=none] (3) at (0, 0.275) {};
		\node [style=none] (4) at (0, 0.75) {$\sigma$};
		\node [style=none] (5) at (0, 0.275) {};
		\node [style=none] (6) at (0, -0.275) {};
		\node [style=none] (7) at (-0.65, -0.275) {};
		\node [style=none] (8) at (0.65, -0.275) {};
		\node [style=none] (9) at (0, -1.275) {};
		\node [style=none] (10) at (0, -0.275) {};
		\node [style=none] (11) at (0, -0.775) {$\rho'$};
		\node [style=none] (12) at (0, -0.275) {};
		\node [style=none] (13) at (0, 0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diag_notation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-5.95, 1.75) {$g$};
		\node [style=none] (34) at (-6, 3.25) {};
		\node [style=none] (35) at (-6, 2.275) {};
		\node [style=none] (36) at (-7, 2.25) {};
		\node [style=none] (37) at (-7, 1.25) {};
		\node [style=none] (38) at (-5, 2.25) {};
		\node [style=none] (39) at (-5, 1.25) {};
		\node [style=none] (42) at (-6, 1.25) {};
		\node [style=none] (43) at (-6, -1.25) {};
		\node [style=none] (44) at (-6.5, -3.25) {$A$};
		\node [style=none] (49) at (-5.95, -1.75) {$f$};
		\node [style=none] (50) at (-6, -2.225) {};
		\node [style=none] (51) at (-6, -3.25) {};
		\node [style=none] (54) at (-7, -1.25) {};
		\node [style=none] (55) at (-7, -2.25) {};
		\node [style=none] (56) at (-5, -1.25) {};
		\node [style=none] (57) at (-5, -2.25) {};
		\node [style=none] (58) at (-6.5, 0) {$B$};
		\node [style=none] (59) at (-6.5, 3.25) {$C$};
		\node [style=none] (60) at (-1.7, 1.75) {$h$};
		\node [style=none] (61) at (-1.75, 3.25) {};
		\node [style=none] (62) at (-1.75, 2.275) {};
		\node [style=none] (63) at (-2.75, 2.25) {};
		\node [style=none] (64) at (-2.75, 1.25) {};
		\node [style=none] (65) at (-0.75, 2.25) {};
		\node [style=none] (66) at (-0.75, 1.25) {};
		\node [style=none] (68) at (-1.75, 1.25) {};
		\node [style=none] (69) at (-1.75, 0.25) {};
		\node [style=none] (72) at (-2.25, 0.25) {$M$};
		\node [style=none] (73) at (-2.25, 3.25) {$N$};
		\node [style=none] (74) at (1.3, 1.75) {k};
		\node [style=none] (75) at (1.25, 3.25) {};
		\node [style=none] (76) at (1.25, 2.275) {};
		\node [style=none] (77) at (0.25, 2.25) {};
		\node [style=none] (78) at (0.25, 1.25) {};
		\node [style=none] (79) at (2.25, 2.25) {};
		\node [style=none] (80) at (2.25, 1.25) {};
		\node [style=none] (82) at (1.25, 1.25) {};
		\node [style=none] (83) at (1.25, 0.25) {};
		\node [style=none] (84) at (0.75, 0.25) {$M'$};
		\node [style=none] (85) at (0.75, 3.25) {$N'$};
		\node [style=none] (86) at (6.3, 1.75) {$1_I$};
		\node [style=none] (88) at (5.25, 2.25) {};
		\node [style=none] (89) at (5.25, 1.25) {};
		\node [style=none] (90) at (7.25, 2.25) {};
		\node [style=none] (91) at (7.25, 1.25) {};
		\node [style=none] (92) at (6.25, 0.25) {$I$};
		\node [style=none] (93) at (6.25, 3.25) {$I$};
		\node [style=none] (95) at (-7.75, -3.25) {$(a)$};
		\node [style=none] (96) at (-3.5, 0.25) {};
		\node [style=none] (97) at (-3.5, 0.25) {$(b)$};
		\node [style=none] (98) at (4.5, 0.25) {$(c)$};
		\node [style=none] (99) at (0, -2.975) {$\rho$};
		\node [style=none] (100) at (0, -1.5) {};
		\node [style=none] (101) at (0, -2.475) {};
		\node [style=none] (102) at (-1, -2.5) {};
		\node [style=none] (104) at (1, -2.5) {};
		\node [style=none] (106) at (0, -3.5) {};
		\node [style=none] (107) at (-0.5, -1.5) {$H$};
		\node [style=none] (108) at (2.75, -1.775) {$\sigma$};
		\node [style=none] (109) at (2.75, -3.25) {};
		\node [style=none] (110) at (2.75, -2.275) {};
		\node [style=none] (111) at (1.75, -2.25) {};
		\node [style=none] (112) at (3.75, -2.25) {};
		\node [style=none] (113) at (2.75, -1.25) {};
		\node [style=none] (114) at (2.25, -3.25) {$H$};
		\node [style=none] (115) at (-2, -3.25) {};
		\node [style=none] (116) at (-2, -3.25) {$(d)$};
		\node [style=none] (117) at (5.25, -2.525) {$\gamma$};
		\node [style=none] (119) at (4.5, -2.5) {};
		\node [style=none] (120) at (6, -2.5) {};
		\node [style=none] (121) at (5.25, -1.75) {};
		\node [style=none] (122) at (5.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=270, out=90] (62.center) to (61.center);
		\draw (63.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (66.center);
		\draw [in=90, out=-90] (68.center) to (69.center);
		\draw [in=270, out=90] (76.center) to (75.center);
		\draw (77.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (80.center);
		\draw [in=90, out=-90] (82.center) to (83.center);
		\draw [style=dashed] (88.center) to (90.center);
		\draw [style=dashed] (90.center) to (91.center);
		\draw [style=dashed] (89.center) to (91.center);
		\draw [style=dashed] (88.center) to (89.center);
		\draw [in=270, out=90] (101.center) to (100.center);
		\draw (102.center) to (104.center);
		\draw [bend right=45, looseness=1.25] (102.center) to (106.center);
		\draw [bend left=45, looseness=1.25] (104.center) to (106.center);
		\draw [in=-270, out=-90] (110.center) to (109.center);
		\draw (111.center) to (112.center);
		\draw [bend left=45, looseness=1.25] (111.center) to (113.center);
		\draw [bend right=45, looseness=1.25] (112.center) to (113.center);
		\draw [bend left=45, looseness=1.25] (119.center) to (121.center);
		\draw [bend right=45, looseness=1.25] (120.center) to (121.center);
		\draw [bend right=45, looseness=1.25] (119.center) to (122.center);
		\draw [bend left=45, looseness=1.25] (120.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0.025) {};
		\node [style=none] (5) at (0, 0.025) {};
		\node [style=none] (6) at (0, -0.525) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (-0.325, 0.275) {};
		\node [style=none] (10) at (0.325, 0.275) {};
		\node [style=none] (11) at (-0.175, 0.55) {};
		\node [style=none] (12) at (0.15, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectbeta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.025) {};
		\node [style=none] (1) at (0.55, 0.025) {};
		\node [style=none] (2) at (-0.1, 1.025) {};
		\node [style=none] (3) at (-0.1, 0.025) {};
		\node [style=none] (4) at (-0.1, 0.525) {$\beta$};
		\node [style=none] (5) at (-0.1, -0.025) {};
		\node [style=none] (6) at (-0.1, -0.725) {};
		\node [style=none] (7) at (0.375, -0.5) {$Z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [in=0, out=90] (1.center) to (2.center);
		\draw [in=270, out=90] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectmucircswapdouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.075, 0) {};
		\node [style=none] (12) at (-1.425, 0.025) {};
		\node [style=none] (13) at (0.375, 0.025) {};
		\node [style=none] (21) at (0.025, 0) {};
		\node [style=none] (22) at (0, -0.75) {};
		\node [style=none] (23) at (-0.975, -0.75) {};
		\node [style=none] (24) at (-1.025, 0) {};
		\node [style=none] (25) at (-1.375, 0.025) {};
		\node [style=none] (26) at (1.425, 0.025) {};
		\node [style=none] (27) at (0.025, 0.775) {};
		\node [style=none] (28) at (0.025, 0.325) {$\mu$};
		\node [style=none] (29) at (0.075, 0) {};
		\node [style=none] (30) at (1, 0) {};
		\node [style=none] (31) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw [in=90, out=-90] (3.center) to (22.center);
		\draw [in=90, out=-90] (21.center) to (23.center);
		\draw [in=90, out=-180, looseness=0.75] (27.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw [in=0, out=90, looseness=0.75] (26.center) to (27.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectmuprimedouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.025, 0) {};
		\node [style=none] (12) at (-1.375, 0.025) {};
		\node [style=none] (13) at (1.425, 0.025) {};
		\node [style=none] (14) at (0.025, 0.775) {};
		\node [style=none] (15) at (0.025, 0.325) {$\mu'$};
		\node [style=none] (21) at (0, 0) {};
		\node [style=none] (22) at (-1.025, -0.5) {};
		\node [style=none] (23) at (0, -0.5) {};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180, looseness=0.75] (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=0, out=90, looseness=0.75] (13.center) to (14.center);
		\draw (3.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectsigma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.65, 0.025) {};
		\node [style=none] (1) at (0.65, 0.025) {};
		\node [style=none] (2) at (0, 1.025) {};
		\node [style=none] (3) at (0, 0.025) {};
		\node [style=none] (4) at (0, 0.525) {$\sigma$};
		\node [style=none] (5) at (0, 0.025) {};
		\node [style=none] (6) at (0, -0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectsigmaQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.625, 0.025) {};
		\node [style=none] (8) at (0.675, 0.025) {};
		\node [style=none] (9) at (0.025, 1.025) {};
		\node [style=none] (10) at (0.025, 0.025) {};
		\node [style=none] (11) at (0.025, 0.525) {$\sigma_{qc}$};
		\node [style=none] (12) at (0.025, 0.025) {};
		\node [style=none] (13) at (0.025, -0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center)
			 to [in=90, out=-180] (7.center)
			 to (8.center)
			 to [in=0, out=90] cycle;
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectsigmaQCj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, 0.025) {};
		\node [style=none] (1) at (0.625, 0.025) {};
		\node [style=none] (2) at (0, 0.95) {};
		\node [style=none] (3) at (0, 0.025) {};
		\node [style=none] (4) at (0, 0.375) {$\sigma_j$};
		\node [style=none] (5) at (0, 0.025) {};
		\node [style=none] (6) at (0, -0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectsigmaQCk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, 0.025) {};
		\node [style=none] (1) at (0.625, 0.025) {};
		\node [style=none] (2) at (0, 0.95) {};
		\node [style=none] (3) at (0, 0.025) {};
		\node [style=none] (4) at (0, 0.375) {$\sigma_k$};
		\node [style=none] (5) at (0, 0.025) {};
		\node [style=none] (6) at (0, -0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectsigmaQCprimel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, 0.025) {};
		\node [style=none] (1) at (0.625, 0.025) {};
		\node [style=none] (2) at (0, 0.95) {};
		\node [style=none] (3) at (0, 0.025) {};
		\node [style=none] (4) at (0, 0.375) {$\sigma'_l$};
		\node [style=none] (5) at (0, 0.025) {};
		\node [style=none] (6) at (0, -0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectsigmaSC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, 0.025) {};
		\node [style=none] (1) at (0.625, 0.025) {};
		\node [style=none] (2) at (0, 0.95) {};
		\node [style=none] (3) at (0, 0.025) {};
		\node [style=none] (4) at (0, 0.375) {$\sigma_{sc}$};
		\node [style=none] (5) at (0, 0.025) {};
		\node [style=none] (6) at (0, -0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectsigmacircf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.65, 0.75) {};
		\node [style=none] (1) at (0.65, 0.75) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, 1.25) {$\sigma$};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (7) at (-0.625, 0.25) {};
		\node [style=none] (8) at (0.675, 0.25) {};
		\node [style=none] (9) at (0.025, 0.25) {};
		\node [style=none] (10) at (0.025, 0.25) {};
		\node [style=none] (11) at (-0.6, -0.75) {};
		\node [style=none] (12) at (0.7, -0.75) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (15) at (0, -1.525) {};
		\node [style=none] (16) at (0, -0.275) {};
		\node [style=none] (17) at (0, -0.275) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (7.center);
		\draw (12.center) to (8.center);
		\draw (10.center) to (5.center);
		\draw (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectsigmacircfdouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.9, 0.025) {};
		\node [style=none] (1) at (0.9, 0.025) {};
		\node [style=none] (2) at (0, 0.775) {};
		\node [style=none] (3) at (-0.5, 0.025) {};
		\node [style=none] (4) at (0, 0.375) {$\sigma$};
		\node [style=none] (5) at (-0.5, 0.025) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0.5, -1.25) {};
		\node [style=none] (9) at (-0.5, -0.95) {};
		\node [style=none] (10) at (-0.5, -0.95) {};
		\node [style=none] (11) at (-0.9, -0.95) {};
		\node [style=none] (12) at (-0.1, -0.95) {};
		\node [style=none] (13) at (-0.9, -0.225) {};
		\node [style=none] (14) at (-0.1, -0.225) {};
		\node [style=none] (15) at (-0.5, -0.6) {$f$};
		\node [style=none] (16) at (-0.5, 0.025) {};
		\node [style=none] (17) at (-0.5, -0.225) {};
		\node [style=none] (18) at (-0.5, -1.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (7.center) to (8.center);
		\draw (10.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (10.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectsigmacircfdoubleQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.15, 0.525) {};
		\node [style=none] (1) at (1.15, 0.525) {};
		\node [style=none] (2) at (0, 1.275) {};
		\node [style=none] (3) at (0, 0.875) {$\sigma_{qc}$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-0.55, -0.725) {};
		\node [style=none] (7) at (-1.1, -0.725) {};
		\node [style=none] (8) at (-0.05, -0.725) {};
		\node [style=none] (9) at (-1.1, 0.25) {};
		\node [style=none] (10) at (-0.05, 0.25) {};
		\node [style=none] (11) at (-0.55, -0.25) {$f_{qc}$};
		\node [style=none] (12) at (-0.55, 0.25) {};
		\node [style=none] (13) at (-0.55, 0.5) {};
		\node [style=none] (14) at (-0.55, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (4.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (6.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectsigmacircfdoubleSC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.15, 0.525) {};
		\node [style=none] (1) at (1.15, 0.525) {};
		\node [style=none] (2) at (0, 1.275) {};
		\node [style=none] (3) at (0, 0.875) {$\sigma_{sc}$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-0.55, -0.725) {};
		\node [style=none] (7) at (-1.1, -0.725) {};
		\node [style=none] (8) at (-0.05, -0.725) {};
		\node [style=none] (9) at (-1.1, 0.25) {};
		\node [style=none] (10) at (-0.05, 0.25) {};
		\node [style=none] (11) at (-0.55, -0.25) {$f_{sc}$};
		\node [style=none] (12) at (-0.55, 0.25) {};
		\node [style=none] (13) at (-0.55, 0.5) {};
		\node [style=none] (14) at (-0.55, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (4.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (6.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectsigmacircswaptriple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (22) at (-1.4, 0) {};
		\node [style=none] (23) at (1.4, 0) {};
		\node [style=none] (24) at (0, 0.75) {};
		\node [style=none] (26) at (0, 0.35) {$\sigma$};
		\node [style=none] (27) at (-1, 0) {};
		\node [style=none] (36) at (0, 0) {};
		\node [style=none] (37) at (1, -0.7) {};
		\node [style=none] (38) at (0, -0.75) {};
		\node [style=none] (39) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
		\draw (14.center) to (37.center);
		\draw [in=90, out=-90] (27.center) to (38.center);
		\draw [in=-90, out=90] (39.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectsigmadouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.9, 0.025) {};
		\node [style=none] (1) at (0.9, 0.025) {};
		\node [style=none] (2) at (0, 0.775) {};
		\node [style=none] (3) at (-0.5, 0.025) {};
		\node [style=none] (4) at (0, 0.375) {$\sigma$};
		\node [style=none] (5) at (-0.5, 0.025) {};
		\node [style=none] (6) at (-0.5, -0.525) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectsigmadoubleQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.15, 0.025) {};
		\node [style=none] (1) at (1.15, 0.025) {};
		\node [style=none] (2) at (0, 0.775) {};
		\node [style=none] (3) at (-0.5, 0.025) {};
		\node [style=none] (4) at (0, 0.375) {$\sigma_{qc}$};
		\node [style=none] (5) at (-0.5, 0.025) {};
		\node [style=none] (6) at (-0.5, -0.525) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectsigmadoubleqcj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.15, 0.025) {};
		\node [style=none] (1) at (1.15, 0.025) {};
		\node [style=none] (2) at (0, 0.775) {};
		\node [style=none] (3) at (-0.5, 0.025) {};
		\node [style=none] (4) at (0, 0.375) {$\sigma_j$};
		\node [style=none] (5) at (-0.5, 0.025) {};
		\node [style=none] (6) at (-0.5, -0.525) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectsigmadoublesc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.15, 0.025) {};
		\node [style=none] (1) at (1.15, 0.025) {};
		\node [style=none] (2) at (0, 0.775) {};
		\node [style=none] (3) at (-0.5, 0.025) {};
		\node [style=none] (4) at (0, 0.375) {$\sigma_{sc}$};
		\node [style=none] (5) at (-0.5, 0.025) {};
		\node [style=none] (6) at (-0.5, -0.525) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectsigmajcircfkdoubleQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.15, 0.275) {};
		\node [style=none] (1) at (1.15, 0.275) {};
		\node [style=none] (2) at (0, 1.025) {};
		\node [style=none] (4) at (0, 0.625) {$\sigma_j$};
		\node [style=none] (7) at (0.625, 0.25) {};
		\node [style=none] (8) at (0.625, -1.25) {};
		\node [style=none] (10) at (-0.625, -0.95) {};
		\node [style=none] (11) at (-1.15, -0.95) {};
		\node [style=none] (12) at (-0.1, -0.95) {};
		\node [style=none] (13) at (-1.15, 0.025) {};
		\node [style=none] (14) at (-0.1, 0.025) {};
		\node [style=none] (15) at (-0.625, -0.45) {$f_k$};
		\node [style=none] (16) at (-0.625, 0.275) {};
		\node [style=none] (17) at (-0.625, 0.025) {};
		\node [style=none] (18) at (-0.625, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (7.center) to (8.center);
		\draw (10.center) to (12.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (10.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectsigmanc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, 0.025) {};
		\node [style=none] (1) at (0.625, 0.025) {};
		\node [style=none] (2) at (0, 0.95) {};
		\node [style=none] (3) at (0, 0.025) {};
		\node [style=none] (4) at (0, 0.375) {$\sigma_{nc}$};
		\node [style=none] (5) at (0, 0.025) {};
		\node [style=none] (6) at (0, -0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectsigmaone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.65, 0.025) {};
		\node [style=none] (1) at (0.65, 0.025) {};
		\node [style=none] (2) at (0, 1.025) {};
		\node [style=none] (3) at (0, 0.025) {};
		\node [style=none] (4) at (0, 0.525) {$\sigma_1$};
		\node [style=none] (5) at (0, 0.025) {};
		\node [style=none] (6) at (0, -0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectsigmaprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.65, 0.025) {};
		\node [style=none] (1) at (0.65, 0.025) {};
		\node [style=none] (2) at (0, 1.025) {};
		\node [style=none] (3) at (0, 0.025) {};
		\node [style=none] (4) at (0, 0.525) {$\sigma'$};
		\node [style=none] (5) at (0, 0.025) {};
		\node [style=none] (6) at (0, -0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectsigmaprimeQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.625, 0.025) {};
		\node [style=none] (8) at (0.675, 0.025) {};
		\node [style=none] (9) at (0.025, 1.025) {};
		\node [style=none] (10) at (0.025, 0.025) {};
		\node [style=none] (11) at (0.025, 0.525) {$\sigma'_{qc}$};
		\node [style=none] (12) at (0.025, 0.025) {};
		\node [style=none] (13) at (0.025, -0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center)
			 to [in=90, out=-180] (7.center)
			 to (8.center)
			 to [in=0, out=90] cycle;
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectsigmaprimeSC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, 0.025) {};
		\node [style=none] (1) at (0.625, 0.025) {};
		\node [style=none] (2) at (0, 0.95) {};
		\node [style=none] (3) at (0, 0.025) {};
		\node [style=none] (4) at (0, 0.375) {$\sigma'_{sc}$};
		\node [style=none] (5) at (0, 0.025) {};
		\node [style=none] (6) at (0, -0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectsigmaprimetriple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1, -0.425) {};
		\node [style=none] (22) at (-1.4, 0) {};
		\node [style=none] (23) at (1.4, 0) {};
		\node [style=none] (24) at (0, 0.75) {};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (26) at (0, 0.35) {$\sigma'$};
		\node [style=none] (27) at (-1, 0) {};
		\node [style=none] (35) at (0, -0.45) {};
		\node [style=none] (36) at (0, 0) {};
		\node [style=none] (37) at (1, -0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
		\draw (36.center) to (35.center);
		\draw (14.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectsigmatwo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.65, 0.025) {};
		\node [style=none] (1) at (0.65, 0.025) {};
		\node [style=none] (2) at (0, 1.025) {};
		\node [style=none] (3) at (0, 0.025) {};
		\node [style=none] (4) at (0, 0.5) {$\sigma_2$};
		\node [style=none] (5) at (0, 0.025) {};
		\node [style=none] (6) at (0, -0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=90, out=-180] (0.center)
			 to (1.center)
			 to [in=0, out=90] cycle;
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.025, 0) {$\mathcal{F}_1$};
		\node [style=none] (1) at (-1, 0) {$\mathcal{F}_2$};
		\node [style=none] (2) at (1, 2) {$\mathcal{H}$};
		\node [style=none] (3) at (1, -2) {$\mathcal{G}$};
		\node [style=none] (4) at (1, 3) {};
		\node [style=none] (5) at (-1, 3) {};
		\node [style=none] (6) at (-3, 3) {};
		\node [style=none] (7) at (-1, -3) {};
		\node [style=none] (8) at (-3, -3) {};
		\node [style=none] (9) at (1, -3) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-3, -0.5) {};
		\node [style=none] (14) at (-3, 0.5) {};
		\node [style=none] (15) at (-0.55, 0.4) {};
		\node [style=none] (16) at (-0.525, -0.4) {};
		\node [style=none] (17) at (1, -1.5) {};
		\node [style=none] (18) at (0.55, -1.625) {};
		\node [style=none] (19) at (0.55, 1.6) {};
		\node [style=none] (20) at (1, 1.5) {};
		\node [style=none] (21) at (1, 2.5) {};
		\node [style=none] (22) at (1, -2.5) {};
		\node [style=none] (23) at (-2.5, 0) {};
		\node [style=none] (24) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (13.center);
		\draw (6.center) to (14.center);
		\draw (5.center) to (11.center);
		\draw (12.center) to (7.center);
		\draw (23.center) to (24.center);
		\draw (16.center) to (18.center);
		\draw (15.center) to (19.center);
		\draw (4.center) to (21.center);
		\draw (20.center) to (17.center);
		\draw (22.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, 1.5) {$V$};
		\node [style=none] (27) at (0.75, 1.025) {};
		\node [style=none] (28) at (4.75, -4) {};
		\node [style=none] (34) at (4.75, 4) {};
		\node [style=none] (35) at (0.75, 2.025) {};
		\node [style=none] (36) at (-1, 2) {};
		\node [style=none] (37) at (-1, 1) {};
		\node [style=none] (38) at (1, 2) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=none] (40) at (-2.25, 4) {};
		\node [style=none] (41) at (-0.75, 2) {};
		\node [style=none] (42) at (-0.75, 1) {};
		\node [style=none] (49) at (-2.45, 1.5) {$U$};
		\node [style=none] (50) at (-1.75, 1.025) {};
		\node [style=none] (51) at (3.75, -4) {};
		\node [style=none] (52) at (3.75, 4) {};
		\node [style=none] (53) at (-1.75, 2.025) {};
		\node [style=none] (54) at (-3.5, 2) {};
		\node [style=none] (55) at (-3.5, 1) {};
		\node [style=none] (56) at (-1.5, 2) {};
		\node [style=none] (57) at (-1.5, 1) {};
		\node [style=none] (58) at (-0.75, 1) {};
		\node [style=none] (59) at (-2.25, 0) {};
		\node [style=none] (60) at (-3.25, 1) {};
		\node [style=none] (61) at (-3.25, 0) {};
		\node [style=none] (67) at (-3.25, 4) {};
		\node [style=none] (68) at (-3.25, 4) {};
		\node [style=none] (69) at (-3.25, 2) {};
		\node [style=none] (70) at (0.05, -1.5) {$N$};
		\node [style=none] (71) at (0.75, -1.975) {};
		\node [style=none] (72) at (2.5, -4) {};
		\node [style=none] (73) at (3, 4) {};
		\node [style=none] (74) at (0.75, -0.975) {};
		\node [style=none] (75) at (-1, -1) {};
		\node [style=none] (76) at (-1, -2) {};
		\node [style=none] (77) at (1, -1) {};
		\node [style=none] (78) at (1, -2) {};
		\node [style=none] (79) at (-2.25, 0) {};
		\node [style=none] (80) at (-0.75, -1) {};
		\node [style=none] (81) at (-0.75, -2) {};
		\node [style=none] (82) at (-2.45, -1.5) {$M$};
		\node [style=none] (83) at (-1.75, -1.975) {};
		\node [style=none] (84) at (1.75, -4) {};
		\node [style=none] (85) at (2.25, 4) {};
		\node [style=none] (86) at (-1.75, -0.975) {};
		\node [style=none] (87) at (-3.5, -1) {};
		\node [style=none] (88) at (-3.5, -2) {};
		\node [style=none] (89) at (-1.5, -1) {};
		\node [style=none] (90) at (-1.5, -2) {};
		\node [style=none] (91) at (-0.75, -2) {};
		\node [style=none] (92) at (-2.25, -4) {};
		\node [style=none] (93) at (-3.25, -2) {};
		\node [style=none] (94) at (-3.25, -4) {};
		\node [style=none] (96) at (-3.25, 0) {};
		\node [style=none] (97) at (-3.25, -1) {};
		\node [style=none] (98) at (2.25, 4.5) {$K'$};
		\node [style=none] (99) at (3, 4.5) {$L'$};
		\node [style=none] (100) at (3.75, 4.5) {$X'$};
		\node [style=none] (101) at (4.75, 4.5) {$Y'$};
		\node [style=none] (102) at (1.75, -4.5) {$K$};
		\node [style=none] (103) at (2.5, -4.5) {$L$};
		\node [style=none] (104) at (3.75, -4.5) {$X$};
		\node [style=none] (105) at (4.75, -4.5) {$Y$};
		\node [style=none] (106) at (-3.25, -4.5) {$A$};
		\node [style=none] (107) at (-3.75, 0) {$B$};
		\node [style=none] (108) at (-3.25, 4.5) {$C$};
		\node [style=none] (109) at (-2.25, -4.5) {$D$};
		\node [style=none] (110) at (-1.75, 0) {$E$};
		\node [style=none] (111) at (-2.25, 4.5) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90, looseness=0.50] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=-45, out=90] (51.center) to (50.center);
		\draw [in=270, out=90, looseness=0.50] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=90, out=-90] (68.center) to (69.center);
		\draw [in=270, out=90] (72.center) to (71.center);
		\draw [in=-90, out=90, looseness=0.75] (74.center) to (73.center);
		\draw (75.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (78.center);
		\draw [in=90, out=-90] (79.center) to (80.center);
		\draw [in=270, out=90] (84.center) to (83.center);
		\draw [in=-90, out=15] (86.center) to (85.center);
		\draw (87.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (90.center);
		\draw [in=90, out=-90] (91.center) to (92.center);
		\draw [in=90, out=-90] (93.center) to (94.center);
		\draw [in=90, out=-90] (96.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange_proof_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-0.8, 0.025) {};
		\node [style=none] (58) at (0.5, 0.025) {};
		\node [style=none] (59) at (-0.15, 1.025) {};
		\node [style=none] (60) at (-0.15, 0.025) {};
		\node [style=none] (61) at (-0.15, 0.475) {$\sigma^u$};
		\node [style=none] (62) at (-0.15, -0.025) {};
		\node [style=none] (63) at (-0.15, -0.725) {};
		\node [style=none] (64) at (0.25, -0.5) {$X'$};
		\node [style=none] (65) at (2.7, 0.025) {};
		\node [style=none] (66) at (4, 0.025) {};
		\node [style=none] (67) at (3.35, 1.025) {};
		\node [style=none] (68) at (3.35, 0.025) {};
		\node [style=none] (69) at (3.35, 0.475) {$\sigma^v$};
		\node [style=none] (70) at (3.35, -0.025) {};
		\node [style=none] (71) at (3.35, -0.725) {};
		\node [style=none] (72) at (3.75, -0.5) {$Y'$};
		\node [style=none] (73) at (1, 0.025) {};
		\node [style=none] (74) at (2.3, 0.025) {};
		\node [style=none] (75) at (1.65, 1.025) {};
		\node [style=none] (76) at (1.65, 0.025) {};
		\node [style=none] (77) at (1.65, 0.475) {$\sigma^n$};
		\node [style=none] (78) at (1.65, -0.025) {};
		\node [style=none] (79) at (1.65, -0.725) {};
		\node [style=none] (80) at (2.05, -0.5) {$L'$};
		\node [style=none] (81) at (-2.425, 0.025) {};
		\node [style=none] (82) at (-1.125, 0.025) {};
		\node [style=none] (83) at (-1.775, 1.025) {};
		\node [style=none] (84) at (-1.775, 0.025) {};
		\node [style=none] (85) at (-1.775, 0.475) {$\sigma^m$};
		\node [style=none] (86) at (-1.775, -0.025) {};
		\node [style=none] (87) at (-1.775, -0.725) {};
		\node [style=none] (88) at (-1.375, -0.5) {$K'$};
		\node [style=none] (89) at (-3.5, 1.25) {};
		\node [style=none] (90) at (-4.5, 1.25) {};
		\node [style=none] (91) at (-4.825, -0.5) {$A$};
		\node [style=none] (92) at (-3.75, -0.5) {$D$};
		\node [style=none] (93) at (-5.75, 1.25) {};
		\node [style=none] (94) at (6.25, 1.25) {};
		\node [style=none] (95) at (0.5, 2.25) {};
		\node [style=none] (96) at (0.5, 1.7) {$\mu$};
		\node [style=none] (97) at (-4.5, -0.75) {};
		\node [style=none] (98) at (-3.5, -0.75) {};
		\node [style=none] (99) at (5, 1.25) {};
		\node [style=none] (100) at (5, -0.75) {};
		\node [style=none] (101) at (5.5, -0.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=90] (58.center) to (59.center);
		\draw [in=270, out=90] (63.center) to (62.center);
		\draw [in=90, out=-180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=90] (66.center) to (67.center);
		\draw [in=270, out=90] (71.center) to (70.center);
		\draw [in=90, out=-180] (75.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw [in=0, out=90] (74.center) to (75.center);
		\draw [in=270, out=90] (79.center) to (78.center);
		\draw [in=90, out=-180] (83.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw [in=0, out=90] (82.center) to (83.center);
		\draw [in=270, out=90] (87.center) to (86.center);
		\draw (93.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (94.center);
		\draw [in=0, out=120, looseness=0.50] (94.center) to (95.center);
		\draw [in=-180, out=60, looseness=0.50] (93.center) to (95.center);
		\draw (90.center) to (97.center);
		\draw (89.center) to (98.center);
		\draw (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (0.2, -0.225) {};
		\node [style=none] (58) at (1.5, -0.225) {};
		\node [style=none] (59) at (0.85, -1.225) {};
		\node [style=none] (60) at (0.85, -0.225) {};
		\node [style=none] (61) at (0.85, -0.675) {$\rho^u$};
		\node [style=none] (62) at (0.85, -0.175) {};
		\node [style=none] (63) at (0.85, 0.525) {};
		\node [style=none] (64) at (1.25, 0.3) {$X$};
		\node [style=none] (65) at (1.95, -0.225) {};
		\node [style=none] (66) at (3.25, -0.225) {};
		\node [style=none] (67) at (2.6, -1.225) {};
		\node [style=none] (68) at (2.6, -0.225) {};
		\node [style=none] (69) at (2.6, -0.675) {$\rho^v$};
		\node [style=none] (70) at (2.6, -0.175) {};
		\node [style=none] (71) at (2.6, 0.525) {};
		\node [style=none] (72) at (3, 0.3) {$Y$};
		\node [style=none] (73) at (-1.5, -0.225) {};
		\node [style=none] (74) at (-0.2, -0.225) {};
		\node [style=none] (75) at (-0.85, -1.225) {};
		\node [style=none] (76) at (-0.85, -0.225) {};
		\node [style=none] (77) at (-0.85, -0.675) {$\rho^n$};
		\node [style=none] (78) at (-0.85, -0.175) {};
		\node [style=none] (79) at (-0.85, 0.525) {};
		\node [style=none] (80) at (-0.45, 0.3) {$L$};
		\node [style=none] (81) at (-3.175, -0.225) {};
		\node [style=none] (82) at (-1.875, -0.225) {};
		\node [style=none] (83) at (-2.525, -1.225) {};
		\node [style=none] (84) at (-2.525, -0.225) {};
		\node [style=none] (85) at (-2.525, -0.675) {$\rho^m$};
		\node [style=none] (86) at (-2.525, -0.175) {};
		\node [style=none] (87) at (-2.525, 0.525) {};
		\node [style=none] (88) at (-2.125, 0.3) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
		\draw [in=-90, out=180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=-90] (66.center) to (67.center);
		\draw [in=-270, out=-90] (71.center) to (70.center);
		\draw [in=-90, out=180] (75.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw [in=0, out=-90] (74.center) to (75.center);
		\draw [in=-270, out=-90] (79.center) to (78.center);
		\draw [in=-90, out=180] (83.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw [in=0, out=-90] (82.center) to (83.center);
		\draw [in=-270, out=-90] (87.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange_proof_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (0.2, 0.025) {};
		\node [style=none] (58) at (1.5, 0.025) {};
		\node [style=none] (59) at (0.85, 1.025) {};
		\node [style=none] (60) at (0.85, 0.025) {};
		\node [style=none] (61) at (0.85, 0.475) {$\sigma^u$};
		\node [style=none] (62) at (0.85, -0.025) {};
		\node [style=none] (63) at (0.85, -0.725) {};
		\node [style=none] (64) at (1.25, -0.5) {$X'$};
		\node [style=none] (65) at (1.95, 0.025) {};
		\node [style=none] (66) at (3.25, 0.025) {};
		\node [style=none] (67) at (2.6, 1.025) {};
		\node [style=none] (68) at (2.6, 0.025) {};
		\node [style=none] (69) at (2.6, 0.475) {$\sigma^v$};
		\node [style=none] (70) at (2.6, -0.025) {};
		\node [style=none] (71) at (2.6, -0.725) {};
		\node [style=none] (72) at (3, -0.5) {$Y'$};
		\node [style=none] (73) at (-1.5, 0.025) {};
		\node [style=none] (74) at (-0.2, 0.025) {};
		\node [style=none] (75) at (-0.85, 1.025) {};
		\node [style=none] (76) at (-0.85, 0.025) {};
		\node [style=none] (77) at (-0.85, 0.475) {$\sigma^n$};
		\node [style=none] (78) at (-0.85, -0.025) {};
		\node [style=none] (79) at (-0.85, -0.725) {};
		\node [style=none] (80) at (-0.45, -0.5) {$L'$};
		\node [style=none] (81) at (-3.175, 0.025) {};
		\node [style=none] (82) at (-1.875, 0.025) {};
		\node [style=none] (83) at (-2.525, 1.025) {};
		\node [style=none] (84) at (-2.525, 0.025) {};
		\node [style=none] (85) at (-2.525, 0.475) {$\sigma^m$};
		\node [style=none] (86) at (-2.525, -0.025) {};
		\node [style=none] (87) at (-2.525, -0.725) {};
		\node [style=none] (88) at (-2.125, -0.5) {$K'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=90] (58.center) to (59.center);
		\draw [in=270, out=90] (63.center) to (62.center);
		\draw [in=90, out=-180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=90] (66.center) to (67.center);
		\draw [in=270, out=90] (71.center) to (70.center);
		\draw [in=90, out=-180] (75.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw [in=0, out=90] (74.center) to (75.center);
		\draw [in=270, out=90] (79.center) to (78.center);
		\draw [in=90, out=-180] (83.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw [in=0, out=90] (82.center) to (83.center);
		\draw [in=270, out=90] (87.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange_proof_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, 1.5) {$V$};
		\node [style=none] (27) at (0.75, 1.025) {};
		\node [style=none] (28) at (4.75, -4) {};
		\node [style=none] (34) at (4.75, 4) {};
		\node [style=none] (35) at (0.75, 2.025) {};
		\node [style=none] (36) at (-1, 2) {};
		\node [style=none] (37) at (-1, 1) {};
		\node [style=none] (38) at (1, 2) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=none] (40) at (-2.25, 4) {};
		\node [style=none] (41) at (-0.75, 2) {};
		\node [style=none] (42) at (-0.75, 1) {};
		\node [style=none] (49) at (-2.45, 1.5) {$U$};
		\node [style=none] (50) at (-1.75, 1.025) {};
		\node [style=none] (51) at (2.75, -4) {};
		\node [style=none] (52) at (3, 4) {};
		\node [style=none] (53) at (-1.75, 2.025) {};
		\node [style=none] (54) at (-3.5, 2) {};
		\node [style=none] (55) at (-3.5, 1) {};
		\node [style=none] (56) at (-1.5, 2) {};
		\node [style=none] (57) at (-1.5, 1) {};
		\node [style=none] (58) at (-0.75, 1) {};
		\node [style=none] (59) at (-0.75, 0) {};
		\node [style=none] (60) at (-3.25, 1) {};
		\node [style=none] (61) at (-3.25, 0) {};
		\node [style=none] (67) at (-3.25, 4) {};
		\node [style=none] (68) at (-3.25, 4) {};
		\node [style=none] (69) at (-3.25, 2) {};
		\node [style=none] (70) at (0.05, -1.5) {$N$};
		\node [style=none] (71) at (0.75, -1.975) {};
		\node [style=none] (72) at (3.75, -4) {};
		\node [style=none] (73) at (3.75, 4) {};
		\node [style=none] (74) at (0.75, -0.975) {};
		\node [style=none] (75) at (-1, -1) {};
		\node [style=none] (76) at (-1, -2) {};
		\node [style=none] (77) at (1, -1) {};
		\node [style=none] (78) at (1, -2) {};
		\node [style=none] (79) at (-0.75, 0.25) {};
		\node [style=none] (80) at (-0.75, -1) {};
		\node [style=none] (81) at (-0.75, -2) {};
		\node [style=none] (82) at (-2.45, -1.5) {$M$};
		\node [style=none] (83) at (-1.75, -1.975) {};
		\node [style=none] (84) at (1.75, -4) {};
		\node [style=none] (85) at (2.25, 4) {};
		\node [style=none] (86) at (-1.75, -0.975) {};
		\node [style=none] (87) at (-3.5, -1) {};
		\node [style=none] (88) at (-3.5, -2) {};
		\node [style=none] (89) at (-1.5, -1) {};
		\node [style=none] (90) at (-1.5, -2) {};
		\node [style=none] (91) at (-0.75, -2) {};
		\node [style=none] (92) at (-2.25, -4) {};
		\node [style=none] (93) at (-3.25, -2) {};
		\node [style=none] (94) at (-3.25, -4) {};
		\node [style=none] (96) at (-3.25, 0) {};
		\node [style=none] (97) at (-3.25, -1) {};
		\node [style=none] (98) at (2.25, 4.5) {$K'$};
		\node [style=none] (99) at (3.75, 4.5) {$L'$};
		\node [style=none] (100) at (3, 4.5) {$X'$};
		\node [style=none] (101) at (4.75, 4.5) {$Y'$};
		\node [style=none] (102) at (1.75, -4.5) {$K$};
		\node [style=none] (103) at (3.75, -4.5) {$L$};
		\node [style=none] (104) at (2.75, -4.5) {$X$};
		\node [style=none] (105) at (4.75, -4.5) {$Y$};
		\node [style=none] (106) at (-3.25, -4.5) {$A$};
		\node [style=none] (107) at (-3.75, 0) {$B$};
		\node [style=none] (108) at (-3.25, 4.5) {$C$};
		\node [style=none] (109) at (-2.25, -4.5) {$D$};
		\node [style=none] (110) at (-1.25, -0.25) {$E$};
		\node [style=none] (111) at (-2.25, 4.5) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90, looseness=0.50] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=-45, out=90] (51.center) to (50.center);
		\draw [in=270, out=90, looseness=0.50] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=90, out=-90] (68.center) to (69.center);
		\draw [in=270, out=90] (72.center) to (71.center);
		\draw [in=-90, out=90, looseness=0.75] (74.center) to (73.center);
		\draw (75.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (78.center);
		\draw [in=90, out=-90] (79.center) to (80.center);
		\draw [in=270, out=90] (84.center) to (83.center);
		\draw [in=-90, out=15] (86.center) to (85.center);
		\draw (87.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (90.center);
		\draw [in=90, out=-90] (91.center) to (92.center);
		\draw [in=90, out=-90] (93.center) to (94.center);
		\draw [in=90, out=-90] (96.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange_proof_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-1.55, -0.225) {};
		\node [style=none] (58) at (-0.25, -0.225) {};
		\node [style=none] (59) at (-0.9, -1.225) {};
		\node [style=none] (60) at (-0.9, -0.225) {};
		\node [style=none] (61) at (-0.9, -0.675) {$\rho^u$};
		\node [style=none] (62) at (-0.9, -0.175) {};
		\node [style=none] (63) at (-0.9, 0.525) {};
		\node [style=none] (64) at (-0.5, 0.3) {$X$};
		\node [style=none] (65) at (1.95, -0.225) {};
		\node [style=none] (66) at (3.25, -0.225) {};
		\node [style=none] (67) at (2.6, -1.225) {};
		\node [style=none] (68) at (2.6, -0.225) {};
		\node [style=none] (69) at (2.6, -0.675) {$\rho^v$};
		\node [style=none] (70) at (2.6, -0.175) {};
		\node [style=none] (71) at (2.6, 0.525) {};
		\node [style=none] (72) at (3, 0.3) {$Y$};
		\node [style=none] (73) at (0.25, -0.225) {};
		\node [style=none] (74) at (1.55, -0.225) {};
		\node [style=none] (75) at (0.9, -1.225) {};
		\node [style=none] (76) at (0.9, -0.225) {};
		\node [style=none] (77) at (0.9, -0.675) {$\rho^n$};
		\node [style=none] (78) at (0.9, -0.175) {};
		\node [style=none] (79) at (0.9, 0.525) {};
		\node [style=none] (80) at (1.3, 0.3) {$L$};
		\node [style=none] (81) at (-3.175, -0.225) {};
		\node [style=none] (82) at (-1.875, -0.225) {};
		\node [style=none] (83) at (-2.525, -1.225) {};
		\node [style=none] (84) at (-2.525, -0.225) {};
		\node [style=none] (85) at (-2.525, -0.675) {$\rho^m$};
		\node [style=none] (86) at (-2.525, -0.175) {};
		\node [style=none] (87) at (-2.525, 0.525) {};
		\node [style=none] (88) at (-2.125, 0.3) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
		\draw [in=-90, out=180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=-90] (66.center) to (67.center);
		\draw [in=-270, out=-90] (71.center) to (70.center);
		\draw [in=-90, out=180] (75.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw [in=0, out=-90] (74.center) to (75.center);
		\draw [in=-270, out=-90] (79.center) to (78.center);
		\draw [in=-90, out=180] (83.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw [in=0, out=-90] (82.center) to (83.center);
		\draw [in=-270, out=-90] (87.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange_proof_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-1.55, 0.025) {};
		\node [style=none] (58) at (-0.25, 0.025) {};
		\node [style=none] (59) at (-0.9, 1.025) {};
		\node [style=none] (60) at (-0.9, 0.025) {};
		\node [style=none] (61) at (-0.9, 0.475) {$\sigma^u$};
		\node [style=none] (62) at (-0.9, -0.025) {};
		\node [style=none] (63) at (-0.9, -0.725) {};
		\node [style=none] (64) at (-0.5, -0.5) {$X'$};
		\node [style=none] (65) at (1.95, 0.025) {};
		\node [style=none] (66) at (3.25, 0.025) {};
		\node [style=none] (67) at (2.6, 1.025) {};
		\node [style=none] (68) at (2.6, 0.025) {};
		\node [style=none] (69) at (2.6, 0.475) {$\sigma^v$};
		\node [style=none] (70) at (2.6, -0.025) {};
		\node [style=none] (71) at (2.6, -0.725) {};
		\node [style=none] (72) at (3, -0.5) {$Y'$};
		\node [style=none] (73) at (0.25, 0.025) {};
		\node [style=none] (74) at (1.55, 0.025) {};
		\node [style=none] (75) at (0.9, 1.025) {};
		\node [style=none] (76) at (0.9, 0.025) {};
		\node [style=none] (77) at (0.9, 0.475) {$\sigma^n$};
		\node [style=none] (78) at (0.9, -0.025) {};
		\node [style=none] (79) at (0.9, -0.725) {};
		\node [style=none] (80) at (1.3, -0.5) {$L'$};
		\node [style=none] (81) at (-3.175, 0.025) {};
		\node [style=none] (82) at (-1.875, 0.025) {};
		\node [style=none] (83) at (-2.525, 1.025) {};
		\node [style=none] (84) at (-2.525, 0.025) {};
		\node [style=none] (85) at (-2.525, 0.475) {$\sigma^m$};
		\node [style=none] (86) at (-2.525, -0.025) {};
		\node [style=none] (87) at (-2.525, -0.725) {};
		\node [style=none] (88) at (-2.125, -0.5) {$K'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=90] (58.center) to (59.center);
		\draw [in=270, out=90] (63.center) to (62.center);
		\draw [in=90, out=-180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=90] (66.center) to (67.center);
		\draw [in=270, out=90] (71.center) to (70.center);
		\draw [in=90, out=-180] (75.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw [in=0, out=90] (74.center) to (75.center);
		\draw [in=270, out=90] (79.center) to (78.center);
		\draw [in=90, out=-180] (83.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw [in=0, out=90] (82.center) to (83.center);
		\draw [in=270, out=90] (87.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange_proof_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, 1.5) {$V$};
		\node [style=none] (27) at (0.75, 1.025) {};
		\node [style=none] (28) at (6.5, -3.5) {};
		\node [style=none] (34) at (4.75, 4) {};
		\node [style=none] (35) at (0.75, 2.025) {};
		\node [style=none] (36) at (-1, 2) {};
		\node [style=none] (37) at (-1, 1) {};
		\node [style=none] (38) at (1, 2) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=none] (40) at (-2.25, 4) {};
		\node [style=none] (41) at (-0.75, 2) {};
		\node [style=none] (42) at (-0.75, 1) {};
		\node [style=none] (49) at (-2.45, 1.5) {$U$};
		\node [style=none] (50) at (-1.75, 1.025) {};
		\node [style=none] (51) at (4.75, -3.5) {};
		\node [style=none] (52) at (3.75, 4) {};
		\node [style=none] (53) at (-1.75, 2.025) {};
		\node [style=none] (54) at (-3.5, 2) {};
		\node [style=none] (55) at (-3.5, 1) {};
		\node [style=none] (56) at (-1.5, 2) {};
		\node [style=none] (57) at (-1.5, 1) {};
		\node [style=none] (58) at (-0.75, 1) {};
		\node [style=none] (59) at (-2.25, 0) {};
		\node [style=none] (60) at (-3.25, 1) {};
		\node [style=none] (61) at (-3.25, 0) {};
		\node [style=none] (67) at (-3.25, 4) {};
		\node [style=none] (68) at (-3.25, 4) {};
		\node [style=none] (69) at (-3.25, 2) {};
		\node [style=none] (70) at (0.05, -1.5) {$N$};
		\node [style=none] (71) at (0.75, -1.975) {};
		\node [style=none] (72) at (3, -3.5) {};
		\node [style=none] (73) at (3, 4) {};
		\node [style=none] (74) at (0.75, -0.975) {};
		\node [style=none] (75) at (-1, -1) {};
		\node [style=none] (76) at (-1, -2) {};
		\node [style=none] (77) at (1, -1) {};
		\node [style=none] (78) at (1, -2) {};
		\node [style=none] (79) at (-2.25, 0) {};
		\node [style=none] (80) at (-0.75, -1) {};
		\node [style=none] (81) at (-0.75, -2) {};
		\node [style=none] (82) at (-2.45, -1.5) {$M$};
		\node [style=none] (83) at (-1.75, -1.975) {};
		\node [style=none] (84) at (1.5, -3.5) {};
		\node [style=none] (85) at (2.25, 4) {};
		\node [style=none] (86) at (-1.75, -0.975) {};
		\node [style=none] (87) at (-3.5, -1) {};
		\node [style=none] (88) at (-3.5, -2) {};
		\node [style=none] (89) at (-1.5, -1) {};
		\node [style=none] (90) at (-1.5, -2) {};
		\node [style=none] (91) at (-0.75, -2) {};
		\node [style=none] (92) at (-2.25, -5.25) {};
		\node [style=none] (93) at (-3.25, -2) {};
		\node [style=none] (94) at (-3.25, -5.25) {};
		\node [style=none] (96) at (-3.25, 0) {};
		\node [style=none] (97) at (-3.25, -1) {};
		\node [style=none] (98) at (2.25, 4.5) {$K'$};
		\node [style=none] (99) at (3, 4.5) {$L'$};
		\node [style=none] (100) at (3.75, 4.5) {$X'$};
		\node [style=none] (101) at (4.75, 4.5) {$Y'$};
		\node [style=none] (102) at (0.5, -3) {$K$};
		\node [style=none] (103) at (2.25, -3) {$L$};
		\node [style=none] (104) at (4.25, -3) {$X$};
		\node [style=none] (105) at (5.75, -3) {$Y$};
		\node [style=none] (106) at (-3.575, -4.75) {$A$};
		\node [style=none] (107) at (-3.75, 0) {$B$};
		\node [style=none] (108) at (-3.25, 4.5) {$C$};
		\node [style=none] (109) at (-2.5, -4.75) {$D$};
		\node [style=none] (110) at (-1.75, 0) {$E$};
		\node [style=none] (111) at (-2.25, 4.5) {$F$};
		\node [style=none] (112) at (4.1, -3.525) {};
		\node [style=none] (113) at (5.4, -3.525) {};
		\node [style=none] (114) at (4.75, -4.525) {};
		\node [style=none] (115) at (4.75, -3.525) {};
		\node [style=none] (116) at (4.75, -3.975) {$\rho^u$};
		\node [style=none] (117) at (4.75, -3.475) {};
		\node [style=none] (120) at (5.85, -3.525) {};
		\node [style=none] (121) at (7.15, -3.525) {};
		\node [style=none] (122) at (6.5, -4.525) {};
		\node [style=none] (123) at (6.5, -3.525) {};
		\node [style=none] (124) at (6.5, -3.975) {$\rho^v$};
		\node [style=none] (125) at (6.5, -3.475) {};
		\node [style=none] (128) at (2.35, -3.525) {};
		\node [style=none] (129) at (3.65, -3.525) {};
		\node [style=none] (130) at (3, -4.525) {};
		\node [style=none] (131) at (3, -3.525) {};
		\node [style=none] (132) at (3, -3.975) {$\rho^n$};
		\node [style=none] (133) at (3, -3.475) {};
		\node [style=none] (136) at (0.85, -3.55) {};
		\node [style=none] (137) at (2.15, -3.55) {};
		\node [style=none] (138) at (1.5, -4.55) {};
		\node [style=none] (140) at (1.5, -4) {$\rho^m$};
		\node [style=none] (141) at (-4.5, -5.25) {};
		\node [style=none] (142) at (8.25, -5.25) {};
		\node [style=none] (143) at (2, -6.25) {};
		\node [style=none] (144) at (2, -5.75) {$\tau$};
		\node [style=none] (145) at (7.5, -5.25) {};
		\node [style=none] (146) at (7.5, 4) {};
		\node [style=none] (147) at (7.5, 4.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-75, out=90] (28.center) to (27.center);
		\draw [in=270, out=90, looseness=0.50] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=-45, out=90] (51.center) to (50.center);
		\draw [in=270, out=90, looseness=0.50] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=90, out=-90] (68.center) to (69.center);
		\draw [in=270, out=90] (72.center) to (71.center);
		\draw [in=-90, out=90, looseness=0.75] (74.center) to (73.center);
		\draw (75.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (78.center);
		\draw [in=90, out=-90] (79.center) to (80.center);
		\draw [in=270, out=90] (84.center) to (83.center);
		\draw [in=-90, out=15] (86.center) to (85.center);
		\draw (87.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (90.center);
		\draw [in=90, out=-90] (91.center) to (92.center);
		\draw [in=90, out=-90] (93.center) to (94.center);
		\draw [in=90, out=-90] (96.center) to (97.center);
		\draw [in=-90, out=180] (114.center) to (112.center);
		\draw (112.center) to (113.center);
		\draw [in=0, out=-90] (113.center) to (114.center);
		\draw [in=-90, out=180] (122.center) to (120.center);
		\draw (120.center) to (121.center);
		\draw [in=0, out=-90] (121.center) to (122.center);
		\draw [in=-90, out=180] (130.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw [in=0, out=-90] (129.center) to (130.center);
		\draw [in=-90, out=180] (138.center) to (136.center);
		\draw (136.center) to (137.center);
		\draw [in=0, out=-90] (137.center) to (138.center);
		\draw (141.center) to (94.center);
		\draw (94.center) to (92.center);
		\draw (92.center) to (142.center);
		\draw [in=0, out=-120, looseness=0.50] (142.center) to (143.center);
		\draw [in=180, out=-60, looseness=0.50] (141.center) to (143.center);
		\draw (145.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange_proof_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (0.95, 0.025) {};
		\node [style=none] (58) at (2.25, 0.025) {};
		\node [style=none] (59) at (1.6, 1.025) {};
		\node [style=none] (60) at (1.6, 0.025) {};
		\node [style=none] (61) at (1.6, 0.475) {$\sigma^u$};
		\node [style=none] (62) at (1.6, -0.025) {};
		\node [style=none] (63) at (1.6, -0.725) {};
		\node [style=none] (64) at (2, -0.5) {$X'$};
		\node [style=none] (65) at (2.7, 0.025) {};
		\node [style=none] (66) at (4, 0.025) {};
		\node [style=none] (67) at (3.35, 1.025) {};
		\node [style=none] (68) at (3.35, 0.025) {};
		\node [style=none] (69) at (3.35, 0.475) {$\sigma^v$};
		\node [style=none] (70) at (3.35, -0.025) {};
		\node [style=none] (71) at (3.35, -0.725) {};
		\node [style=none] (72) at (3.75, -0.5) {$Y'$};
		\node [style=none] (73) at (-0.75, 0.025) {};
		\node [style=none] (74) at (0.55, 0.025) {};
		\node [style=none] (75) at (-0.1, 1.025) {};
		\node [style=none] (76) at (-0.1, 0.025) {};
		\node [style=none] (77) at (-0.1, 0.475) {$\sigma^n$};
		\node [style=none] (78) at (-0.1, -0.025) {};
		\node [style=none] (79) at (-0.1, -0.725) {};
		\node [style=none] (80) at (0.3, -0.5) {$L'$};
		\node [style=none] (81) at (-2.425, 0.025) {};
		\node [style=none] (82) at (-1.125, 0.025) {};
		\node [style=none] (83) at (-1.775, 1.025) {};
		\node [style=none] (84) at (-1.775, 0.025) {};
		\node [style=none] (85) at (-1.775, 0.475) {$\sigma^m$};
		\node [style=none] (86) at (-1.775, -0.025) {};
		\node [style=none] (87) at (-1.775, -0.725) {};
		\node [style=none] (88) at (-1.375, -0.5) {$K'$};
		\node [style=none] (89) at (-3.5, 1.25) {};
		\node [style=none] (90) at (-4.5, 1.25) {};
		\node [style=none] (91) at (-4.825, -0.5) {$A$};
		\node [style=none] (92) at (-3.75, -0.5) {$D$};
		\node [style=none] (93) at (-5.75, 1.25) {};
		\node [style=none] (94) at (6.25, 1.25) {};
		\node [style=none] (95) at (0.5, 2.25) {};
		\node [style=none] (96) at (0.5, 1.7) {$\mu$};
		\node [style=none] (97) at (-4.5, -0.75) {};
		\node [style=none] (98) at (-3.5, -0.75) {};
		\node [style=none] (99) at (5, 1.25) {};
		\node [style=none] (100) at (5, -0.75) {};
		\node [style=none] (101) at (5.35, -0.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=90] (58.center) to (59.center);
		\draw [in=270, out=90] (63.center) to (62.center);
		\draw [in=90, out=-180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=90] (66.center) to (67.center);
		\draw [in=270, out=90] (71.center) to (70.center);
		\draw [in=90, out=-180] (75.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw [in=0, out=90] (74.center) to (75.center);
		\draw [in=270, out=90] (79.center) to (78.center);
		\draw [in=90, out=-180] (83.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw [in=0, out=90] (82.center) to (83.center);
		\draw [in=270, out=90] (87.center) to (86.center);
		\draw (93.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (94.center);
		\draw [in=0, out=120, looseness=0.50] (94.center) to (95.center);
		\draw [in=-180, out=60, looseness=0.50] (93.center) to (95.center);
		\draw (90.center) to (97.center);
		\draw (89.center) to (98.center);
		\draw (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange_proof_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, 1.5) {$V$};
		\node [style=none] (27) at (0.75, 1.025) {};
		\node [style=none] (28) at (6.5, -3.5) {};
		\node [style=none] (34) at (4.75, 4) {};
		\node [style=none] (35) at (0.75, 2.025) {};
		\node [style=none] (36) at (-1, 2) {};
		\node [style=none] (37) at (-1, 1) {};
		\node [style=none] (38) at (1, 2) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=none] (40) at (-2.25, 4) {};
		\node [style=none] (41) at (-0.75, 2) {};
		\node [style=none] (42) at (-0.75, 1) {};
		\node [style=none] (49) at (-2.45, 1.5) {$U$};
		\node [style=none] (50) at (-1.75, 1.025) {};
		\node [style=none] (51) at (3.25, -3.5) {};
		\node [style=none] (52) at (3, 4) {};
		\node [style=none] (53) at (-1.75, 2.025) {};
		\node [style=none] (54) at (-3.5, 2) {};
		\node [style=none] (55) at (-3.5, 1) {};
		\node [style=none] (56) at (-1.5, 2) {};
		\node [style=none] (57) at (-1.5, 1) {};
		\node [style=none] (58) at (-0.75, 1) {};
		\node [style=none] (59) at (-0.75, 0) {};
		\node [style=none] (60) at (-3.25, 1) {};
		\node [style=none] (61) at (-3.25, 0) {};
		\node [style=none] (67) at (-3.25, 4) {};
		\node [style=none] (68) at (-3.25, 4) {};
		\node [style=none] (69) at (-3.25, 2) {};
		\node [style=none] (70) at (0.05, -1.5) {$N$};
		\node [style=none] (71) at (0.75, -1.975) {};
		\node [style=none] (72) at (4.925, -3.5) {};
		\node [style=none] (73) at (4, 4) {};
		\node [style=none] (74) at (0.75, -0.975) {};
		\node [style=none] (75) at (-1, -1) {};
		\node [style=none] (76) at (-1, -2) {};
		\node [style=none] (77) at (1, -1) {};
		\node [style=none] (78) at (1, -2) {};
		\node [style=none] (79) at (-0.75, 0) {};
		\node [style=none] (80) at (-0.75, -1) {};
		\node [style=none] (81) at (-0.75, -2) {};
		\node [style=none] (82) at (-2.45, -1.5) {$M$};
		\node [style=none] (83) at (-1.75, -1.975) {};
		\node [style=none] (84) at (1.5, -3.5) {};
		\node [style=none] (85) at (2.25, 4) {};
		\node [style=none] (86) at (-1.75, -0.975) {};
		\node [style=none] (87) at (-3.5, -1) {};
		\node [style=none] (88) at (-3.5, -2) {};
		\node [style=none] (89) at (-1.5, -1) {};
		\node [style=none] (90) at (-1.5, -2) {};
		\node [style=none] (91) at (-0.75, -2) {};
		\node [style=none] (92) at (-2.25, -5.25) {};
		\node [style=none] (93) at (-3.25, -2) {};
		\node [style=none] (94) at (-3.25, -5.25) {};
		\node [style=none] (96) at (-3.25, 0) {};
		\node [style=none] (97) at (-3.25, -1) {};
		\node [style=none] (98) at (2.25, 4.5) {$K'$};
		\node [style=none] (99) at (4, 4.5) {$L'$};
		\node [style=none] (100) at (3, 4.5) {$X'$};
		\node [style=none] (101) at (4.75, 4.5) {$Y'$};
		\node [style=none] (102) at (0.5, -3) {$K$};
		\node [style=none] (103) at (4.175, -3) {$L$};
		\node [style=none] (104) at (2.75, -3) {$X$};
		\node [style=none] (105) at (5.75, -3) {$Y$};
		\node [style=none] (106) at (-3.575, -4.75) {$A$};
		\node [style=none] (107) at (-3.75, 0) {$B$};
		\node [style=none] (108) at (-3.25, 4.5) {$C$};
		\node [style=none] (109) at (-2.5, -4.75) {$D$};
		\node [style=none] (110) at (-1.25, 0) {$E$};
		\node [style=none] (111) at (-2.25, 4.5) {$F$};
		\node [style=none] (112) at (2.6, -3.525) {};
		\node [style=none] (113) at (3.9, -3.525) {};
		\node [style=none] (114) at (3.25, -4.525) {};
		\node [style=none] (115) at (3.25, -3.525) {};
		\node [style=none] (116) at (3.25, -3.975) {$\rho^u$};
		\node [style=none] (117) at (3.25, -3.475) {};
		\node [style=none] (120) at (5.85, -3.525) {};
		\node [style=none] (121) at (7.15, -3.525) {};
		\node [style=none] (122) at (6.5, -4.525) {};
		\node [style=none] (123) at (6.5, -3.525) {};
		\node [style=none] (124) at (6.5, -3.975) {$\rho^v$};
		\node [style=none] (125) at (6.5, -3.475) {};
		\node [style=none] (128) at (4.275, -3.525) {};
		\node [style=none] (129) at (5.575, -3.525) {};
		\node [style=none] (130) at (4.925, -4.525) {};
		\node [style=none] (131) at (4.925, -3.525) {};
		\node [style=none] (132) at (4.925, -3.975) {$\rho^n$};
		\node [style=none] (133) at (4.925, -3.475) {};
		\node [style=none] (136) at (0.85, -3.55) {};
		\node [style=none] (137) at (2.15, -3.55) {};
		\node [style=none] (138) at (1.5, -4.55) {};
		\node [style=none] (140) at (1.5, -4) {$\rho^m$};
		\node [style=none] (141) at (-4.5, -5.25) {};
		\node [style=none] (142) at (-1, -5.25) {};
		\node [style=none] (145) at (-2.25, -5.25) {};
		\node [style=none] (146) at (-3.25, -5.25) {};
		\node [style=none] (149) at (-4.5, -5.25) {};
		\node [style=none] (150) at (8.25, -5.25) {};
		\node [style=none] (151) at (2, -6.25) {};
		\node [style=none] (152) at (2, -5.75) {$\tau$};
		\node [style=none] (153) at (7.5, -5.25) {};
		\node [style=none] (154) at (7.5, 4) {};
		\node [style=none] (155) at (7.5, 4.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-75, out=90] (28.center) to (27.center);
		\draw [in=270, out=90, looseness=0.50] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=-45, out=90] (51.center) to (50.center);
		\draw [in=270, out=90, looseness=0.50] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=90, out=-90] (68.center) to (69.center);
		\draw [in=270, out=90] (72.center) to (71.center);
		\draw [in=-90, out=90, looseness=0.75] (74.center) to (73.center);
		\draw (75.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (78.center);
		\draw [in=90, out=-90] (79.center) to (80.center);
		\draw [in=270, out=90] (84.center) to (83.center);
		\draw [in=-90, out=15] (86.center) to (85.center);
		\draw (87.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (90.center);
		\draw [in=90, out=-90] (91.center) to (92.center);
		\draw [in=90, out=-90] (93.center) to (94.center);
		\draw [in=90, out=-90] (96.center) to (97.center);
		\draw [in=-90, out=180] (114.center) to (112.center);
		\draw (112.center) to (113.center);
		\draw [in=0, out=-90] (113.center) to (114.center);
		\draw [in=-90, out=180] (122.center) to (120.center);
		\draw (120.center) to (121.center);
		\draw [in=0, out=-90] (121.center) to (122.center);
		\draw [in=-90, out=180] (130.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw [in=0, out=-90] (129.center) to (130.center);
		\draw [in=-90, out=180] (138.center) to (136.center);
		\draw (136.center) to (137.center);
		\draw [in=0, out=-90] (137.center) to (138.center);
		\draw (141.center) to (94.center);
		\draw (94.center) to (92.center);
		\draw (92.center) to (142.center);
		\draw (149.center) to (146.center);
		\draw (146.center) to (145.center);
		\draw (145.center) to (150.center);
		\draw [in=0, out=-120, looseness=0.50] (150.center) to (151.center);
		\draw [in=180, out=-60, looseness=0.50] (149.center) to (151.center);
		\draw (153.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphismUtensorV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.675, 0) {$V$};
		\node [style=none] (27) at (2.375, -0.475) {};
		\node [style=none] (35) at (2.375, 0.525) {};
		\node [style=none] (36) at (0.625, 0.5) {};
		\node [style=none] (37) at (0.625, -0.5) {};
		\node [style=none] (38) at (2.625, 0.5) {};
		\node [style=none] (39) at (2.625, -0.5) {};
		\node [style=none] (40) at (-1.125, 2) {};
		\node [style=none] (41) at (0.875, 0.5) {};
		\node [style=none] (42) at (0.875, -0.5) {};
		\node [style=none] (43) at (-1.125, -2) {};
		\node [style=none] (44) at (-1.375, -1.75) {$C$};
		\node [style=none] (46) at (-1.475, 1.75) {$D$};
		\node [style=none] (54) at (2.375, 1.975) {};
		\node [style=none] (55) at (2.375, 0.525) {};
		\node [style=none] (56) at (2.85, 1.75) {$Z'$};
		\node [style=none] (60) at (2.375, -1.975) {};
		\node [style=none] (63) at (2.375, -0.475) {};
		\node [style=none] (64) at (2.875, -1.7) {$Z$};
		\node [style=none] (65) at (-1.475, 0) {$U$};
		\node [style=none] (66) at (-0.775, -0.475) {};
		\node [style=none] (67) at (1.225, -2) {};
		\node [style=none] (68) at (1.225, 2) {};
		\node [style=none] (69) at (-0.775, 0.525) {};
		\node [style=none] (70) at (-2.525, 0.5) {};
		\node [style=none] (71) at (-2.525, -0.5) {};
		\node [style=none] (72) at (-0.525, 0.5) {};
		\node [style=none] (73) at (-0.525, -0.5) {};
		\node [style=none] (74) at (-2.275, 2) {};
		\node [style=none] (75) at (-2.275, 0.5) {};
		\node [style=none] (76) at (-2.275, -0.5) {};
		\node [style=none] (77) at (-2.275, -2) {};
		\node [style=none] (78) at (-2.625, 1.5) {$B$};
		\node [style=none] (79) at (1.675, -2) {$X$};
		\node [style=none] (80) at (1.625, 2) {$X'$};
		\node [style=none] (81) at (-2.625, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
		\draw [in=270, out=90] (55.center) to (54.center);
		\draw (63.center) to (60.center);
		\draw [in=270, out=90] (67.center) to (66.center);
		\draw [in=270, out=90] (69.center) to (68.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw [in=90, out=-90] (74.center) to (75.center);
		\draw [in=90, out=-90] (76.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphismVdouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, 0) {$V$};
		\node [style=none] (27) at (0.75, -0.475) {};
		\node [style=none] (35) at (0.75, 0.525) {};
		\node [style=none] (36) at (-1, 0.5) {};
		\node [style=none] (37) at (-1, -0.5) {};
		\node [style=none] (38) at (1, 0.5) {};
		\node [style=none] (39) at (1, -0.5) {};
		\node [style=none] (40) at (-0.75, 1.5) {};
		\node [style=none] (41) at (-0.75, 0.5) {};
		\node [style=none] (42) at (-0.75, -0.5) {};
		\node [style=none] (43) at (-0.75, -1.5) {};
		\node [style=none] (44) at (-1, -1.25) {$B$};
		\node [style=none] (46) at (-1.1, 1.25) {$C$};
		\node [style=none] (54) at (0.75, 1.475) {};
		\node [style=none] (55) at (0.75, 0.525) {};
		\node [style=none] (56) at (1.225, 1.25) {$Z'$};
		\node [style=none] (60) at (0.75, -1.475) {};
		\node [style=none] (63) at (0.75, -0.475) {};
		\node [style=none] (64) at (1.25, -1.2) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
		\draw [in=270, out=90] (55.center) to (54.center);
		\draw (63.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphismVdoublecd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, 0) {$V$};
		\node [style=none] (27) at (0.75, -0.475) {};
		\node [style=none] (35) at (0.75, 0.525) {};
		\node [style=none] (36) at (-1, 0.5) {};
		\node [style=none] (37) at (-1, -0.5) {};
		\node [style=none] (38) at (1, 0.5) {};
		\node [style=none] (39) at (1, -0.5) {};
		\node [style=none] (40) at (-0.75, 1.5) {};
		\node [style=none] (41) at (-0.75, 0.5) {};
		\node [style=none] (42) at (-0.75, -0.5) {};
		\node [style=none] (43) at (-0.75, -1.5) {};
		\node [style=none] (44) at (-1, -1.25) {$C$};
		\node [style=none] (46) at (-1.1, 1.25) {$D$};
		\node [style=none] (54) at (0.75, 1.475) {};
		\node [style=none] (55) at (0.75, 0.525) {};
		\node [style=none] (56) at (1.225, 1.25) {$Z'$};
		\node [style=none] (60) at (0.75, -1.475) {};
		\node [style=none] (63) at (0.75, -0.475) {};
		\node [style=none] (64) at (1.25, -1.2) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
		\draw [in=270, out=90] (55.center) to (54.center);
		\draw (63.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphismf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (7) at (-0.625, 0.5) {};
		\node [style=none] (8) at (0.675, 0.5) {};
		\node [style=none] (9) at (0.025, 0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-0.6, -0.5) {};
		\node [style=none] (12) at (0.7, -0.5) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (15) at (0, -1.025) {};
		\node [style=none] (16) at (0, -0.025) {};
		\node [style=none] (17) at (0, -0.025) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (7.center);
		\draw (12.center) to (8.center);
		\draw (10.center) to (5.center);
		\draw (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphismfSC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -0.725) {};
		\node [style=none] (15) at (-0.8, -0.725) {};
		\node [style=none] (16) at (0.775, -0.725) {};
		\node [style=none] (17) at (-0.8, 0.75) {};
		\node [style=none] (18) at (0.775, 0.75) {};
		\node [style=none] (19) at (-0.025, 0) {$f_{sc}$};
		\node [style=none] (21) at (0, 0.75) {};
		\node [style=none] (22) at (0, 1.5) {};
		\node [style=none] (23) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw (5.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphismfiQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -0.725) {};
		\node [style=none] (15) at (-0.8, -0.725) {};
		\node [style=none] (16) at (0.775, -0.725) {};
		\node [style=none] (17) at (-0.8, 0.75) {};
		\node [style=none] (18) at (0.775, 0.75) {};
		\node [style=none] (19) at (-0.025, 0) {$\mathfrak{f}_i$};
		\node [style=none] (21) at (0, 0.75) {};
		\node [style=none] (22) at (0, 1.5) {};
		\node [style=none] (23) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw (5.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphismfprimeSC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -0.725) {};
		\node [style=none] (15) at (-0.8, -0.725) {};
		\node [style=none] (16) at (0.775, -0.725) {};
		\node [style=none] (17) at (-0.8, 0.75) {};
		\node [style=none] (18) at (0.775, 0.75) {};
		\node [style=none] (19) at (-0.025, 0) {$f'_{sc}$};
		\node [style=none] (21) at (0, 0.75) {};
		\node [style=none] (22) at (0, 1.5) {};
		\node [style=none] (23) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw (5.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphismfprimeiQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -0.725) {};
		\node [style=none] (15) at (-0.8, -0.725) {};
		\node [style=none] (16) at (0.775, -0.725) {};
		\node [style=none] (17) at (-0.8, 0.75) {};
		\node [style=none] (18) at (0.775, 0.75) {};
		\node [style=none] (19) at (-0.025, 0) {$\mathfrak{f}'_i$};
		\node [style=none] (21) at (0, 0.75) {};
		\node [style=none] (22) at (0, 1.5) {};
		\node [style=none] (23) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw (5.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphismgSC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -0.725) {};
		\node [style=none] (15) at (-0.8, -0.725) {};
		\node [style=none] (16) at (0.775, -0.725) {};
		\node [style=none] (17) at (-0.8, 0.75) {};
		\node [style=none] (18) at (0.775, 0.75) {};
		\node [style=none] (19) at (-0.025, 0) {$g_{\mathcal{SC}}$};
		\node [style=none] (21) at (0, 0.75) {};
		\node [style=none] (22) at (0, 1.5) {};
		\node [style=none] (23) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw (5.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphismgprimeSC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -0.725) {};
		\node [style=none] (15) at (-0.8, -0.725) {};
		\node [style=none] (16) at (0.775, -0.725) {};
		\node [style=none] (17) at (-0.8, 0.75) {};
		\node [style=none] (18) at (0.775, 0.75) {};
		\node [style=none] (19) at (-0.025, 0) {$g'_{\mathcal{SC}}$};
		\node [style=none] (21) at (0, 0.75) {};
		\node [style=none] (22) at (0, 1.5) {};
		\node [style=none] (23) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw (5.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new_prob_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-0.45, 1.75) {$V$};
		\node [style=none] (27) at (0.25, 1.275) {};
		\node [style=none] (28) at (1.85, -3.25) {};
		\node [style=none] (34) at (2.25, 3.25) {};
		\node [style=none] (35) at (0.25, 2.275) {};
		\node [style=none] (36) at (-1.5, 2.25) {};
		\node [style=none] (37) at (-1.5, 1.25) {};
		\node [style=none] (38) at (0.5, 2.25) {};
		\node [style=none] (39) at (0.5, 1.25) {};
		\node [style=none] (41) at (-1.25, 2.25) {};
		\node [style=none] (42) at (-1.25, 1.25) {};
		\node [style=none] (43) at (-1.25, -1.25) {};
		\node [style=none] (44) at (-1.5, 0) {$A$};
		\node [style=none] (48) at (1.25, 3.75) {$X'$};
		\node [style=none] (49) at (-0.45, -1.75) {$U$};
		\node [style=none] (50) at (0.25, -2.225) {};
		\node [style=none] (51) at (0.3, -3.25) {};
		\node [style=none] (52) at (1.25, 3.25) {};
		\node [style=none] (53) at (0.25, -1.225) {};
		\node [style=none] (54) at (-1.5, -1.25) {};
		\node [style=none] (55) at (-1.5, -2.25) {};
		\node [style=none] (56) at (0.5, -1.25) {};
		\node [style=none] (57) at (0.5, -2.25) {};
		\node [style=none] (59) at (-1.25, -1.25) {};
		\node [style=none] (60) at (-1.25, -2.25) {};
		\node [style=none] (63) at (2.25, 3.75) {$Y'$};
		\node [style=none] (64) at (-0.35, -3.225) {};
		\node [style=none] (65) at (0.95, -3.225) {};
		\node [style=none] (66) at (0.3, -4.225) {};
		\node [style=none] (68) at (0.3, -3.675) {$\rho^u$};
		\node [style=none] (71) at (0.7, -2.7) {$X$};
		\node [style=none] (72) at (1.2, -3.225) {};
		\node [style=none] (73) at (2.5, -3.225) {};
		\node [style=none] (74) at (1.85, -4.225) {};
		\node [style=none] (76) at (1.85, -3.675) {$\rho^v$};
		\node [style=none] (79) at (2.25, -2.7) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=-90, out=180] (66.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw [in=0, out=-90] (65.center) to (66.center);
		\draw [in=-90, out=180] (74.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw [in=0, out=-90] (73.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new_prob_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-0.45, 1.75) {$V$};
		\node [style=none] (27) at (0.25, 1.275) {};
		\node [style=none] (28) at (1.85, -3.25) {};
		\node [style=none] (34) at (2.75, 3.25) {};
		\node [style=none] (35) at (0.25, 2.275) {};
		\node [style=none] (36) at (-1.5, 2.25) {};
		\node [style=none] (37) at (-1.5, 1.25) {};
		\node [style=none] (38) at (0.5, 2.25) {};
		\node [style=none] (39) at (0.5, 1.25) {};
		\node [style=none] (41) at (-1.25, 2.25) {};
		\node [style=none] (42) at (-1.25, 1.25) {};
		\node [style=none] (43) at (-1.25, -1.25) {};
		\node [style=none] (44) at (-1.5, 0) {$A$};
		\node [style=none] (48) at (0.5, 3.25) {$X'$};
		\node [style=none] (49) at (-0.45, -1.75) {$U$};
		\node [style=none] (50) at (0.25, -2.225) {};
		\node [style=none] (51) at (0.3, -3.25) {};
		\node [style=none] (52) at (1.25, 3.25) {};
		\node [style=none] (53) at (0.25, -1.225) {};
		\node [style=none] (54) at (-1.5, -1.25) {};
		\node [style=none] (55) at (-1.5, -2.25) {};
		\node [style=none] (56) at (0.5, -1.25) {};
		\node [style=none] (57) at (0.5, -2.25) {};
		\node [style=none] (59) at (-1.25, -1.25) {};
		\node [style=none] (60) at (-1.25, -2.25) {};
		\node [style=none] (63) at (3.5, 3.25) {$Y'$};
		\node [style=none] (64) at (-0.35, -3.225) {};
		\node [style=none] (65) at (0.95, -3.225) {};
		\node [style=none] (66) at (0.3, -4.225) {};
		\node [style=none] (68) at (0.3, -3.675) {$\rho^u$};
		\node [style=none] (71) at (0.7, -2.7) {$X$};
		\node [style=none] (72) at (1.2, -3.225) {};
		\node [style=none] (73) at (2.5, -3.225) {};
		\node [style=none] (74) at (1.85, -4.225) {};
		\node [style=none] (76) at (1.85, -3.675) {$\rho^v$};
		\node [style=none] (79) at (2.25, -2.7) {$Y$};
		\node [style=none] (80) at (0.6, 4) {};
		\node [style=none] (81) at (1.9, 4) {};
		\node [style=none] (82) at (1.25, 5) {};
		\node [style=none] (83) at (1.25, 4) {};
		\node [style=none] (84) at (1.25, 4.5) {$\sigma^u$};
		\node [style=none] (85) at (1.25, 3.95) {};
		\node [style=none] (86) at (1.25, 3.25) {};
		\node [style=none] (88) at (2.1, 4) {};
		\node [style=none] (89) at (3.4, 4) {};
		\node [style=none] (90) at (2.75, 5) {};
		\node [style=none] (91) at (2.75, 4) {};
		\node [style=none] (92) at (2.75, 4.5) {$\sigma^v$};
		\node [style=none] (93) at (2.75, 3.95) {};
		\node [style=none] (94) at (2.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=-90, out=180] (66.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw [in=0, out=-90] (65.center) to (66.center);
		\draw [in=-90, out=180] (74.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw [in=0, out=-90] (73.center) to (74.center);
		\draw [in=90, out=-180] (82.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw [in=0, out=90] (81.center) to (82.center);
		\draw [in=270, out=90] (86.center) to (85.center);
		\draw [in=90, out=-180] (90.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw [in=0, out=90] (89.center) to (90.center);
		\draw [in=270, out=90] (94.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new_prob_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-2.675, 2.25) {};
		\node [style=none] (43) at (-2.675, 0.5) {};
		\node [style=none] (44) at (-2.925, 1.25) {$A$};
		\node [style=none] (48) at (-1.675, 1) {$X'$};
		\node [style=none] (49) at (-1.875, 0) {$U$};
		\node [style=none] (50) at (-1.175, -0.475) {};
		\node [style=none] (51) at (-1.175, -1.5) {};
		\node [style=none] (52) at (-1.175, 0.75) {};
		\node [style=none] (53) at (-1.175, 0.525) {};
		\node [style=none] (54) at (-2.925, 0.5) {};
		\node [style=none] (55) at (-2.925, -0.5) {};
		\node [style=none] (56) at (-0.925, 0.5) {};
		\node [style=none] (57) at (-0.925, -0.5) {};
		\node [style=none] (59) at (-2.675, 0.5) {};
		\node [style=none] (60) at (-2.675, -0.5) {};
		\node [style=none] (64) at (-1.825, -1.475) {};
		\node [style=none] (65) at (-0.525, -1.475) {};
		\node [style=none] (66) at (-1.175, -2.475) {};
		\node [style=none] (68) at (-1.175, -1.925) {$\rho^u$};
		\node [style=none] (71) at (-0.725, -0.95) {$X$};
		\node [style=none] (80) at (-1.825, 1.5) {};
		\node [style=none] (81) at (-0.525, 1.5) {};
		\node [style=none] (82) at (-1.175, 2.5) {};
		\node [style=none] (83) at (-1.175, 1.5) {};
		\node [style=none] (84) at (-1.175, 2) {$\sigma^u$};
		\node [style=none] (85) at (-1.175, 1.45) {};
		\node [style=none] (86) at (-1.175, 0.75) {};
		\node [style=none] (87) at (2.625, 2.25) {};
		\node [style=none] (88) at (2.625, 0.5) {};
		\node [style=none] (89) at (2.875, 1.25) {$A$};
		\node [style=none] (90) at (1.625, 1) {$X'$};
		\node [style=none] (91) at (1.825, 0) {$U$};
		\node [style=none] (92) at (1.125, -0.475) {};
		\node [style=none] (93) at (1.125, -1.5) {};
		\node [style=none] (94) at (1.125, 0.75) {};
		\node [style=none] (95) at (1.125, 0.525) {};
		\node [style=none] (96) at (2.875, 0.5) {};
		\node [style=none] (97) at (2.875, -0.5) {};
		\node [style=none] (98) at (0.875, 0.5) {};
		\node [style=none] (99) at (0.875, -0.5) {};
		\node [style=none] (100) at (2.625, 0.5) {};
		\node [style=none] (101) at (2.625, -0.5) {};
		\node [style=none] (102) at (1.775, -1.475) {};
		\node [style=none] (103) at (0.475, -1.475) {};
		\node [style=none] (104) at (1.125, -2.475) {};
		\node [style=none] (105) at (1.125, -1.925) {$\rho^u$};
		\node [style=none] (106) at (0.675, -0.95) {$X$};
		\node [style=none] (107) at (1.775, 1.5) {};
		\node [style=none] (108) at (0.475, 1.5) {};
		\node [style=none] (109) at (1.125, 2.5) {};
		\node [style=none] (110) at (1.125, 1.5) {};
		\node [style=none] (111) at (1.125, 2) {$\sigma^u$};
		\node [style=none] (112) at (1.125, 1.45) {};
		\node [style=none] (113) at (1.125, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (42.center) to (43.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=-90, out=180] (66.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw [in=0, out=-90] (65.center) to (66.center);
		\draw [in=90, out=-180] (82.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw [in=0, out=90] (81.center) to (82.center);
		\draw [in=270, out=90] (86.center) to (85.center);
		\draw [in=90, out=-90] (87.center) to (88.center);
		\draw [in=-90, out=90] (93.center) to (92.center);
		\draw [in=-90, out=90] (95.center) to (94.center);
		\draw (96.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (99.center);
		\draw [in=-90, out=0] (104.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw [in=180, out=-90] (103.center) to (104.center);
		\draw [in=90, out=0] (109.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw [in=180, out=90] (108.center) to (109.center);
		\draw [in=-90, out=90] (113.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new_prob_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-2.65, -2.225) {};
		\node [style=none] (43) at (-2.65, -0.475) {};
		\node [style=none] (44) at (-2.9, -1.225) {$A$};
		\node [style=none] (48) at (-1.9, -0.975) {$Y$};
		\node [style=none] (49) at (-1.85, 0.025) {$V$};
		\node [style=none] (50) at (-1.15, 0.5) {};
		\node [style=none] (51) at (-1.15, 1.525) {};
		\node [style=none] (52) at (-1.15, -0.725) {};
		\node [style=none] (53) at (-1.15, -0.5) {};
		\node [style=none] (54) at (-2.9, -0.475) {};
		\node [style=none] (55) at (-2.9, 0.525) {};
		\node [style=none] (56) at (-0.9, -0.475) {};
		\node [style=none] (57) at (-0.9, 0.525) {};
		\node [style=none] (59) at (-2.65, -0.475) {};
		\node [style=none] (60) at (-2.65, 0.525) {};
		\node [style=none] (64) at (-1.8, 1.5) {};
		\node [style=none] (65) at (-0.5, 1.5) {};
		\node [style=none] (66) at (-1.15, 2.5) {};
		\node [style=none] (68) at (-1.15, 1.95) {$\sigma^v$};
		\node [style=none] (71) at (-0.7, 0.975) {$Y'$};
		\node [style=none] (80) at (-1.8, -1.475) {};
		\node [style=none] (81) at (-0.5, -1.475) {};
		\node [style=none] (82) at (-1.15, -2.475) {};
		\node [style=none] (83) at (-1.15, -1.475) {};
		\node [style=none] (84) at (-1.15, -1.975) {$\rho^v$};
		\node [style=none] (85) at (-1.15, -1.425) {};
		\node [style=none] (86) at (-1.15, -0.725) {};
		\node [style=none] (87) at (2.65, -2.225) {};
		\node [style=none] (88) at (2.65, -0.475) {};
		\node [style=none] (89) at (2.9, -1.225) {$A$};
		\node [style=none] (90) at (1.9, -0.975) {$Y$};
		\node [style=none] (91) at (1.85, 0.025) {$V$};
		\node [style=none] (92) at (1.15, 0.5) {};
		\node [style=none] (93) at (1.15, 1.525) {};
		\node [style=none] (94) at (1.15, -0.725) {};
		\node [style=none] (95) at (1.15, -0.5) {};
		\node [style=none] (96) at (2.9, -0.475) {};
		\node [style=none] (97) at (2.9, 0.525) {};
		\node [style=none] (98) at (0.9, -0.475) {};
		\node [style=none] (99) at (0.9, 0.525) {};
		\node [style=none] (100) at (2.65, -0.475) {};
		\node [style=none] (101) at (2.65, 0.525) {};
		\node [style=none] (102) at (1.8, 1.5) {};
		\node [style=none] (103) at (0.5, 1.5) {};
		\node [style=none] (104) at (1.15, 2.5) {};
		\node [style=none] (105) at (1.15, 1.95) {$\sigma^v$};
		\node [style=none] (106) at (0.7, 0.975) {$Y'$};
		\node [style=none] (107) at (1.8, -1.475) {};
		\node [style=none] (108) at (0.5, -1.475) {};
		\node [style=none] (109) at (1.15, -2.475) {};
		\node [style=none] (110) at (1.15, -1.475) {};
		\node [style=none] (111) at (1.15, -1.975) {$\rho^v$};
		\node [style=none] (112) at (1.15, -1.425) {};
		\node [style=none] (113) at (1.15, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (42.center) to (43.center);
		\draw [in=-270, out=-90] (51.center) to (50.center);
		\draw [in=-270, out=-90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-180] (66.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw [in=0, out=90] (65.center) to (66.center);
		\draw [in=-90, out=180] (82.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw [in=0, out=-90] (81.center) to (82.center);
		\draw [in=-270, out=-90] (86.center) to (85.center);
		\draw [in=-90, out=90] (87.center) to (88.center);
		\draw [in=90, out=-90] (93.center) to (92.center);
		\draw [in=90, out=-90] (95.center) to (94.center);
		\draw (96.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (99.center);
		\draw [in=90, out=0] (104.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw [in=180, out=90] (103.center) to (104.center);
		\draw [in=-90, out=0] (109.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw [in=180, out=-90] (108.center) to (109.center);
		\draw [in=90, out=-90] (113.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (7.5, 5.5) {$(Range(P) \subseteq \mathbb{R}_{\geq 0}, 0,+,1,\times)$};
		\node [style=none] (37) at (10.4, 4.425) {};
		\node [style=none] (38) at (12.95, 1.55) {};
		\node [style=none] (45) at (7, 2.75) {$\lambda$};
		\node [style=none] (46) at (12.5, 4) {$\lambda_{\mathcal{Q}(\mathcal{C})}$};
		\node [style=none] (52) at (-14.5, -3.5) {(a)};
		\node [style=none] (54) at (0.5, -3.5) {(b)};
		\node [style=none] (62) at (-12.25, 1.75) {$\mathcal{P}$};
		\node [style=none] (63) at (-7.5, 1.75) {$(\mathcal{C}, \{P^A\})$};
		\node [style=none] (64) at (-11.75, -2.25) {$(\mathcal{S}(\mathcal{C}), \{P^A_{\mathcal{S}(\mathcal{C})}\})$};
		\node [style=none] (65) at (-1.25, 1.75) {$(\mathcal{Q}(\mathcal{C}), \{P^A_{\mathcal{Q}(\mathcal{C})}\})$};
		\node [style=none] (66) at (-3.25, -2.25) {$(\mathcal{N}(\mathcal{C}), \{P^A_{\mathcal{N}(\mathcal{C})}\})$};
		\node [style=none] (67) at (-11.25, 1.75) {};
		\node [style=none] (68) at (-9.25, 1.75) {};
		\node [style=none] (69) at (-8.25, 1) {};
		\node [style=none] (70) at (-10.25, -1) {};
		\node [style=none] (71) at (-6.75, 1) {};
		\node [style=none] (72) at (-4.75, -1) {};
		\node [style=none] (73) at (-5.75, 1.75) {};
		\node [style=none] (74) at (-3.75, 1.75) {};
		\node [style=none] (75) at (-9.25, -2.25) {};
		\node [style=none] (76) at (-5.75, -2.25) {};
		\node [style=none] (80) at (-5, 0.25) {$\mathcal{N}$};
		\node [style=none] (81) at (-7.5, -3) {};
		\node [style=none] (83) at (-10, 2.5) {$\mathcal{G}$};
		\node [style=none] (84) at (-5, 2.5) {$\mathcal{Q}$};
		\node [style=none] (85) at (-7.5, -3) {$\mathcal{Q}$};
		\node [style=none] (86) at (-10, 0.25) {$\mathcal{S}$};
		\node [style=none] (88) at (7.5, 0.5) {$\mathcal{C}(I, I)$};
		\node [style=none] (89) at (4.25, -3.5) {$\mathcal{S}(\mathcal{C})(I, I)$};
		\node [style=none] (90) at (13.25, 0.5) {$\mathcal{Q}(\mathcal{C})(I, I)$};
		\node [style=none] (91) at (10.75, -3.5) {$\mathcal{N}(\mathcal{C})(I, I)$};
		\node [style=none] (94) at (6.75, -0.25) {};
		\node [style=none] (95) at (5.25, -2.5) {};
		\node [style=none] (96) at (8.25, -0.25) {};
		\node [style=none] (97) at (9.75, -2.5) {};
		\node [style=none] (98) at (9, 0.5) {};
		\node [style=none] (99) at (11.5, 0.5) {};
		\node [style=none] (111) at (7.5, 4.5) {};
		\node [style=none] (112) at (7.5, 1.5) {};
		\node [style=none] (115) at (8.5, 4.375) {};
		\node [style=none] (116) at (10.85, -2.45) {};
		\node [style=none] (122) at (11.675, -0.5) {$\lambda_{\mathcal{N}(\mathcal{C})}$};
		\node [style=none] (123) at (6.5, 4.375) {};
		\node [style=none] (124) at (4.15, -2.45) {};
		\node [style=none] (125) at (3.25, -0.475) {$\lambda_{\mathcal{S}(\mathcal{C})}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rightarrow, bend right=15] (38.center) to (37.center);
		\draw [style=rightarrow] (67.center) to (68.center);
		\draw [style=rightarrow] (71.center) to (72.center);
		\draw [style=rightarrow] (69.center) to (70.center);
		\draw [style=rightarrow] (73.center) to (74.center);
		\draw [style=rightarrow] (75.center) to (76.center);
		\draw [style=rightarrow] (96.center) to (97.center);
		\draw [style=rightarrow] (94.center) to (95.center);
		\draw [style=rightarrow] (98.center) to (99.center);
		\draw [style=rightarrow] (112.center) to (111.center);
		\draw [style=rightarrow, bend right=15] (116.center) to (115.center);
		\draw [style=rightarrow, bend left=15] (124.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalar_compuv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-2.025, -1) {$U$};
		\node [style=none] (50) at (-1.325, -1.475) {};
		\node [style=none] (51) at (0.175, -2.75) {};
		\node [style=none] (52) at (0.075, 3.5) {};
		\node [style=none] (53) at (-1.325, -0.475) {};
		\node [style=none] (54) at (-3.075, -0.5) {};
		\node [style=none] (55) at (-3.075, -1.5) {};
		\node [style=none] (56) at (-1.075, -0.5) {};
		\node [style=none] (57) at (-1.075, -1.5) {};
		\node [style=none] (58) at (-2.825, 0.5) {};
		\node [style=none] (59) at (-2.825, -0.5) {};
		\node [style=none] (60) at (-2.825, -1.5) {};
		\node [style=none] (61) at (-3.175, 0.25) {$A$};
		\node [style=none] (62) at (0.2, -2) {$X$};
		\node [style=none] (63) at (0.075, 4) {$X'$};
		\node [style=none] (79) at (-2.125, 2.25) {$V$};
		\node [style=none] (80) at (-1.425, 1.775) {};
		\node [style=none] (81) at (1.825, -2.75) {};
		\node [style=none] (82) at (1.825, 3.5) {};
		\node [style=none] (83) at (-1.425, 2.775) {};
		\node [style=none] (84) at (-3.175, 2.75) {};
		\node [style=none] (85) at (-3.175, 1.75) {};
		\node [style=none] (86) at (-1.175, 2.75) {};
		\node [style=none] (87) at (-1.175, 1.75) {};
		\node [style=none] (88) at (-2.925, 2.75) {};
		\node [style=none] (89) at (-2.825, 1.75) {};
		\node [style=none] (90) at (-2.825, 0.5) {};
		\node [style=none] (92) at (2.1, -2) {$Z$};
		\node [style=none] (93) at (1.825, 4) {$Z'$};
		\node [style=none] (105) at (0.175, -2.75) {};
		\node [style=none] (113) at (1.825, -2.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (51.center) to (50.center);
		\draw [in=270, out=90, looseness=1.25] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=-45, out=90] (81.center) to (80.center);
		\draw [in=270, out=90, looseness=0.50] (83.center) to (82.center);
		\draw (84.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (87.center);
		\draw [in=90, out=-90] (89.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/statealpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.675, -0.225) {};
		\node [style=none] (1) at (0.625, -0.225) {};
		\node [style=none] (2) at (-0.025, -1.225) {};
		\node [style=none] (3) at (-0.025, -0.225) {};
		\node [style=none] (4) at (-0.025, -0.725) {$\alpha$};
		\node [style=none] (5) at (-0.025, -0.175) {};
		\node [style=none] (6) at (-0.025, 0.525) {};
		\node [style=none] (7) at (0.475, 0.3) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [in=0, out=-90] (1.center) to (2.center);
		\draw [in=-270, out=-90] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/statefcircrho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.65, -0.775) {};
		\node [style=none] (1) at (0.65, -0.775) {};
		\node [style=none] (2) at (0, -1.775) {};
		\node [style=none] (3) at (0, -0.775) {};
		\node [style=none] (4) at (0, -1.275) {$\rho$};
		\node [style=none] (5) at (0, -0.775) {};
		\node [style=none] (7) at (-0.625, -0.275) {};
		\node [style=none] (8) at (0.675, -0.275) {};
		\node [style=none] (9) at (0.025, -0.275) {};
		\node [style=none] (10) at (0.025, -0.275) {};
		\node [style=none] (11) at (-0.6, 0.725) {};
		\node [style=none] (12) at (0.7, 0.725) {};
		\node [style=none] (13) at (0, 0.725) {};
		\node [style=none] (15) at (0, 1.5) {};
		\node [style=none] (16) at (0, 0.25) {};
		\node [style=none] (17) at (0, 0.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=-90, out=180] (0.center)
			 to (1.center)
			 to [in=0, out=-90] cycle;
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (7.center);
		\draw (12.center) to (8.center);
		\draw (10.center) to (5.center);
		\draw (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/statefcircrhodouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.075) {};
		\node [style=none] (5) at (-0.5, -0.075) {};
		\node [style=none] (6) at (-0.5, -0.375) {};
		\node [style=none] (7) at (-0.9, -0.375) {};
		\node [style=none] (8) at (0.9, -0.375) {};
		\node [style=none] (9) at (0, -1.125) {};
		\node [style=none] (10) at (-0.5, -0.375) {};
		\node [style=none] (11) at (0, -0.725) {$\rho$};
		\node [style=none] (12) at (-0.5, -0.375) {};
		\node [style=none] (13) at (0.5, -0.35) {};
		\node [style=none] (14) at (0.5, 0.9) {};
		\node [style=none] (15) at (-0.9, -0.075) {};
		\node [style=none] (16) at (-0.1, -0.075) {};
		\node [style=none] (17) at (-0.9, 0.65) {};
		\node [style=none] (18) at (-0.1, 0.65) {};
		\node [style=none] (19) at (-0.5, 0.275) {$f$};
		\node [style=none] (20) at (-0.5, 0.9) {};
		\node [style=none] (21) at (-0.5, 0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/statefcircrhodoubleQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.075) {};
		\node [style=none] (5) at (-0.6, -0.075) {};
		\node [style=none] (6) at (-0.6, -0.375) {};
		\node [style=none] (7) at (-1.15, -0.375) {};
		\node [style=none] (8) at (1.15, -0.375) {};
		\node [style=none] (9) at (0, -1.125) {};
		\node [style=none] (11) at (0, -0.725) {$\rho_{qc}$};
		\node [style=none] (13) at (0.6, -0.35) {};
		\node [style=none] (14) at (0.6, 1.15) {};
		\node [style=none] (15) at (-1.15, -0.075) {};
		\node [style=none] (16) at (-0.1, -0.075) {};
		\node [style=none] (17) at (-1.15, 0.9) {};
		\node [style=none] (18) at (-0.1, 0.9) {};
		\node [style=none] (19) at (-0.6, 0.4) {$f_{qc}$};
		\node [style=none] (20) at (-0.6, 0.9) {};
		\node [style=none] (21) at (-0.6, 1.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/statefcircrhodoubleSC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.6, -0.075) {};
		\node [style=none] (1) at (-0.6, -0.375) {};
		\node [style=none] (2) at (-1.125, -0.375) {};
		\node [style=none] (3) at (1.175, -0.375) {};
		\node [style=none] (4) at (0.025, -1.125) {};
		\node [style=none] (5) at (0.025, -0.725) {$\rho_{sc}$};
		\node [style=none] (6) at (0.775, -0.35) {};
		\node [style=none] (7) at (0.775, 1.15) {};
		\node [style=none] (8) at (-1.125, -0.075) {};
		\node [style=none] (9) at (-0.075, -0.075) {};
		\node [style=none] (10) at (-1.125, 0.9) {};
		\node [style=none] (11) at (-0.075, 0.9) {};
		\node [style=none] (12) at (-0.6, 0.4) {$f_{sc}$};
		\node [style=none] (13) at (-0.6, 0.9) {};
		\node [style=none] (14) at (-0.6, 1.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=-90, out=180] (4.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=0, out=-90] (3.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (9.center);
		\draw (0.center) to (8.center);
		\draw (10.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/statefkcircrhoidoubleQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.6, -0.075) {};
		\node [style=none] (1) at (-0.6, -0.375) {};
		\node [style=none] (2) at (-1.125, -0.375) {};
		\node [style=none] (3) at (1.175, -0.375) {};
		\node [style=none] (4) at (0.025, -1.125) {};
		\node [style=none] (5) at (0.025, -0.725) {$\rho_i$};
		\node [style=none] (6) at (0.775, -0.35) {};
		\node [style=none] (7) at (0.775, 1.15) {};
		\node [style=none] (8) at (-1.125, -0.075) {};
		\node [style=none] (9) at (-0.075, -0.075) {};
		\node [style=none] (10) at (-1.125, 0.9) {};
		\node [style=none] (11) at (-0.075, 0.9) {};
		\node [style=none] (12) at (-0.6, 0.4) {$f_k$};
		\node [style=none] (13) at (-0.6, 0.9) {};
		\node [style=none] (14) at (-0.6, 1.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=-90, out=180] (4.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=0, out=-90] (3.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (0.center) to (9.center);
		\draw (0.center) to (8.center);
		\draw (10.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stategcircrhodouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.075) {};
		\node [style=none] (5) at (-0.5, -0.075) {};
		\node [style=none] (6) at (-0.5, -0.375) {};
		\node [style=none] (7) at (-0.9, -0.375) {};
		\node [style=none] (8) at (0.9, -0.375) {};
		\node [style=none] (9) at (0, -1.125) {};
		\node [style=none] (10) at (-0.5, -0.375) {};
		\node [style=none] (11) at (0, -0.725) {$\rho$};
		\node [style=none] (12) at (-0.5, -0.375) {};
		\node [style=none] (13) at (0.5, -0.35) {};
		\node [style=none] (14) at (0.5, 0.9) {};
		\node [style=none] (15) at (-0.9, -0.075) {};
		\node [style=none] (16) at (-0.1, -0.075) {};
		\node [style=none] (17) at (-0.9, 0.65) {};
		\node [style=none] (18) at (-0.1, 0.65) {};
		\node [style=none] (19) at (-0.5, 0.275) {$g$};
		\node [style=none] (20) at (-0.5, 0.9) {};
		\node [style=none] (21) at (-0.5, 0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/staterho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.65, 0.225) {};
		\node [style=none] (1) at (0.65, 0.225) {};
		\node [style=none] (2) at (0, -0.775) {};
		\node [style=none] (3) at (0, 0.225) {};
		\node [style=none] (4) at (0, -0.25) {$\rho$};
		\node [style=none] (5) at (0, 0.225) {};
		\node [style=none] (6) at (0, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=-90, out=180] (0.center)
			 to (1.center)
			 to [in=0, out=-90] cycle;
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/staterhoQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.625, 0.225) {};
		\node [style=none] (8) at (0.675, 0.225) {};
		\node [style=none] (9) at (0.025, -0.775) {};
		\node [style=none] (10) at (0.025, 0.225) {};
		\node [style=none] (11) at (0.025, -0.275) {$\rho_{qc}$};
		\node [style=none] (12) at (0.025, 0.225) {};
		\node [style=none] (13) at (0.025, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center)
			 to [in=-90, out=180] (7.center)
			 to (8.center)
			 to [in=0, out=-90] cycle;
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/staterhoQCi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, 0.225) {};
		\node [style=none] (1) at (0.625, 0.225) {};
		\node [style=none] (2) at (0, -0.7) {};
		\node [style=none] (3) at (0, 0.225) {};
		\node [style=none] (4) at (0, -0.125) {$\rho_i$};
		\node [style=none] (5) at (0, 0.225) {};
		\node [style=none] (6) at (0, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=-90, out=180] (0.center)
			 to (1.center)
			 to [in=0, out=-90] cycle;
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/staterhoQCprimej.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, 0.225) {};
		\node [style=none] (1) at (0.625, 0.225) {};
		\node [style=none] (2) at (0, -0.7) {};
		\node [style=none] (3) at (0, 0.225) {};
		\node [style=none] (4) at (0, -0.125) {$\rho'_j$};
		\node [style=none] (5) at (0, 0.225) {};
		\node [style=none] (6) at (0, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=-90, out=180] (0.center)
			 to (1.center)
			 to [in=0, out=-90] cycle;
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/staterhoSC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, 0.225) {};
		\node [style=none] (1) at (0.625, 0.225) {};
		\node [style=none] (2) at (0, -0.7) {};
		\node [style=none] (3) at (0, 0.225) {};
		\node [style=none] (4) at (0, -0.125) {$\rho_{sc}$};
		\node [style=none] (5) at (0, 0.225) {};
		\node [style=none] (6) at (0, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=-90, out=180] (0.center)
			 to (1.center)
			 to [in=0, out=-90] cycle;
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/staterhocircmdouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.5, -0.375) {};
		\node [style=none] (7) at (-1.15, -0.375) {};
		\node [style=none] (8) at (1.15, -0.375) {};
		\node [style=none] (9) at (0, -1.125) {};
		\node [style=none] (10) at (-0.5, -0.375) {};
		\node [style=none] (11) at (0, -0.725) {$m$};
		\node [style=none] (12) at (-0.5, -0.375) {};
		\node [style=none] (13) at (0.5, -0.35) {};
		\node [style=none] (14) at (0.5, 0.9) {};
		\node [style=none] (15) at (-0.5, -0.225) {};
		\node [style=none] (17) at (-1.15, 0.65) {};
		\node [style=none] (18) at (0.15, 0.65) {};
		\node [style=none] (19) at (-0.5, 0.25) {$\rho$};
		\node [style=none] (20) at (-0.5, 0.9) {};
		\node [style=none] (21) at (-0.5, 0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw [in=-180, out=-105] (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw [in=0, out=-75] (18.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/staterhocircswaptriple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (22) at (-1.4, 0) {};
		\node [style=none] (23) at (1.4, 0) {};
		\node [style=none] (24) at (0, -0.75) {};
		\node [style=none] (26) at (0, -0.35) {$\rho$};
		\node [style=none] (27) at (-1, 0) {};
		\node [style=none] (36) at (0, 0) {};
		\node [style=none] (37) at (1, 0.7) {};
		\node [style=none] (38) at (0, 0.75) {};
		\node [style=none] (39) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center)
			 to [in=-90, out=180] (22.center)
			 to (23.center)
			 to [in=0, out=-90] cycle;
		\draw (14.center) to (37.center);
		\draw [in=-90, out=90] (27.center) to (38.center);
		\draw [in=90, out=-90] (39.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/staterhodouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.5, -0.125) {};
		\node [style=none] (7) at (-0.9, -0.125) {};
		\node [style=none] (8) at (0.9, -0.125) {};
		\node [style=none] (9) at (0, -0.875) {};
		\node [style=none] (10) at (-0.5, -0.125) {};
		\node [style=none] (11) at (0, -0.475) {$\rho$};
		\node [style=none] (12) at (-0.5, -0.125) {};
		\node [style=none] (13) at (0.5, -0.1) {};
		\node [style=none] (14) at (-0.5, 0.75) {};
		\node [style=none] (15) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/staterhodoubleQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.6, -0.175) {};
		\node [style=none] (7) at (-1.15, -0.175) {};
		\node [style=none] (8) at (1.15, -0.175) {};
		\node [style=none] (9) at (0, -0.925) {};
		\node [style=none] (11) at (0, -0.525) {$\rho_{qc}$};
		\node [style=none] (13) at (0.6, -0.15) {};
		\node [style=none] (14) at (-0.6, 0.7) {};
		\node [style=none] (15) at (0.6, 0.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (6.center) to (14.center);
		\draw (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/staterhodoubleqci.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.15, -0.275) {};
		\node [style=none] (1) at (1.15, -0.275) {};
		\node [style=none] (2) at (0, -1.025) {};
		\node [style=none] (3) at (-0.5, -0.275) {};
		\node [style=none] (4) at (0, -0.625) {$\rho_i$};
		\node [style=none] (5) at (-0.5, -0.275) {};
		\node [style=none] (6) at (-0.5, 0.275) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=-90, out=180] (0.center)
			 to (1.center)
			 to [in=0, out=-90] cycle;
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/staterhodoublesc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.15, -0.275) {};
		\node [style=none] (1) at (1.15, -0.275) {};
		\node [style=none] (2) at (0, -1.025) {};
		\node [style=none] (3) at (-0.5, -0.275) {};
		\node [style=none] (4) at (0, -0.625) {$\rho_{sc}$};
		\node [style=none] (5) at (-0.5, -0.275) {};
		\node [style=none] (6) at (-0.5, 0.275) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=-90, out=180] (0.center)
			 to (1.center)
			 to [in=0, out=-90] cycle;
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/staterhonc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, 0.225) {};
		\node [style=none] (1) at (0.625, 0.225) {};
		\node [style=none] (2) at (0, -0.7) {};
		\node [style=none] (3) at (0, 0.225) {};
		\node [style=none] (4) at (0, -0.125) {$\rho_{nc}$};
		\node [style=none] (5) at (0, 0.225) {};
		\node [style=none] (6) at (0, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=-90, out=180] (0.center)
			 to (1.center)
			 to [in=0, out=-90] cycle;
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/staterhoone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.65, 0.225) {};
		\node [style=none] (1) at (0.65, 0.225) {};
		\node [style=none] (2) at (0, -0.775) {};
		\node [style=none] (3) at (0, 0.225) {};
		\node [style=none] (4) at (0, -0.275) {$\rho_1$};
		\node [style=none] (5) at (0, 0.225) {};
		\node [style=none] (6) at (0, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=-90, out=180] (0.center)
			 to (1.center)
			 to [in=0, out=-90] cycle;
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/staterhoprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.65, 0.225) {};
		\node [style=none] (1) at (0.65, 0.225) {};
		\node [style=none] (2) at (0, -0.775) {};
		\node [style=none] (3) at (0, 0.225) {};
		\node [style=none] (4) at (0, -0.275) {$\rho'$};
		\node [style=none] (5) at (0, 0.225) {};
		\node [style=none] (6) at (0, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=-90, out=180] (0.center)
			 to (1.center)
			 to [in=0, out=-90] cycle;
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/staterhoprimeQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.625, 0.225) {};
		\node [style=none] (8) at (0.675, 0.225) {};
		\node [style=none] (9) at (0.025, -0.775) {};
		\node [style=none] (10) at (0.025, 0.225) {};
		\node [style=none] (11) at (0.025, -0.275) {$\rho'_{qc}$};
		\node [style=none] (12) at (0.025, 0.225) {};
		\node [style=none] (13) at (0.025, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center)
			 to [in=-90, out=180] (7.center)
			 to (8.center)
			 to [in=0, out=-90] cycle;
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/staterhoprimeSC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, 0.225) {};
		\node [style=none] (1) at (0.625, 0.225) {};
		\node [style=none] (2) at (0, -0.7) {};
		\node [style=none] (3) at (0, 0.225) {};
		\node [style=none] (4) at (0, -0.125) {$\rho'_{sc}$};
		\node [style=none] (5) at (0, 0.225) {};
		\node [style=none] (6) at (0, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=-90, out=180] (0.center)
			 to (1.center)
			 to [in=0, out=-90] cycle;
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/staterhoprimecircmdouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.5, -0.375) {};
		\node [style=none] (7) at (-1.15, -0.375) {};
		\node [style=none] (8) at (1.15, -0.375) {};
		\node [style=none] (9) at (0, -1.125) {};
		\node [style=none] (10) at (-0.5, -0.375) {};
		\node [style=none] (11) at (0, -0.725) {$m$};
		\node [style=none] (12) at (-0.5, -0.375) {};
		\node [style=none] (13) at (0.5, -0.35) {};
		\node [style=none] (14) at (0.5, 0.9) {};
		\node [style=none] (15) at (-0.5, -0.225) {};
		\node [style=none] (17) at (-1.15, 0.65) {};
		\node [style=none] (18) at (0.15, 0.65) {};
		\node [style=none] (19) at (-0.5, 0.25) {$\rho'$};
		\node [style=none] (20) at (-0.5, 0.9) {};
		\node [style=none] (21) at (-0.5, 0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw [in=-180, out=-105] (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw [in=0, out=-75] (18.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/staterhoprimetriple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1, 0.425) {};
		\node [style=none] (22) at (-1.4, 0) {};
		\node [style=none] (23) at (1.4, 0) {};
		\node [style=none] (24) at (0, -0.75) {};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (26) at (0, -0.35) {$\rho'$};
		\node [style=none] (27) at (-1, 0) {};
		\node [style=none] (35) at (0, 0.45) {};
		\node [style=none] (36) at (0, 0) {};
		\node [style=none] (37) at (1, 0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=-90, out=180] (22.center)
			 to (23.center)
			 to [in=0, out=-90] cycle;
		\draw (36.center) to (35.center);
		\draw (14.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/staterhotwo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.65, 0.225) {};
		\node [style=none] (1) at (0.65, 0.225) {};
		\node [style=none] (2) at (0, -0.775) {};
		\node [style=none] (3) at (0, 0.225) {};
		\node [style=none] (4) at (0, -0.275) {$\rho_2$};
		\node [style=none] (5) at (0, 0.225) {};
		\node [style=none] (6) at (0, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to [in=-90, out=180] (0.center)
			 to (1.center)
			 to [in=0, out=-90] cycle;
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/statetaucircswapdouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.1, -0.225) {};
		\node [style=none] (12) at (-1.45, -0.25) {};
		\node [style=none] (13) at (0.425, -0.25) {};
		\node [style=none] (21) at (0, -0.225) {};
		\node [style=none] (22) at (-0.025, 0.525) {};
		\node [style=none] (23) at (-1, 0.525) {};
		\node [style=none] (24) at (-1.05, -0.225) {};
		\node [style=none] (25) at (-1.4, -0.25) {};
		\node [style=none] (26) at (1.475, -0.25) {};
		\node [style=none] (27) at (0, -1) {};
		\node [style=none] (28) at (0, -0.55) {$\tau$};
		\node [style=none] (30) at (0.975, -0.225) {};
		\node [style=none] (31) at (0.975, 0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw [in=-90, out=90] (3.center) to (22.center);
		\draw [in=-90, out=90] (21.center) to (23.center);
		\draw [in=-90, out=180, looseness=0.75] (27.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw [in=0, out=-90, looseness=0.75] (26.center) to (27.center);
		\draw [in=-90, out=90] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/statetauprimedouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.025, -0.225) {};
		\node [style=none] (12) at (-1.375, -0.25) {};
		\node [style=none] (13) at (1.5, -0.25) {};
		\node [style=none] (14) at (0.025, -1) {};
		\node [style=none] (15) at (0.025, -0.55) {$\tau'$};
		\node [style=none] (21) at (0, -0.225) {};
		\node [style=none] (22) at (-1.025, 0.525) {};
		\node [style=none] (23) at (0, 0.525) {};
		\node [style=none] (24) at (1, -0.225) {};
		\node [style=none] (25) at (1, 0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180, looseness=0.75] (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=0, out=-90, looseness=0.75] (13.center) to (14.center);
		\draw [in=-90, out=90] (3.center) to (22.center);
		\draw [in=-90, out=90] (21.center) to (23.center);
		\draw [in=-90, out=90] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub+_defn_1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.1, -0.725) {};
		\node [style=none] (3) at (-1.4, 1.5) {};
		\node [style=none] (4) at (-1.4, -0.75) {};
		\node [style=none] (5) at (-1.75, -0.25) {$B$};
		\node [style=none] (6) at (-0.3, 0.25) {};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (0.1, 1) {};
		\node [style=none] (9) at (0.1, 0.6) {$\sigma_1$};
		\node [style=none] (10) at (0.1, 0.25) {};
		\node [style=none] (11) at (0.1, -0.725) {};
		\node [style=none] (12) at (-1.7, 1.525) {};
		\node [style=none] (13) at (2.1, 1.525) {};
		\node [style=none] (14) at (0.2, 2.275) {};
		\node [style=none] (15) at (0.2, 1.875) {$\mu$};
		\node [style=none] (17) at (2, -0.25) {$Z$};
		\node [style=none] (20) at (0.35, -0.25) {$X_1'$};
		\node [style=none] (21) at (1.75, 1.5) {};
		\node [style=none] (22) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-180] (8.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [in=0, out=90] (7.center) to (8.center);
		\draw [in=270, out=90] (11.center) to (10.center);
		\draw [in=90, out=-180, looseness=0.75] (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=0, out=90, looseness=0.75] (13.center) to (14.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_par_proof_1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.3, 0.75) {$V_1$};
		\node [style=none] (27) at (2, 0.275) {};
		\node [style=none] (28) at (2, -1) {};
		\node [style=none] (34) at (2, 2.75) {};
		\node [style=none] (35) at (2, 1.275) {};
		\node [style=none] (36) at (0.25, 1.25) {};
		\node [style=none] (37) at (0.25, 0.25) {};
		\node [style=none] (38) at (2.25, 1.25) {};
		\node [style=none] (39) at (2.25, 0.25) {};
		\node [style=none] (40) at (-1, 2.75) {};
		\node [style=none] (41) at (0.5, 1.25) {};
		\node [style=none] (42) at (0.5, 0.25) {};
		\node [style=none] (49) at (-1.2, 0.75) {$U_1$};
		\node [style=none] (50) at (-0.5, 0.275) {};
		\node [style=none] (51) at (0.65, -1) {};
		\node [style=none] (52) at (1, 2.75) {};
		\node [style=none] (53) at (-0.5, 1.275) {};
		\node [style=none] (54) at (-2.25, 1.25) {};
		\node [style=none] (55) at (-2.25, 0.25) {};
		\node [style=none] (56) at (-0.25, 1.25) {};
		\node [style=none] (57) at (-0.25, 0.25) {};
		\node [style=none] (58) at (0.5, 0.25) {};
		\node [style=none] (59) at (-1, -2.25) {};
		\node [style=none] (60) at (-2, 0.25) {};
		\node [style=none] (61) at (-2, -2.25) {};
		\node [style=none] (67) at (-2, 2.75) {};
		\node [style=none] (68) at (-2, 2.75) {};
		\node [style=none] (69) at (-2, 1.25) {};
		\node [style=none] (72) at (-2.65, -2.225) {};
		\node [style=none] (73) at (3.65, -2.225) {};
		\node [style=none] (74) at (0.5, -2.975) {};
		\node [style=none] (75) at (0.5, -2.55) {$\tau$};
		\node [style=none] (77) at (2, -1) {};
		\node [style=none] (78) at (0.625, -1) {};
		\node [style=none] (79) at (-0.05, -0.975) {};
		\node [style=none] (80) at (1.25, -0.975) {};
		\node [style=none] (81) at (0.6, -1.975) {};
		\node [style=none] (82) at (0.6, -1.425) {$\rho_1^u$};
		\node [style=none] (83) at (1.35, -0.975) {};
		\node [style=none] (84) at (2.65, -0.975) {};
		\node [style=none] (85) at (2, -1.975) {};
		\node [style=none] (86) at (2, -1.425) {$\rho_1^v$};
		\node [style=none] (87) at (3, -2.25) {};
		\node [style=none] (88) at (3, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=90, out=-90] (68.center) to (69.center);
		\draw [in=-90, out=180, looseness=0.50] (74.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw [in=0, out=-90, looseness=0.50] (73.center) to (74.center);
		\draw [in=-90, out=180] (81.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw [in=0, out=-90] (80.center) to (81.center);
		\draw [in=-90, out=180] (85.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw [in=0, out=-90] (84.center) to (85.center);
		\draw (87.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_par_proof_1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.1, 0.75) {};
		\node [style=none] (4) at (-2.1, -1.25) {};
		\node [style=none] (12) at (-2.45, 0.775) {};
		\node [style=none] (13) at (4.1, 0.775) {};
		\node [style=none] (14) at (0.95, 1.525) {};
		\node [style=none] (15) at (0.95, 1.075) {$\mu$};
		\node [style=none] (21) at (-0.5, 0.75) {};
		\node [style=none] (22) at (-0.5, -1.25) {};
		\node [style=none] (23) at (0.1, -0.475) {};
		\node [style=none] (24) at (1.4, -0.475) {};
		\node [style=none] (25) at (0.75, 0.525) {};
		\node [style=none] (26) at (0.75, -0.475) {};
		\node [style=none] (27) at (0.75, -0.025) {$\sigma^u_1$};
		\node [style=none] (28) at (0.75, -0.525) {};
		\node [style=none] (29) at (0.75, -1.225) {};
		\node [style=none] (31) at (1.65, -0.475) {};
		\node [style=none] (32) at (2.95, -0.475) {};
		\node [style=none] (33) at (2.3, 0.525) {};
		\node [style=none] (34) at (2.3, -0.475) {};
		\node [style=none] (35) at (2.3, -0.025) {$\sigma^v_1$};
		\node [style=none] (36) at (2.3, -0.525) {};
		\node [style=none] (37) at (2.3, -1.225) {};
		\node [style=none] (38) at (3.5, 0.75) {};
		\node [style=none] (39) at (3.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-180, looseness=0.50] (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=0, out=90, looseness=0.50] (13.center) to (14.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=90, out=-180] (25.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=90] (24.center) to (25.center);
		\draw [in=270, out=90] (29.center) to (28.center);
		\draw [in=90, out=-180] (33.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [in=0, out=90] (32.center) to (33.center);
		\draw [in=270, out=90] (37.center) to (36.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_par_proof_2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.3, 0.75) {$V_1$};
		\node [style=none] (27) at (2, 0.275) {};
		\node [style=none] (28) at (2, -1) {};
		\node [style=none] (34) at (2, 2.75) {};
		\node [style=none] (35) at (2, 1.275) {};
		\node [style=none] (36) at (0.25, 1.25) {};
		\node [style=none] (37) at (0.25, 0.25) {};
		\node [style=none] (38) at (2.25, 1.25) {};
		\node [style=none] (39) at (2.25, 0.25) {};
		\node [style=none] (40) at (0.5, 2.75) {};
		\node [style=none] (41) at (0.5, 1.25) {};
		\node [style=none] (42) at (0.5, 0.25) {};
		\node [style=none] (49) at (-1.2, 0.75) {$U_1$};
		\node [style=none] (50) at (-0.5, 0.275) {};
		\node [style=none] (51) at (0.65, -1) {};
		\node [style=none] (52) at (-0.5, 2.75) {};
		\node [style=none] (53) at (-0.5, 1.275) {};
		\node [style=none] (54) at (-2.25, 1.25) {};
		\node [style=none] (55) at (-2.25, 0.25) {};
		\node [style=none] (56) at (-0.25, 1.25) {};
		\node [style=none] (57) at (-0.25, 0.25) {};
		\node [style=none] (58) at (0.5, 0.25) {};
		\node [style=none] (59) at (-1, -2.25) {};
		\node [style=none] (60) at (-2, 0.25) {};
		\node [style=none] (61) at (-2, -2.25) {};
		\node [style=none] (67) at (-2, 2.75) {};
		\node [style=none] (68) at (-2, 2.75) {};
		\node [style=none] (69) at (-2, 1.25) {};
		\node [style=none] (72) at (-2.65, -2.225) {};
		\node [style=none] (73) at (-0.35, -2.225) {};
		\node [style=none] (77) at (2, -1) {};
		\node [style=none] (78) at (0.625, -1) {};
		\node [style=none] (79) at (-0.05, -0.975) {};
		\node [style=none] (80) at (1.25, -0.975) {};
		\node [style=none] (81) at (0.6, -1.975) {};
		\node [style=none] (82) at (0.6, -1.425) {$\rho_1^u$};
		\node [style=none] (83) at (1.35, -0.975) {};
		\node [style=none] (84) at (2.65, -0.975) {};
		\node [style=none] (85) at (2, -1.975) {};
		\node [style=none] (86) at (2, -1.425) {$\rho_1^v$};
		\node [style=none] (88) at (-1.95, -2.25) {};
		\node [style=none] (89) at (-2.6, -2.225) {};
		\node [style=none] (90) at (3.7, -2.225) {};
		\node [style=none] (91) at (0.55, -2.975) {};
		\node [style=none] (92) at (0.55, -2.55) {$\tau$};
		\node [style=none] (93) at (3.05, -2.25) {};
		\node [style=none] (94) at (3.05, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=90, out=-90] (68.center) to (69.center);
		\draw (72.center) to (73.center);
		\draw [in=-90, out=180] (81.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw [in=0, out=-90] (80.center) to (81.center);
		\draw [in=-90, out=180] (85.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw [in=0, out=-90] (84.center) to (85.center);
		\draw [in=-90, out=180, looseness=0.50] (91.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [in=0, out=-90, looseness=0.50] (90.center) to (91.center);
		\draw (93.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_par_proof_2aa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.55, -0.5) {$V_1$};
		\node [style=none] (27) at (2.25, -0.975) {};
		\node [style=none] (28) at (2.25, -1.5) {};
		\node [style=none] (34) at (2.25, 3.75) {};
		\node [style=none] (35) at (2.25, 0.025) {};
		\node [style=none] (36) at (0.5, 0) {};
		\node [style=none] (37) at (0.5, -1) {};
		\node [style=none] (38) at (2.5, 0) {};
		\node [style=none] (39) at (2.5, -1) {};
		\node [style=none] (40) at (0.75, 3.75) {};
		\node [style=none] (41) at (0.75, 0) {};
		\node [style=none] (42) at (0.75, -1) {};
		\node [style=none] (49) at (-1.2, 1.75) {$U_1$};
		\node [style=none] (50) at (-0.5, 1.275) {};
		\node [style=none] (51) at (-0.5, 0.75) {};
		\node [style=none] (52) at (-0.5, 3.75) {};
		\node [style=none] (53) at (-0.5, 2.275) {};
		\node [style=none] (54) at (-2.25, 2.25) {};
		\node [style=none] (55) at (-2.25, 1.25) {};
		\node [style=none] (56) at (-0.25, 2.25) {};
		\node [style=none] (57) at (-0.25, 1.25) {};
		\node [style=none] (58) at (0.75, -1) {};
		\node [style=none] (59) at (-1, -2.75) {};
		\node [style=none] (60) at (-2, 1.25) {};
		\node [style=none] (61) at (-2, -2.75) {};
		\node [style=none] (67) at (-2, 3.75) {};
		\node [style=none] (68) at (-2, 3.75) {};
		\node [style=none] (69) at (-2, 2.25) {};
		\node [style=none] (72) at (-2.65, -2.725) {};
		\node [style=none] (73) at (-0.35, -2.725) {};
		\node [style=none] (77) at (2.25, -1.5) {};
		\node [style=none] (78) at (-0.525, 0.75) {};
		\node [style=none] (79) at (-1.2, 0.775) {};
		\node [style=none] (80) at (0.1, 0.775) {};
		\node [style=none] (81) at (-0.55, -0.225) {};
		\node [style=none] (82) at (-0.55, 0.325) {$\rho_1^u$};
		\node [style=none] (83) at (1.6, -1.475) {};
		\node [style=none] (84) at (2.9, -1.475) {};
		\node [style=none] (85) at (2.25, -2.475) {};
		\node [style=none] (86) at (2.25, -1.925) {$\rho_1^v$};
		\node [style=none] (87) at (-0.95, -2.75) {};
		\node [style=none] (88) at (-1.95, -2.75) {};
		\node [style=none] (89) at (-2.6, -2.725) {};
		\node [style=none] (90) at (3.7, -2.725) {};
		\node [style=none] (91) at (0.55, -3.475) {};
		\node [style=none] (92) at (0.55, -3.05) {$\tau$};
		\node [style=none] (93) at (3.05, -2.75) {};
		\node [style=none] (94) at (3.05, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=90, out=-90] (68.center) to (69.center);
		\draw (72.center) to (73.center);
		\draw [in=-90, out=180] (81.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw [in=0, out=-90] (80.center) to (81.center);
		\draw [in=-90, out=180] (85.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw [in=0, out=-90] (84.center) to (85.center);
		\draw [in=-90, out=180, looseness=0.50] (91.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [in=0, out=-90, looseness=0.50] (90.center) to (91.center);
		\draw (93.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_par_proof_2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.1, 1.25) {};
		\node [style=none] (4) at (-2.1, -1.5) {};
		\node [style=none] (12) at (-2.45, 1.275) {};
		\node [style=none] (13) at (-0.15, 1.275) {};
		\node [style=none] (21) at (0.75, 1.25) {};
		\node [style=none] (22) at (0.75, -1.5) {};
		\node [style=none] (23) at (-1.15, -0.475) {};
		\node [style=none] (24) at (0.15, -0.475) {};
		\node [style=none] (25) at (-0.5, 0.525) {};
		\node [style=none] (26) at (-0.5, -0.475) {};
		\node [style=none] (27) at (-0.5, -0.025) {$\sigma^u_1$};
		\node [style=none] (28) at (-0.5, -0.525) {};
		\node [style=none] (29) at (-0.5, -1.475) {};
		\node [style=none] (31) at (1.65, -0.225) {};
		\node [style=none] (32) at (2.95, -0.225) {};
		\node [style=none] (33) at (2.3, 0.775) {};
		\node [style=none] (34) at (2.3, -0.225) {};
		\node [style=none] (35) at (2.3, 0.225) {$\sigma^v_1$};
		\node [style=none] (36) at (2.3, -0.275) {};
		\node [style=none] (37) at (2.3, -1.475) {};
		\node [style=none] (38) at (-2.2, 1.25) {};
		\node [style=none] (39) at (-2.55, 1.275) {};
		\node [style=none] (40) at (4, 1.275) {};
		\node [style=none] (41) at (0.85, 2.025) {};
		\node [style=none] (42) at (0.85, 1.575) {$\mu$};
		\node [style=none] (44) at (3.4, 1.25) {};
		\node [style=none] (45) at (3.4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=90, out=-180] (25.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=90] (24.center) to (25.center);
		\draw [in=270, out=90] (29.center) to (28.center);
		\draw [in=90, out=-180] (33.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [in=0, out=90] (32.center) to (33.center);
		\draw [in=270, out=90] (37.center) to (36.center);
		\draw [in=90, out=-180, looseness=0.50] (41.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw [in=0, out=90, looseness=0.50] (40.center) to (41.center);
		\draw (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_par_proof_2bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.1, 0.75) {};
		\node [style=none] (4) at (-2.1, -1.5) {};
		\node [style=none] (12) at (-2.45, 0.775) {};
		\node [style=none] (13) at (4.1, 0.775) {};
		\node [style=none] (14) at (0.95, 1.525) {};
		\node [style=none] (15) at (0.95, 1.075) {$\mu$};
		\node [style=none] (21) at (-0.5, 0.75) {};
		\node [style=none] (22) at (0.25, -1.5) {};
		\node [style=none] (23) at (0.1, -0.475) {};
		\node [style=none] (24) at (1.4, -0.475) {};
		\node [style=none] (25) at (0.75, 0.525) {};
		\node [style=none] (26) at (0.75, -0.475) {};
		\node [style=none] (27) at (0.75, -0.025) {$\sigma^u_1$};
		\node [style=none] (28) at (0.75, -0.525) {};
		\node [style=none] (29) at (-0.5, -1.475) {};
		\node [style=none] (31) at (1.65, -0.475) {};
		\node [style=none] (32) at (2.95, -0.475) {};
		\node [style=none] (33) at (2.3, 0.525) {};
		\node [style=none] (34) at (2.3, -0.475) {};
		\node [style=none] (35) at (2.3, -0.025) {$\sigma^v_1$};
		\node [style=none] (36) at (2.3, -0.525) {};
		\node [style=none] (37) at (2.3, -1.475) {};
		\node [style=none] (38) at (3.5, 0.75) {};
		\node [style=none] (39) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-180, looseness=0.50] (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=0, out=90, looseness=0.50] (13.center) to (14.center);
		\draw [in=90, out=-90, looseness=1.75] (21.center) to (22.center);
		\draw [in=90, out=-180] (25.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=90] (24.center) to (25.center);
		\draw [in=270, out=90] (29.center) to (28.center);
		\draw [in=90, out=-180] (33.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [in=0, out=90] (32.center) to (33.center);
		\draw [in=270, out=90] (37.center) to (36.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_par_proof_3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.55, -0.5) {$V_1$};
		\node [style=none] (27) at (2.25, -0.975) {};
		\node [style=none] (28) at (2.25, -1.5) {};
		\node [style=none] (34) at (2.25, 3.75) {};
		\node [style=none] (35) at (2.25, 0.025) {};
		\node [style=none] (36) at (0.5, 0) {};
		\node [style=none] (37) at (0.5, -1) {};
		\node [style=none] (38) at (2.5, 0) {};
		\node [style=none] (39) at (2.5, -1) {};
		\node [style=none] (40) at (0.75, 3.75) {};
		\node [style=none] (41) at (0.75, 0) {};
		\node [style=none] (42) at (0.75, -1) {};
		\node [style=none] (49) at (-1.2, 1.75) {$U_2$};
		\node [style=none] (50) at (-0.5, 1.275) {};
		\node [style=none] (51) at (-0.5, 0.75) {};
		\node [style=none] (52) at (-0.5, 3.75) {};
		\node [style=none] (53) at (-0.5, 2.275) {};
		\node [style=none] (54) at (-2.25, 2.25) {};
		\node [style=none] (55) at (-2.25, 1.25) {};
		\node [style=none] (56) at (-0.25, 2.25) {};
		\node [style=none] (57) at (-0.25, 1.25) {};
		\node [style=none] (58) at (0.75, -1) {};
		\node [style=none] (59) at (-1, -2.75) {};
		\node [style=none] (60) at (-2, 1.25) {};
		\node [style=none] (61) at (-2, -2.75) {};
		\node [style=none] (67) at (-2, 3.75) {};
		\node [style=none] (68) at (-2, 3.75) {};
		\node [style=none] (69) at (-2, 2.25) {};
		\node [style=none] (72) at (-2.65, -2.725) {};
		\node [style=none] (73) at (-0.35, -2.725) {};
		\node [style=none] (77) at (2.25, -1.5) {};
		\node [style=none] (78) at (-0.525, 0.75) {};
		\node [style=none] (79) at (-1.2, 0.775) {};
		\node [style=none] (80) at (0.1, 0.775) {};
		\node [style=none] (81) at (-0.55, -0.225) {};
		\node [style=none] (82) at (-0.55, 0.325) {$\rho_2^u$};
		\node [style=none] (83) at (1.6, -1.475) {};
		\node [style=none] (84) at (2.9, -1.475) {};
		\node [style=none] (85) at (2.25, -2.475) {};
		\node [style=none] (86) at (2.25, -1.925) {$\rho_1^v$};
		\node [style=none] (87) at (-0.95, -2.75) {};
		\node [style=none] (88) at (-1.95, -2.75) {};
		\node [style=none] (89) at (-2.6, -2.725) {};
		\node [style=none] (90) at (3.7, -2.725) {};
		\node [style=none] (91) at (0.55, -3.475) {};
		\node [style=none] (92) at (0.55, -3.05) {$\tau$};
		\node [style=none] (93) at (3.05, -2.75) {};
		\node [style=none] (94) at (3.05, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=90, out=-90] (68.center) to (69.center);
		\draw (72.center) to (73.center);
		\draw [in=-90, out=180] (81.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw [in=0, out=-90] (80.center) to (81.center);
		\draw [in=-90, out=180] (85.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw [in=0, out=-90] (84.center) to (85.center);
		\draw [in=-90, out=180, looseness=0.50] (91.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [in=0, out=-90, looseness=0.50] (90.center) to (91.center);
		\draw (93.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_par_proof_3aa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.8, 0.5) {$V_1$};
		\node [style=none] (27) at (2.5, 0.025) {};
		\node [style=none] (28) at (2.5, -0.5) {};
		\node [style=none] (34) at (2.5, 2.5) {};
		\node [style=none] (35) at (2.5, 1.025) {};
		\node [style=none] (36) at (0.75, 1) {};
		\node [style=none] (37) at (0.75, 0) {};
		\node [style=none] (38) at (2.75, 1) {};
		\node [style=none] (39) at (2.75, 0) {};
		\node [style=none] (40) at (1, 2.5) {};
		\node [style=none] (41) at (1, 1) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (49) at (-1.2, 0.5) {$U_2$};
		\node [style=none] (50) at (-0.5, 0.025) {};
		\node [style=none] (51) at (-0.5, -0.5) {};
		\node [style=none] (52) at (-0.5, 2.5) {};
		\node [style=none] (53) at (-0.5, 1.025) {};
		\node [style=none] (54) at (-2.25, 1) {};
		\node [style=none] (55) at (-2.25, 0) {};
		\node [style=none] (56) at (-0.25, 1) {};
		\node [style=none] (57) at (-0.25, 0) {};
		\node [style=none] (58) at (1, 0) {};
		\node [style=none] (59) at (-1, -2.75) {};
		\node [style=none] (60) at (-2, 0) {};
		\node [style=none] (61) at (-2, -2.75) {};
		\node [style=none] (67) at (-2, 2.5) {};
		\node [style=none] (68) at (-2, 2.5) {};
		\node [style=none] (69) at (-2, 1) {};
		\node [style=none] (72) at (-2.65, -2.725) {};
		\node [style=none] (73) at (-0.35, -2.725) {};
		\node [style=none] (77) at (2.5, -0.5) {};
		\node [style=none] (78) at (-0.525, -0.5) {};
		\node [style=none] (79) at (-1.2, -0.475) {};
		\node [style=none] (80) at (0.1, -0.475) {};
		\node [style=none] (81) at (-0.55, -1.475) {};
		\node [style=none] (82) at (-0.55, -0.925) {$\rho_2^u$};
		\node [style=none] (83) at (1.85, -0.475) {};
		\node [style=none] (84) at (3.15, -0.475) {};
		\node [style=none] (85) at (2.5, -1.475) {};
		\node [style=none] (86) at (2.5, -0.925) {$\rho_1^v$};
		\node [style=none] (87) at (-0.95, -2.75) {};
		\node [style=none] (88) at (-1.95, -2.75) {};
		\node [style=none] (89) at (-2.6, -2.725) {};
		\node [style=none] (90) at (3.7, -2.725) {};
		\node [style=none] (91) at (0.55, -3.475) {};
		\node [style=none] (92) at (0.55, -3.05) {$\tau$};
		\node [style=none] (93) at (3.3, -2.75) {};
		\node [style=none] (94) at (3.3, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=75, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=90, out=-90] (68.center) to (69.center);
		\draw (72.center) to (73.center);
		\draw [in=-90, out=180] (81.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw [in=0, out=-90] (80.center) to (81.center);
		\draw [in=-90, out=180] (85.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw [in=0, out=-90] (84.center) to (85.center);
		\draw [in=-90, out=180, looseness=0.50] (91.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [in=0, out=-90, looseness=0.50] (90.center) to (91.center);
		\draw (93.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_par_proof_3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.1, 1.25) {};
		\node [style=none] (4) at (-2.1, -1.5) {};
		\node [style=none] (12) at (-2.45, 1.275) {};
		\node [style=none] (13) at (-0.15, 1.275) {};
		\node [style=none] (21) at (0.75, 1.25) {};
		\node [style=none] (22) at (0.75, -1.5) {};
		\node [style=none] (23) at (-1.15, -0.475) {};
		\node [style=none] (24) at (0.15, -0.475) {};
		\node [style=none] (25) at (-0.5, 0.525) {};
		\node [style=none] (26) at (-0.5, -0.475) {};
		\node [style=none] (27) at (-0.5, -0.025) {$\sigma^u_2$};
		\node [style=none] (28) at (-0.5, -0.525) {};
		\node [style=none] (29) at (-0.5, -1.475) {};
		\node [style=none] (31) at (1.65, -0.225) {};
		\node [style=none] (32) at (2.95, -0.225) {};
		\node [style=none] (33) at (2.3, 0.775) {};
		\node [style=none] (34) at (2.3, -0.225) {};
		\node [style=none] (35) at (2.3, 0.225) {$\sigma^v_1$};
		\node [style=none] (36) at (2.3, -0.275) {};
		\node [style=none] (37) at (2.3, -1.475) {};
		\node [style=none] (38) at (-2.2, 1.25) {};
		\node [style=none] (40) at (-2.55, 1.275) {};
		\node [style=none] (41) at (4, 1.275) {};
		\node [style=none] (42) at (0.85, 2.025) {};
		\node [style=none] (43) at (0.85, 1.575) {$\mu$};
		\node [style=none] (46) at (3.4, 1.25) {};
		\node [style=none] (47) at (3.4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=90, out=-180] (25.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=90] (24.center) to (25.center);
		\draw [in=270, out=90] (29.center) to (28.center);
		\draw [in=90, out=-180] (33.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [in=0, out=90] (32.center) to (33.center);
		\draw [in=270, out=90] (37.center) to (36.center);
		\draw [in=90, out=-180, looseness=0.50] (42.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw [in=0, out=90, looseness=0.50] (41.center) to (42.center);
		\draw (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_par_proof_4a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.8, 0.5) {$U_2$};
		\node [style=none] (27) at (2.5, 0.025) {};
		\node [style=none] (28) at (2.5, -0.5) {};
		\node [style=none] (34) at (2.5, 2.5) {};
		\node [style=none] (35) at (2.5, 1.025) {};
		\node [style=none] (36) at (0.75, 1) {};
		\node [style=none] (37) at (0.75, 0) {};
		\node [style=none] (38) at (2.75, 1) {};
		\node [style=none] (39) at (2.75, 0) {};
		\node [style=none] (40) at (1, 2.5) {};
		\node [style=none] (41) at (1, 1) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (49) at (-1.2, 0.5) {$V_1$};
		\node [style=none] (50) at (-0.5, 0.025) {};
		\node [style=none] (51) at (-0.5, -0.5) {};
		\node [style=none] (52) at (-0.5, 2.5) {};
		\node [style=none] (53) at (-0.5, 1.025) {};
		\node [style=none] (54) at (-2.25, 1) {};
		\node [style=none] (55) at (-2.25, 0) {};
		\node [style=none] (56) at (-0.25, 1) {};
		\node [style=none] (57) at (-0.25, 0) {};
		\node [style=none] (58) at (1, 0) {};
		\node [style=none] (59) at (-1, -2.75) {};
		\node [style=none] (60) at (-2, 0) {};
		\node [style=none] (61) at (-2, -2.75) {};
		\node [style=none] (67) at (-2, 2.5) {};
		\node [style=none] (68) at (-2, 2.5) {};
		\node [style=none] (69) at (-2, 1) {};
		\node [style=none] (72) at (-2.65, -2.725) {};
		\node [style=none] (73) at (-0.35, -2.725) {};
		\node [style=none] (77) at (2.5, -0.5) {};
		\node [style=none] (78) at (-0.525, -0.5) {};
		\node [style=none] (79) at (-1.2, -0.475) {};
		\node [style=none] (80) at (0.1, -0.475) {};
		\node [style=none] (81) at (-0.55, -1.475) {};
		\node [style=none] (82) at (-0.55, -0.925) {$\rho_1^v$};
		\node [style=none] (83) at (1.85, -0.475) {};
		\node [style=none] (84) at (3.15, -0.475) {};
		\node [style=none] (85) at (2.5, -1.475) {};
		\node [style=none] (86) at (2.5, -0.925) {$\rho_2^u$};
		\node [style=none] (87) at (-0.95, -2.75) {};
		\node [style=none] (88) at (-1.95, -2.75) {};
		\node [style=none] (89) at (-2.6, -2.725) {};
		\node [style=none] (90) at (3.7, -2.725) {};
		\node [style=none] (91) at (0.55, -3.475) {};
		\node [style=none] (92) at (0.55, -3.05) {$\tau'$};
		\node [style=none] (93) at (3.3, -2.75) {};
		\node [style=none] (94) at (3.3, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=75, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=90, out=-90] (68.center) to (69.center);
		\draw (72.center) to (73.center);
		\draw [in=-90, out=180] (81.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw [in=0, out=-90] (80.center) to (81.center);
		\draw [in=-90, out=180] (85.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw [in=0, out=-90] (84.center) to (85.center);
		\draw [in=-90, out=180, looseness=0.50] (91.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [in=0, out=-90, looseness=0.50] (90.center) to (91.center);
		\draw (93.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_par_proof_4aa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.8, 0) {$U_2$};
		\node [style=none] (27) at (2.5, -0.475) {};
		\node [style=none] (28) at (2.5, -1) {};
		\node [style=none] (35) at (2.5, 0.525) {};
		\node [style=none] (36) at (0.75, 0.5) {};
		\node [style=none] (37) at (0.75, -0.5) {};
		\node [style=none] (38) at (2.75, 0.5) {};
		\node [style=none] (39) at (2.75, -0.5) {};
		\node [style=none] (41) at (1, 0.5) {};
		\node [style=none] (42) at (1, -0.5) {};
		\node [style=none] (49) at (-1.2, 0) {$V_1$};
		\node [style=none] (50) at (-0.5, -0.475) {};
		\node [style=none] (51) at (-0.5, -1) {};
		\node [style=none] (53) at (-0.5, 0.525) {};
		\node [style=none] (54) at (-2.25, 0.5) {};
		\node [style=none] (55) at (-2.25, -0.5) {};
		\node [style=none] (56) at (-0.25, 0.5) {};
		\node [style=none] (57) at (-0.25, -0.5) {};
		\node [style=none] (58) at (1, -0.5) {};
		\node [style=none] (59) at (-0.5, -3.25) {};
		\node [style=none] (60) at (-2, -0.5) {};
		\node [style=none] (61) at (-2, -3.25) {};
		\node [style=none] (69) at (-2, 0.5) {};
		\node [style=none] (72) at (-2.4, -3.225) {};
		\node [style=none] (73) at (-0.1, -3.225) {};
		\node [style=none] (74) at (-1.25, -3.975) {};
		\node [style=none] (75) at (-1.25, -3.55) {$\tau'$};
		\node [style=none] (77) at (2.5, -1) {};
		\node [style=none] (78) at (-0.525, -1) {};
		\node [style=none] (79) at (-1.2, -0.975) {};
		\node [style=none] (80) at (0.1, -0.975) {};
		\node [style=none] (81) at (-0.55, -1.975) {};
		\node [style=none] (82) at (-0.55, -1.425) {$\rho_1^v$};
		\node [style=none] (83) at (1.85, -0.975) {};
		\node [style=none] (84) at (3.15, -0.975) {};
		\node [style=none] (85) at (2.5, -1.975) {};
		\node [style=none] (86) at (2.5, -1.425) {$\rho_2^u$};
		\node [style=none] (87) at (-2, 3.25) {};
		\node [style=none] (88) at (-2, 0.5) {};
		\node [style=none] (89) at (-2.35, 3.275) {};
		\node [style=none] (90) at (-0.05, 3.275) {};
		\node [style=none] (91) at (-1.2, 4.025) {};
		\node [style=none] (92) at (-1.2, 3.575) {$\mu'$};
		\node [style=none] (93) at (-0.4, 3.25) {};
		\node [style=none] (94) at (1, 0.5) {};
		\node [style=none] (95) at (-1.15, 1.025) {};
		\node [style=none] (96) at (0.15, 1.025) {};
		\node [style=none] (97) at (-0.5, 2.025) {};
		\node [style=none] (98) at (-0.5, 1.025) {};
		\node [style=none] (99) at (-0.5, 1.475) {$\sigma^v_1$};
		\node [style=none] (101) at (-0.5, 0.525) {};
		\node [style=none] (102) at (1.85, 1.05) {};
		\node [style=none] (103) at (3.15, 1.05) {};
		\node [style=none] (104) at (2.5, 2.05) {};
		\node [style=none] (105) at (2.5, 1.05) {};
		\node [style=none] (106) at (2.5, 1.5) {$\sigma^u_2$};
		\node [style=none] (107) at (2.5, 1) {};
		\node [style=none] (108) at (2.5, 0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=75, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=-90, out=180] (74.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw [in=0, out=-90] (73.center) to (74.center);
		\draw [in=-90, out=180] (81.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw [in=0, out=-90] (80.center) to (81.center);
		\draw [in=-90, out=180] (85.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw [in=0, out=-90] (84.center) to (85.center);
		\draw [in=90, out=-90] (87.center) to (88.center);
		\draw [in=90, out=-180] (91.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [in=0, out=90] (90.center) to (91.center);
		\draw [in=90, out=-90] (93.center) to (94.center);
		\draw [in=90, out=-180] (97.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw [in=0, out=90] (96.center) to (97.center);
		\draw [in=90, out=-180] (104.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw [in=0, out=90] (103.center) to (104.center);
		\draw [in=270, out=90] (108.center) to (107.center);
		\draw (98.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_par_proof_4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.1, 1.25) {};
		\node [style=none] (4) at (-2.1, -1.5) {};
		\node [style=none] (12) at (-2.45, 1.275) {};
		\node [style=none] (13) at (-0.15, 1.275) {};
		\node [style=none] (21) at (0.75, 1.25) {};
		\node [style=none] (22) at (0.75, -1.5) {};
		\node [style=none] (23) at (-1.15, -0.475) {};
		\node [style=none] (24) at (0.15, -0.475) {};
		\node [style=none] (25) at (-0.5, 0.525) {};
		\node [style=none] (26) at (-0.5, -0.475) {};
		\node [style=none] (27) at (-0.5, -0.025) {$\sigma^v_1$};
		\node [style=none] (28) at (-0.5, -0.525) {};
		\node [style=none] (29) at (-0.5, -1.475) {};
		\node [style=none] (31) at (1.65, -0.225) {};
		\node [style=none] (32) at (2.95, -0.225) {};
		\node [style=none] (33) at (2.3, 0.775) {};
		\node [style=none] (34) at (2.3, -0.225) {};
		\node [style=none] (35) at (2.3, 0.225) {$\sigma^u_2$};
		\node [style=none] (36) at (2.3, -0.275) {};
		\node [style=none] (37) at (2.3, -1.475) {};
		\node [style=none] (38) at (-2.2, 1.25) {};
		\node [style=none] (39) at (-2.55, 1.275) {};
		\node [style=none] (40) at (4, 1.275) {};
		\node [style=none] (41) at (0.85, 2.025) {};
		\node [style=none] (42) at (0.85, 1.575) {$\mu'$};
		\node [style=none] (44) at (3.4, 1.25) {};
		\node [style=none] (45) at (3.4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=90, out=-180] (25.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=90] (24.center) to (25.center);
		\draw [in=270, out=90] (29.center) to (28.center);
		\draw [in=90, out=-180] (33.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [in=0, out=90] (32.center) to (33.center);
		\draw [in=270, out=90] (37.center) to (36.center);
		\draw [in=90, out=-180, looseness=0.50] (41.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw [in=0, out=90, looseness=0.50] (40.center) to (41.center);
		\draw (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_par_proof_5a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.55, -0.5) {$U_2$};
		\node [style=none] (27) at (2.25, -0.975) {};
		\node [style=none] (28) at (2.25, -1.5) {};
		\node [style=none] (34) at (2.25, 3.75) {};
		\node [style=none] (35) at (2.25, 0.025) {};
		\node [style=none] (36) at (0.5, 0) {};
		\node [style=none] (37) at (0.5, -1) {};
		\node [style=none] (38) at (2.5, 0) {};
		\node [style=none] (39) at (2.5, -1) {};
		\node [style=none] (40) at (0.75, 3.75) {};
		\node [style=none] (41) at (0.75, 0) {};
		\node [style=none] (42) at (0.75, -1) {};
		\node [style=none] (49) at (-1.2, 1.75) {$V_1$};
		\node [style=none] (50) at (-0.5, 1.275) {};
		\node [style=none] (51) at (-0.5, 0.75) {};
		\node [style=none] (52) at (-0.5, 3.75) {};
		\node [style=none] (53) at (-0.5, 2.275) {};
		\node [style=none] (54) at (-2.25, 2.25) {};
		\node [style=none] (55) at (-2.25, 1.25) {};
		\node [style=none] (56) at (-0.25, 2.25) {};
		\node [style=none] (57) at (-0.25, 1.25) {};
		\node [style=none] (58) at (0.75, -1) {};
		\node [style=none] (59) at (-1, -2.75) {};
		\node [style=none] (60) at (-2, 1.25) {};
		\node [style=none] (61) at (-2, -2.75) {};
		\node [style=none] (67) at (-2, 3.75) {};
		\node [style=none] (68) at (-2, 3.75) {};
		\node [style=none] (69) at (-2, 2.25) {};
		\node [style=none] (72) at (-2.65, -2.725) {};
		\node [style=none] (73) at (-0.35, -2.725) {};
		\node [style=none] (77) at (2.25, -1.5) {};
		\node [style=none] (78) at (-0.525, 0.75) {};
		\node [style=none] (79) at (-1.2, 0.775) {};
		\node [style=none] (80) at (0.1, 0.775) {};
		\node [style=none] (81) at (-0.55, -0.225) {};
		\node [style=none] (82) at (-0.55, 0.325) {$\rho_1^v$};
		\node [style=none] (83) at (1.6, -1.475) {};
		\node [style=none] (84) at (2.9, -1.475) {};
		\node [style=none] (85) at (2.25, -2.475) {};
		\node [style=none] (86) at (2.25, -1.925) {$\rho_2^u$};
		\node [style=none] (87) at (-0.95, -2.75) {};
		\node [style=none] (88) at (-1.95, -2.75) {};
		\node [style=none] (89) at (-2.6, -2.725) {};
		\node [style=none] (90) at (3.7, -2.725) {};
		\node [style=none] (91) at (0.55, -3.475) {};
		\node [style=none] (92) at (0.55, -3.05) {$\tau'$};
		\node [style=none] (93) at (3.05, -2.75) {};
		\node [style=none] (94) at (3.05, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=90, out=-90] (68.center) to (69.center);
		\draw (72.center) to (73.center);
		\draw [in=-90, out=180] (81.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw [in=0, out=-90] (80.center) to (81.center);
		\draw [in=-90, out=180] (85.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw [in=0, out=-90] (84.center) to (85.center);
		\draw [in=-90, out=180, looseness=0.50] (91.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [in=0, out=-90, looseness=0.50] (90.center) to (91.center);
		\draw (93.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_par_proof_5b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.1, 1.25) {};
		\node [style=none] (4) at (-2.1, -1.5) {};
		\node [style=none] (12) at (-2.45, 1.275) {};
		\node [style=none] (13) at (-0.15, 1.275) {};
		\node [style=none] (21) at (0.75, 1.25) {};
		\node [style=none] (22) at (0.75, -1.5) {};
		\node [style=none] (23) at (-1.15, -0.475) {};
		\node [style=none] (24) at (0.15, -0.475) {};
		\node [style=none] (25) at (-0.5, 0.525) {};
		\node [style=none] (26) at (-0.5, -0.475) {};
		\node [style=none] (27) at (-0.5, -0.025) {$\sigma^v_1$};
		\node [style=none] (28) at (-0.5, -0.525) {};
		\node [style=none] (29) at (-0.5, -1.475) {};
		\node [style=none] (31) at (1.65, -0.225) {};
		\node [style=none] (32) at (2.95, -0.225) {};
		\node [style=none] (33) at (2.3, 0.775) {};
		\node [style=none] (34) at (2.3, -0.225) {};
		\node [style=none] (35) at (2.3, 0.225) {$\sigma^u_2$};
		\node [style=none] (36) at (2.3, -0.275) {};
		\node [style=none] (37) at (2.3, -1.475) {};
		\node [style=none] (38) at (-2.2, 1.25) {};
		\node [style=none] (39) at (-2.55, 1.275) {};
		\node [style=none] (40) at (4, 1.275) {};
		\node [style=none] (41) at (0.85, 2.025) {};
		\node [style=none] (42) at (0.85, 1.575) {$\mu'$};
		\node [style=none] (44) at (3.4, 1.25) {};
		\node [style=none] (45) at (3.4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=90, out=-180] (25.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=90] (24.center) to (25.center);
		\draw [in=270, out=90] (29.center) to (28.center);
		\draw [in=90, out=-180] (33.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [in=0, out=90] (32.center) to (33.center);
		\draw [in=270, out=90] (37.center) to (36.center);
		\draw [in=90, out=-180, looseness=0.50] (41.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw [in=0, out=90, looseness=0.50] (40.center) to (41.center);
		\draw (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_par_proof_6a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.55, -0.5) {$U_2$};
		\node [style=none] (27) at (2.25, -0.975) {};
		\node [style=none] (28) at (2.25, -1.5) {};
		\node [style=none] (34) at (2.25, 3.75) {};
		\node [style=none] (35) at (2.25, 0.025) {};
		\node [style=none] (36) at (0.5, 0) {};
		\node [style=none] (37) at (0.5, -1) {};
		\node [style=none] (38) at (2.5, 0) {};
		\node [style=none] (39) at (2.5, -1) {};
		\node [style=none] (40) at (0.75, 3.75) {};
		\node [style=none] (41) at (0.75, 0) {};
		\node [style=none] (42) at (0.75, -1) {};
		\node [style=none] (49) at (-1.2, 1.75) {$V_2$};
		\node [style=none] (50) at (-0.5, 1.275) {};
		\node [style=none] (51) at (-0.5, 0.75) {};
		\node [style=none] (52) at (-0.5, 3.75) {};
		\node [style=none] (53) at (-0.5, 2.275) {};
		\node [style=none] (54) at (-2.25, 2.25) {};
		\node [style=none] (55) at (-2.25, 1.25) {};
		\node [style=none] (56) at (-0.25, 2.25) {};
		\node [style=none] (57) at (-0.25, 1.25) {};
		\node [style=none] (58) at (0.75, -1) {};
		\node [style=none] (59) at (-1, -2.75) {};
		\node [style=none] (60) at (-2, 1.25) {};
		\node [style=none] (61) at (-2, -2.75) {};
		\node [style=none] (67) at (-2, 3.75) {};
		\node [style=none] (68) at (-2, 3.75) {};
		\node [style=none] (69) at (-2, 2.25) {};
		\node [style=none] (72) at (-2.65, -2.725) {};
		\node [style=none] (73) at (-0.35, -2.725) {};
		\node [style=none] (77) at (2.25, -1.5) {};
		\node [style=none] (78) at (-0.525, 0.75) {};
		\node [style=none] (79) at (-1.2, 0.775) {};
		\node [style=none] (80) at (0.1, 0.775) {};
		\node [style=none] (81) at (-0.55, -0.225) {};
		\node [style=none] (82) at (-0.55, 0.325) {$\rho_2^v$};
		\node [style=none] (83) at (1.6, -1.475) {};
		\node [style=none] (84) at (2.9, -1.475) {};
		\node [style=none] (85) at (2.25, -2.475) {};
		\node [style=none] (86) at (2.25, -1.925) {$\rho_2^u$};
		\node [style=none] (87) at (-0.95, -2.75) {};
		\node [style=none] (88) at (-1.95, -2.75) {};
		\node [style=none] (89) at (-2.6, -2.725) {};
		\node [style=none] (90) at (3.7, -2.725) {};
		\node [style=none] (91) at (0.55, -3.475) {};
		\node [style=none] (92) at (0.55, -3.05) {$\tau$};
		\node [style=none] (93) at (3.3, -2.75) {};
		\node [style=none] (94) at (3.3, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=90, out=-90] (68.center) to (69.center);
		\draw (72.center) to (73.center);
		\draw [in=-90, out=180] (81.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw [in=0, out=-90] (80.center) to (81.center);
		\draw [in=-90, out=180] (85.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw [in=0, out=-90] (84.center) to (85.center);
		\draw [in=-90, out=180, looseness=0.50] (91.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [in=0, out=-90, looseness=0.50] (90.center) to (91.center);
		\draw (93.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_par_proof_6aa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.3, 0.75) {$V_2$};
		\node [style=none] (27) at (2, 0.275) {};
		\node [style=none] (28) at (2, -1) {};
		\node [style=none] (34) at (2, 2.75) {};
		\node [style=none] (35) at (2, 1.275) {};
		\node [style=none] (36) at (0.25, 1.25) {};
		\node [style=none] (37) at (0.25, 0.25) {};
		\node [style=none] (38) at (2.25, 1.25) {};
		\node [style=none] (39) at (2.25, 0.25) {};
		\node [style=none] (40) at (0.5, 2.75) {};
		\node [style=none] (41) at (0.5, 1.25) {};
		\node [style=none] (42) at (0.5, 0.25) {};
		\node [style=none] (49) at (-1.2, 0.75) {$U_2$};
		\node [style=none] (50) at (-0.5, 0.275) {};
		\node [style=none] (51) at (0.65, -1) {};
		\node [style=none] (52) at (-0.5, 2.75) {};
		\node [style=none] (53) at (-0.5, 1.275) {};
		\node [style=none] (54) at (-2.25, 1.25) {};
		\node [style=none] (55) at (-2.25, 0.25) {};
		\node [style=none] (56) at (-0.25, 1.25) {};
		\node [style=none] (57) at (-0.25, 0.25) {};
		\node [style=none] (58) at (0.5, 0.25) {};
		\node [style=none] (59) at (-1, -2.25) {};
		\node [style=none] (60) at (-2, 0.25) {};
		\node [style=none] (61) at (-2, -2.25) {};
		\node [style=none] (67) at (-2, 2.75) {};
		\node [style=none] (68) at (-2, 2.75) {};
		\node [style=none] (69) at (-2, 1.25) {};
		\node [style=none] (72) at (-2.65, -2.225) {};
		\node [style=none] (73) at (-0.35, -2.225) {};
		\node [style=none] (77) at (2, -1) {};
		\node [style=none] (78) at (0.625, -1) {};
		\node [style=none] (79) at (-0.05, -0.975) {};
		\node [style=none] (80) at (1.25, -0.975) {};
		\node [style=none] (81) at (0.6, -1.975) {};
		\node [style=none] (82) at (0.6, -1.425) {$\rho_2^u$};
		\node [style=none] (83) at (1.35, -0.975) {};
		\node [style=none] (84) at (2.65, -0.975) {};
		\node [style=none] (85) at (2, -1.975) {};
		\node [style=none] (86) at (2, -1.425) {$\rho_2^v$};
		\node [style=none] (87) at (-0.95, -2.25) {};
		\node [style=none] (88) at (-1.95, -2.25) {};
		\node [style=none] (89) at (-2.6, -2.225) {};
		\node [style=none] (90) at (3.7, -2.225) {};
		\node [style=none] (91) at (0.55, -2.975) {};
		\node [style=none] (92) at (0.55, -2.55) {$\tau$};
		\node [style=none] (93) at (3.05, -2.25) {};
		\node [style=none] (94) at (3.05, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=90, out=-90] (68.center) to (69.center);
		\draw (72.center) to (73.center);
		\draw [in=-90, out=180] (81.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw [in=0, out=-90] (80.center) to (81.center);
		\draw [in=-90, out=180] (85.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw [in=0, out=-90] (84.center) to (85.center);
		\draw [in=-90, out=180, looseness=0.50] (91.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [in=0, out=-90, looseness=0.50] (90.center) to (91.center);
		\draw (93.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_par_proof_6b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.1, 1.25) {};
		\node [style=none] (4) at (-2.1, -1.5) {};
		\node [style=none] (12) at (-2.45, 1.275) {};
		\node [style=none] (13) at (-0.15, 1.275) {};
		\node [style=none] (21) at (0.75, 1.25) {};
		\node [style=none] (22) at (0.75, -1.5) {};
		\node [style=none] (23) at (-1.15, -0.475) {};
		\node [style=none] (24) at (0.15, -0.475) {};
		\node [style=none] (25) at (-0.5, 0.525) {};
		\node [style=none] (26) at (-0.5, -0.475) {};
		\node [style=none] (27) at (-0.5, -0.025) {$\sigma^v_2$};
		\node [style=none] (28) at (-0.5, -0.525) {};
		\node [style=none] (29) at (-0.5, -1.475) {};
		\node [style=none] (31) at (1.65, -0.225) {};
		\node [style=none] (32) at (2.95, -0.225) {};
		\node [style=none] (33) at (2.3, 0.775) {};
		\node [style=none] (34) at (2.3, -0.225) {};
		\node [style=none] (35) at (2.3, 0.225) {$\sigma^u_2$};
		\node [style=none] (36) at (2.3, -0.275) {};
		\node [style=none] (37) at (2.3, -1.475) {};
		\node [style=none] (38) at (-2.2, 1.25) {};
		\node [style=none] (39) at (-2.55, 1.275) {};
		\node [style=none] (40) at (4, 1.275) {};
		\node [style=none] (41) at (0.85, 2.025) {};
		\node [style=none] (42) at (0.85, 1.575) {$\mu'$};
		\node [style=none] (44) at (3.4, 1.25) {};
		\node [style=none] (45) at (3.4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=90, out=-180] (25.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=90] (24.center) to (25.center);
		\draw [in=270, out=90] (29.center) to (28.center);
		\draw [in=90, out=-180] (33.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [in=0, out=90] (32.center) to (33.center);
		\draw [in=270, out=90] (37.center) to (36.center);
		\draw [in=90, out=-180, looseness=0.50] (41.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw [in=0, out=90, looseness=0.50] (40.center) to (41.center);
		\draw (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_par_proof_6bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.1, 1.25) {};
		\node [style=none] (4) at (-2.1, -1.5) {};
		\node [style=none] (12) at (-2.45, 1.275) {};
		\node [style=none] (13) at (-0.15, 1.275) {};
		\node [style=none] (21) at (0.75, 1.25) {};
		\node [style=none] (22) at (0.75, -1.5) {};
		\node [style=none] (23) at (-1.15, -0.475) {};
		\node [style=none] (24) at (0.15, -0.475) {};
		\node [style=none] (25) at (-0.5, 0.525) {};
		\node [style=none] (26) at (-0.5, -0.475) {};
		\node [style=none] (27) at (-0.5, -0.025) {$\sigma^u_2$};
		\node [style=none] (28) at (-0.5, -0.525) {};
		\node [style=none] (29) at (-0.5, -1.475) {};
		\node [style=none] (31) at (1.65, -0.225) {};
		\node [style=none] (32) at (2.95, -0.225) {};
		\node [style=none] (33) at (2.3, 0.775) {};
		\node [style=none] (34) at (2.3, -0.225) {};
		\node [style=none] (35) at (2.3, 0.225) {$\sigma^v_2$};
		\node [style=none] (36) at (2.3, -0.275) {};
		\node [style=none] (37) at (2.3, -1.475) {};
		\node [style=none] (38) at (-2.2, 1.25) {};
		\node [style=none] (39) at (-2.55, 1.275) {};
		\node [style=none] (40) at (4, 1.275) {};
		\node [style=none] (41) at (0.85, 2.025) {};
		\node [style=none] (42) at (0.85, 1.575) {$\mu$};
		\node [style=none] (44) at (3.4, 1.25) {};
		\node [style=none] (45) at (3.4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=-90, looseness=0.75] (21.center) to (22.center);
		\draw [in=90, out=-180] (25.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=90] (24.center) to (25.center);
		\draw [in=270, out=90] (29.center) to (28.center);
		\draw [in=90, out=-180] (33.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [in=0, out=90] (32.center) to (33.center);
		\draw [in=270, out=90] (37.center) to (36.center);
		\draw [in=90, out=-180, looseness=0.50] (41.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw [in=0, out=90, looseness=0.50] (40.center) to (41.center);
		\draw (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_par_proof_7a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.3, 0.75) {$V_2$};
		\node [style=none] (27) at (2, 0.275) {};
		\node [style=none] (28) at (2, -1) {};
		\node [style=none] (34) at (2, 2.75) {};
		\node [style=none] (35) at (2, 1.275) {};
		\node [style=none] (36) at (0.25, 1.25) {};
		\node [style=none] (37) at (0.25, 0.25) {};
		\node [style=none] (38) at (2.25, 1.25) {};
		\node [style=none] (39) at (2.25, 0.25) {};
		\node [style=none] (40) at (-1, 2.75) {};
		\node [style=none] (41) at (0.5, 1.25) {};
		\node [style=none] (42) at (0.5, 0.25) {};
		\node [style=none] (49) at (-1.2, 0.75) {$U_2$};
		\node [style=none] (50) at (-0.5, 0.275) {};
		\node [style=none] (51) at (0.65, -1) {};
		\node [style=none] (52) at (1, 2.75) {};
		\node [style=none] (53) at (-0.5, 1.275) {};
		\node [style=none] (54) at (-2.25, 1.25) {};
		\node [style=none] (55) at (-2.25, 0.25) {};
		\node [style=none] (56) at (-0.25, 1.25) {};
		\node [style=none] (57) at (-0.25, 0.25) {};
		\node [style=none] (58) at (0.5, 0.25) {};
		\node [style=none] (59) at (-1, -2.25) {};
		\node [style=none] (60) at (-2, 0.25) {};
		\node [style=none] (61) at (-2, -2.25) {};
		\node [style=none] (67) at (-2, 2.75) {};
		\node [style=none] (68) at (-2, 2.75) {};
		\node [style=none] (69) at (-2, 1.25) {};
		\node [style=none] (72) at (-2.65, -2.225) {};
		\node [style=none] (73) at (-0.35, -2.225) {};
		\node [style=none] (77) at (2, -1) {};
		\node [style=none] (78) at (0.625, -1) {};
		\node [style=none] (79) at (-0.05, -0.975) {};
		\node [style=none] (80) at (1.25, -0.975) {};
		\node [style=none] (81) at (0.6, -1.975) {};
		\node [style=none] (82) at (0.6, -1.425) {$\rho_2^u$};
		\node [style=none] (83) at (1.35, -0.975) {};
		\node [style=none] (84) at (2.65, -0.975) {};
		\node [style=none] (85) at (2, -1.975) {};
		\node [style=none] (86) at (2, -1.425) {$\rho_2^v$};
		\node [style=none] (87) at (-0.95, -2.25) {};
		\node [style=none] (88) at (-1.95, -2.25) {};
		\node [style=none] (89) at (-2.6, -2.225) {};
		\node [style=none] (90) at (3.7, -2.225) {};
		\node [style=none] (91) at (0.55, -2.975) {};
		\node [style=none] (92) at (0.55, -2.55) {$\tau$};
		\node [style=none] (93) at (3.05, -2.25) {};
		\node [style=none] (94) at (3.05, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=90, out=-90] (68.center) to (69.center);
		\draw (72.center) to (73.center);
		\draw [in=-90, out=180] (81.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw [in=0, out=-90] (80.center) to (81.center);
		\draw [in=-90, out=180] (85.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw [in=0, out=-90] (84.center) to (85.center);
		\draw [in=-90, out=180, looseness=0.50] (91.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [in=0, out=-90, looseness=0.50] (90.center) to (91.center);
		\draw (93.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_par_proof_7b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.1, 0.75) {};
		\node [style=none] (4) at (-2.1, -1.25) {};
		\node [style=none] (12) at (-2.45, 0.775) {};
		\node [style=none] (13) at (-0.15, 0.775) {};
		\node [style=none] (21) at (-0.5, 0.75) {};
		\node [style=none] (22) at (-0.5, -1.25) {};
		\node [style=none] (23) at (0.1, -0.475) {};
		\node [style=none] (24) at (1.4, -0.475) {};
		\node [style=none] (25) at (0.75, 0.525) {};
		\node [style=none] (26) at (0.75, -0.475) {};
		\node [style=none] (27) at (0.75, -0.025) {$\sigma^u_2$};
		\node [style=none] (28) at (0.75, -0.525) {};
		\node [style=none] (29) at (0.75, -1.225) {};
		\node [style=none] (31) at (1.65, -0.475) {};
		\node [style=none] (32) at (2.95, -0.475) {};
		\node [style=none] (33) at (2.3, 0.525) {};
		\node [style=none] (34) at (2.3, -0.475) {};
		\node [style=none] (35) at (2.3, -0.025) {$\sigma^v_2$};
		\node [style=none] (36) at (2.3, -0.525) {};
		\node [style=none] (37) at (2.3, -1.225) {};
		\node [style=none] (38) at (-2.2, 0.75) {};
		\node [style=none] (39) at (-2.55, 0.775) {};
		\node [style=none] (40) at (4, 0.775) {};
		\node [style=none] (41) at (0.85, 1.525) {};
		\node [style=none] (42) at (0.85, 1.075) {$\mu$};
		\node [style=none] (43) at (-0.6, 0.75) {};
		\node [style=none] (44) at (3.4, 0.75) {};
		\node [style=none] (45) at (3.4, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=90, out=-180] (25.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=90] (24.center) to (25.center);
		\draw [in=270, out=90] (29.center) to (28.center);
		\draw [in=90, out=-180] (33.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [in=0, out=90] (32.center) to (33.center);
		\draw [in=270, out=90] (37.center) to (36.center);
		\draw [in=90, out=-180, looseness=0.50] (41.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw [in=0, out=90, looseness=0.50] (40.center) to (41.center);
		\draw (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_seq_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-0.95, 2) {$V_1$};
		\node [style=none] (27) at (-0.25, 1.525) {};
		\node [style=none] (28) at (1.2, -2) {};
		\node [style=none] (34) at (1.5, 3.5) {};
		\node [style=none] (35) at (-0.25, 2.525) {};
		\node [style=none] (36) at (-2, 2.5) {};
		\node [style=none] (37) at (-2, 1.5) {};
		\node [style=none] (38) at (0, 2.5) {};
		\node [style=none] (39) at (0, 1.5) {};
		\node [style=none] (40) at (-1.75, 3.5) {};
		\node [style=none] (41) at (-1.75, 2.5) {};
		\node [style=none] (42) at (-1.75, 1.5) {};
		\node [style=none] (49) at (-0.95, -0.75) {$U_1$};
		\node [style=none] (50) at (-0.25, -1.225) {};
		\node [style=none] (51) at (-0.075, -2) {};
		\node [style=none] (52) at (0.75, 3.5) {};
		\node [style=none] (53) at (-0.25, -0.225) {};
		\node [style=none] (54) at (-2, -0.25) {};
		\node [style=none] (55) at (-2, -1.25) {};
		\node [style=none] (56) at (0, -0.25) {};
		\node [style=none] (57) at (0, -1.25) {};
		\node [style=none] (58) at (-1.75, 1.5) {};
		\node [style=none] (59) at (-1.75, -0.25) {};
		\node [style=none] (60) at (-1.75, -1.25) {};
		\node [style=none] (61) at (-1.75, -3.25) {};
		\node [style=none] (62) at (-0.5, -1.975) {};
		\node [style=none] (63) at (0.3, -1.975) {};
		\node [style=none] (64) at (-0.1, -2.725) {};
		\node [style=none] (66) at (-0.1, -2.325) {$\rho_1^u$};
		\node [style=none] (70) at (0.8, -1.975) {};
		\node [style=none] (71) at (1.6, -1.975) {};
		\node [style=none] (72) at (1.2, -2.725) {};
		\node [style=none] (74) at (1.2, -2.325) {$\rho_1^v$};
		\node [style=none] (94) at (-2.15, -3.225) {};
		\node [style=none] (95) at (2.65, -3.225) {};
		\node [style=none] (96) at (0.25, -3.975) {};
		\node [style=none] (97) at (0.25, -3.575) {$\tau$};
		\node [style=none] (98) at (2.35, 3.5) {};
		\node [style=none] (99) at (2.35, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=-90, out=180] (64.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw [in=0, out=-90] (63.center) to (64.center);
		\draw [in=-90, out=180] (72.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw [in=0, out=-90] (71.center) to (72.center);
		\draw [in=-90, out=180, looseness=0.75] (96.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw [in=0, out=-90, looseness=0.75] (95.center) to (96.center);
		\draw (98.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_seq_proof_1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-1.45, 2.25) {$V_1$};
		\node [style=none] (27) at (-0.75, 1.775) {};
		\node [style=none] (28) at (1.2, -1.75) {};
		\node [style=none] (34) at (1, 3.75) {};
		\node [style=none] (35) at (-0.75, 2.775) {};
		\node [style=none] (36) at (-2.5, 2.75) {};
		\node [style=none] (37) at (-2.5, 1.75) {};
		\node [style=none] (38) at (-0.5, 2.75) {};
		\node [style=none] (39) at (-0.5, 1.75) {};
		\node [style=none] (40) at (-2.25, 3.75) {};
		\node [style=none] (41) at (-2.25, 2.75) {};
		\node [style=none] (42) at (-2.25, 1.75) {};
		\node [style=none] (49) at (-1.45, -0.5) {$U_1$};
		\node [style=none] (50) at (-0.75, -0.975) {};
		\node [style=none] (51) at (-0.325, -1.75) {};
		\node [style=none] (52) at (0.5, 3.75) {};
		\node [style=none] (53) at (-0.75, 0.025) {};
		\node [style=none] (54) at (-2.5, 0) {};
		\node [style=none] (55) at (-2.5, -1) {};
		\node [style=none] (56) at (-0.5, 0) {};
		\node [style=none] (57) at (-0.5, -1) {};
		\node [style=none] (58) at (-2.25, 1.75) {};
		\node [style=none] (59) at (-2.25, 0) {};
		\node [style=none] (60) at (-2.25, -1) {};
		\node [style=none] (61) at (-2.25, -3) {};
		\node [style=none] (62) at (-1, -1.725) {};
		\node [style=none] (63) at (0.3, -1.725) {};
		\node [style=none] (64) at (-0.35, -2.725) {};
		\node [style=none] (66) at (-0.35, -2.2) {$\rho_1^u$};
		\node [style=none] (70) at (0.55, -1.725) {};
		\node [style=none] (71) at (1.85, -1.725) {};
		\node [style=none] (72) at (1.2, -2.725) {};
		\node [style=none] (74) at (1.2, -2.2) {$\rho_1^v$};
		\node [style=none] (94) at (-2.65, -2.975) {};
		\node [style=none] (95) at (2.65, -2.975) {};
		\node [style=none] (96) at (0, -3.725) {};
		\node [style=none] (97) at (0, -3.325) {$\tau$};
		\node [style=none] (98) at (2.35, 3.75) {};
		\node [style=none] (99) at (2.35, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=-90, out=180] (64.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw [in=0, out=-90] (63.center) to (64.center);
		\draw [in=-90, out=180] (72.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw [in=0, out=-90] (71.center) to (72.center);
		\draw [in=-90, out=180, looseness=0.75] (96.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw [in=0, out=-90, looseness=0.75] (95.center) to (96.center);
		\draw (98.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_seq_proof_1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.825, 0.75) {};
		\node [style=none] (4) at (-1.825, -1.25) {};
		\node [style=none] (12) at (-2.125, 0.775) {};
		\node [style=none] (13) at (2.175, 0.775) {};
		\node [style=none] (14) at (0.025, 1.525) {};
		\node [style=none] (15) at (0.025, 1.125) {$\mu$};
		\node [style=none] (21) at (1.825, 0.75) {};
		\node [style=none] (22) at (1.825, -1.25) {};
		\node [style=none] (23) at (-1.425, -0.475) {};
		\node [style=none] (24) at (-0.125, -0.475) {};
		\node [style=none] (25) at (-0.775, 0.525) {};
		\node [style=none] (26) at (-0.775, -0.475) {};
		\node [style=none] (27) at (-0.775, 0) {$\sigma^u_1$};
		\node [style=none] (28) at (-0.775, -0.525) {};
		\node [style=none] (29) at (-0.775, -1.225) {};
		\node [style=none] (31) at (0.125, -0.475) {};
		\node [style=none] (32) at (1.425, -0.475) {};
		\node [style=none] (33) at (0.775, 0.525) {};
		\node [style=none] (34) at (0.775, -0.475) {};
		\node [style=none] (35) at (0.775, 0) {$\sigma^v_1$};
		\node [style=none] (36) at (0.775, -0.525) {};
		\node [style=none] (37) at (0.775, -1.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-180, looseness=0.75] (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=0, out=90, looseness=0.75] (13.center) to (14.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=90, out=-180] (25.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=90] (24.center) to (25.center);
		\draw [in=270, out=90] (29.center) to (28.center);
		\draw [in=90, out=-180] (33.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [in=0, out=90] (32.center) to (33.center);
		\draw [in=270, out=90] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_seq_proof_2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-1.45, 3) {$V_1$};
		\node [style=none] (27) at (-0.75, 2.525) {};
		\node [style=none] (28) at (1.2, -1.75) {};
		\node [style=none] (34) at (-0.75, 4) {};
		\node [style=none] (35) at (-0.75, 3.525) {};
		\node [style=none] (36) at (-2.5, 3.5) {};
		\node [style=none] (37) at (-2.5, 2.5) {};
		\node [style=none] (38) at (-0.5, 3.5) {};
		\node [style=none] (39) at (-0.5, 2.5) {};
		\node [style=none] (40) at (-2.25, 4) {};
		\node [style=none] (41) at (-2.25, 3.5) {};
		\node [style=none] (42) at (-2.25, 2.5) {};
		\node [style=none] (49) at (-1.45, -0.5) {$U_1$};
		\node [style=none] (50) at (-0.75, -0.975) {};
		\node [style=none] (51) at (-0.325, -1.75) {};
		\node [style=none] (52) at (1.25, 2.25) {};
		\node [style=none] (53) at (-0.75, 0.025) {};
		\node [style=none] (54) at (-2.5, 0) {};
		\node [style=none] (55) at (-2.5, -1) {};
		\node [style=none] (56) at (-0.5, 0) {};
		\node [style=none] (57) at (-0.5, -1) {};
		\node [style=none] (58) at (-2.25, 2.5) {};
		\node [style=none] (59) at (-2.25, 0) {};
		\node [style=none] (60) at (-2.25, -1) {};
		\node [style=none] (61) at (-2.25, -3) {};
		\node [style=none] (62) at (-1, -1.725) {};
		\node [style=none] (63) at (0.3, -1.725) {};
		\node [style=none] (64) at (-0.35, -2.725) {};
		\node [style=none] (66) at (-0.35, -2.2) {$\rho_1^u$};
		\node [style=none] (70) at (0.55, -1.725) {};
		\node [style=none] (71) at (1.85, -1.725) {};
		\node [style=none] (72) at (1.2, -2.725) {};
		\node [style=none] (74) at (1.2, -2.2) {$\rho_1^v$};
		\node [style=none] (94) at (-2.65, -2.975) {};
		\node [style=none] (95) at (2.65, -2.975) {};
		\node [style=none] (96) at (0, -3.725) {};
		\node [style=none] (97) at (0, -3.325) {$\tau$};
		\node [style=none] (98) at (2.35, 4) {};
		\node [style=none] (99) at (2.35, -3) {};
		\node [style=none] (100) at (1.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=-90, out=180] (64.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw [in=0, out=-90] (63.center) to (64.center);
		\draw [in=-90, out=180] (72.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw [in=0, out=-90] (71.center) to (72.center);
		\draw [in=-90, out=180, looseness=0.75] (96.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw [in=0, out=-90, looseness=0.75] (95.center) to (96.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_seq_proof_2aa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-1.45, 3) {$V_1$};
		\node [style=none] (27) at (-0.75, 2.525) {};
		\node [style=none] (28) at (-0.55, 2) {};
		\node [style=none] (34) at (-0.75, 4) {};
		\node [style=none] (35) at (-0.75, 3.525) {};
		\node [style=none] (36) at (-2.5, 3.5) {};
		\node [style=none] (37) at (-2.5, 2.5) {};
		\node [style=none] (38) at (-0.5, 3.5) {};
		\node [style=none] (39) at (-0.5, 2.5) {};
		\node [style=none] (40) at (-2.25, 4) {};
		\node [style=none] (41) at (-2.25, 3.5) {};
		\node [style=none] (42) at (-2.25, 2.5) {};
		\node [style=none] (49) at (-1.45, -0.5) {$U_1$};
		\node [style=none] (50) at (-0.75, -0.975) {};
		\node [style=none] (51) at (-0.325, -1.75) {};
		\node [style=none] (52) at (1.25, 2.25) {};
		\node [style=none] (53) at (-0.75, 0.025) {};
		\node [style=none] (54) at (-2.5, 0) {};
		\node [style=none] (55) at (-2.5, -1) {};
		\node [style=none] (56) at (-0.5, 0) {};
		\node [style=none] (57) at (-0.5, -1) {};
		\node [style=none] (58) at (-2.25, 2.5) {};
		\node [style=none] (59) at (-2.25, 0) {};
		\node [style=none] (60) at (-2.25, -1) {};
		\node [style=none] (61) at (-2.25, -3) {};
		\node [style=none] (62) at (-1, -1.725) {};
		\node [style=none] (63) at (0.3, -1.725) {};
		\node [style=none] (64) at (-0.35, -2.725) {};
		\node [style=none] (66) at (-0.35, -2.175) {$\rho_1^u$};
		\node [style=none] (70) at (-1.2, 2.025) {};
		\node [style=none] (71) at (0.1, 2.025) {};
		\node [style=none] (72) at (-0.55, 1.025) {};
		\node [style=none] (74) at (-0.55, 1.575) {$\rho_1^v$};
		\node [style=none] (94) at (-2.65, -2.975) {};
		\node [style=none] (95) at (2.65, -2.975) {};
		\node [style=none] (96) at (0, -3.725) {};
		\node [style=none] (97) at (0, -3.325) {$\tau$};
		\node [style=none] (98) at (2.35, 4) {};
		\node [style=none] (99) at (2.35, -3) {};
		\node [style=none] (100) at (1.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=-90, out=180] (64.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw [in=0, out=-90] (63.center) to (64.center);
		\draw [in=-90, out=180] (72.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw [in=0, out=-90] (71.center) to (72.center);
		\draw [in=-90, out=180, looseness=0.75] (96.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw [in=0, out=-90, looseness=0.75] (95.center) to (96.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_seq_proof_2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.825, 0.75) {};
		\node [style=none] (4) at (-1.825, -1.75) {};
		\node [style=none] (12) at (-2.125, 0.775) {};
		\node [style=none] (13) at (2.175, 0.775) {};
		\node [style=none] (14) at (0.025, 1.525) {};
		\node [style=none] (15) at (0.025, 1.125) {$\mu$};
		\node [style=none] (21) at (1.825, 0.75) {};
		\node [style=none] (22) at (1.825, -1.75) {};
		\node [style=none] (23) at (-1.425, -0.475) {};
		\node [style=none] (24) at (-0.125, -0.475) {};
		\node [style=none] (25) at (-0.775, 0.525) {};
		\node [style=none] (26) at (-0.775, -0.475) {};
		\node [style=none] (27) at (-0.775, 0) {$\sigma^u$};
		\node [style=none] (28) at (-0.775, -0.525) {};
		\node [style=none] (29) at (0.575, -1.75) {};
		\node [style=none] (31) at (0.075, -0.475) {};
		\node [style=none] (32) at (1.375, -0.475) {};
		\node [style=none] (33) at (0.725, 0.525) {};
		\node [style=none] (34) at (0.725, -0.475) {};
		\node [style=none] (35) at (0.725, -0.025) {$\sigma^v$};
		\node [style=none] (36) at (0.725, -0.525) {};
		\node [style=none] (37) at (-0.625, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-180, looseness=0.75] (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=0, out=90, looseness=0.75] (13.center) to (14.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=90, out=-180] (25.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=90] (24.center) to (25.center);
		\draw [in=270, out=90] (29.center) to (28.center);
		\draw [in=90, out=-180] (33.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [in=0, out=90] (32.center) to (33.center);
		\draw [in=270, out=90] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_seq_proof_2bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.85, 0.75) {};
		\node [style=none] (4) at (-1.85, -1) {};
		\node [style=none] (12) at (-2.15, 0.775) {};
		\node [style=none] (13) at (2.15, 0.775) {};
		\node [style=none] (14) at (0, 1.525) {};
		\node [style=none] (15) at (0, 1.125) {$\mu$};
		\node [style=none] (21) at (1.8, 0.75) {};
		\node [style=none] (22) at (1.8, -1) {};
		\node [style=none] (23) at (0, -0.475) {};
		\node [style=none] (24) at (1.3, -0.475) {};
		\node [style=none] (25) at (0.65, 0.525) {};
		\node [style=none] (26) at (0.65, -0.475) {};
		\node [style=none] (27) at (0.65, -0.125) {$\sigma^u_1$};
		\node [style=none] (28) at (0.65, -0.525) {};
		\node [style=none] (29) at (0.65, -1) {};
		\node [style=none] (31) at (-1.4, -0.475) {};
		\node [style=none] (32) at (-0.1, -0.475) {};
		\node [style=none] (33) at (-0.75, 0.525) {};
		\node [style=none] (34) at (-0.75, -0.475) {};
		\node [style=none] (35) at (-0.75, -0.125) {$\sigma^v_1$};
		\node [style=none] (36) at (-0.75, -0.525) {};
		\node [style=none] (37) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-180, looseness=0.75] (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=0, out=90, looseness=0.75] (13.center) to (14.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=90, out=-180] (25.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=90] (24.center) to (25.center);
		\draw [in=270, out=90] (29.center) to (28.center);
		\draw [in=90, out=-180] (33.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [in=0, out=90] (32.center) to (33.center);
		\draw [in=270, out=90] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_seq_proof_3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-1.45, 3) {$V_2$};
		\node [style=none] (27) at (-0.75, 2.525) {};
		\node [style=none] (28) at (-0.55, 2) {};
		\node [style=none] (34) at (-0.75, 4) {};
		\node [style=none] (35) at (-0.75, 3.525) {};
		\node [style=none] (36) at (-2.5, 3.5) {};
		\node [style=none] (37) at (-2.5, 2.5) {};
		\node [style=none] (38) at (-0.5, 3.5) {};
		\node [style=none] (39) at (-0.5, 2.5) {};
		\node [style=none] (40) at (-2.25, 4) {};
		\node [style=none] (41) at (-2.25, 3.5) {};
		\node [style=none] (42) at (-2.25, 2.5) {};
		\node [style=none] (49) at (-1.45, -0.5) {$U_1$};
		\node [style=none] (50) at (-0.75, -0.975) {};
		\node [style=none] (51) at (-0.325, -1.75) {};
		\node [style=none] (52) at (1.25, 2.25) {};
		\node [style=none] (53) at (-0.75, 0.025) {};
		\node [style=none] (54) at (-2.5, 0) {};
		\node [style=none] (55) at (-2.5, -1) {};
		\node [style=none] (56) at (-0.5, 0) {};
		\node [style=none] (57) at (-0.5, -1) {};
		\node [style=none] (58) at (-2.25, 2.5) {};
		\node [style=none] (59) at (-2.25, 0) {};
		\node [style=none] (60) at (-2.25, -1) {};
		\node [style=none] (61) at (-2.25, -3) {};
		\node [style=none] (62) at (-1, -1.725) {};
		\node [style=none] (63) at (0.3, -1.725) {};
		\node [style=none] (64) at (-0.35, -2.725) {};
		\node [style=none] (66) at (-0.35, -2.175) {$\rho_1^u$};
		\node [style=none] (70) at (-1.2, 2.025) {};
		\node [style=none] (71) at (0.1, 2.025) {};
		\node [style=none] (72) at (-0.55, 1.025) {};
		\node [style=none] (74) at (-0.55, 1.575) {$\rho_2^v$};
		\node [style=none] (94) at (-2.65, -2.975) {};
		\node [style=none] (95) at (2.65, -2.975) {};
		\node [style=none] (96) at (0, -3.725) {};
		\node [style=none] (97) at (0, -3.325) {$\tau$};
		\node [style=none] (98) at (2.35, 4) {};
		\node [style=none] (99) at (2.35, -3) {};
		\node [style=none] (100) at (1.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=-90, out=180] (64.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw [in=0, out=-90] (63.center) to (64.center);
		\draw [in=-90, out=180] (72.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw [in=0, out=-90] (71.center) to (72.center);
		\draw [in=-90, out=180, looseness=0.75] (96.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw [in=0, out=-90, looseness=0.75] (95.center) to (96.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_seq_proof_3aa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-1.45, 3) {$V_2$};
		\node [style=none] (27) at (-0.75, 2.525) {};
		\node [style=none] (28) at (1.2, -1.75) {};
		\node [style=none] (34) at (-0.75, 4) {};
		\node [style=none] (35) at (-0.75, 3.525) {};
		\node [style=none] (36) at (-2.5, 3.5) {};
		\node [style=none] (37) at (-2.5, 2.5) {};
		\node [style=none] (38) at (-0.5, 3.5) {};
		\node [style=none] (39) at (-0.5, 2.5) {};
		\node [style=none] (40) at (-2.25, 4) {};
		\node [style=none] (41) at (-2.25, 3.5) {};
		\node [style=none] (42) at (-2.25, 2.5) {};
		\node [style=none] (49) at (-1.45, -0.5) {$U_1$};
		\node [style=none] (50) at (-0.75, -0.975) {};
		\node [style=none] (51) at (-0.325, -1.75) {};
		\node [style=none] (52) at (1.25, 2.25) {};
		\node [style=none] (53) at (-0.75, 0.025) {};
		\node [style=none] (54) at (-2.5, 0) {};
		\node [style=none] (55) at (-2.5, -1) {};
		\node [style=none] (56) at (-0.5, 0) {};
		\node [style=none] (57) at (-0.5, -1) {};
		\node [style=none] (58) at (-2.25, 2.5) {};
		\node [style=none] (59) at (-2.25, 0) {};
		\node [style=none] (60) at (-2.25, -1) {};
		\node [style=none] (61) at (-2.25, -3) {};
		\node [style=none] (62) at (-1, -1.725) {};
		\node [style=none] (63) at (0.3, -1.725) {};
		\node [style=none] (64) at (-0.35, -2.725) {};
		\node [style=none] (66) at (-0.35, -2.2) {$\rho_1^u$};
		\node [style=none] (70) at (0.55, -1.725) {};
		\node [style=none] (71) at (1.85, -1.725) {};
		\node [style=none] (72) at (1.2, -2.725) {};
		\node [style=none] (74) at (1.2, -2.2) {$\rho_2^v$};
		\node [style=none] (94) at (-2.65, -2.975) {};
		\node [style=none] (95) at (2.65, -2.975) {};
		\node [style=none] (96) at (0, -3.725) {};
		\node [style=none] (97) at (0, -3.325) {$\tau$};
		\node [style=none] (98) at (2.35, 4) {};
		\node [style=none] (99) at (2.35, -3) {};
		\node [style=none] (100) at (1.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=-90, out=180] (64.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw [in=0, out=-90] (63.center) to (64.center);
		\draw [in=-90, out=180] (72.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw [in=0, out=-90] (71.center) to (72.center);
		\draw [in=-90, out=180, looseness=0.75] (96.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw [in=0, out=-90, looseness=0.75] (95.center) to (96.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_seq_proof_3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.85, 0.75) {};
		\node [style=none] (4) at (-1.85, -1) {};
		\node [style=none] (12) at (-2.15, 0.775) {};
		\node [style=none] (13) at (2.15, 0.775) {};
		\node [style=none] (14) at (0, 1.525) {};
		\node [style=none] (15) at (0, 1.125) {$\mu$};
		\node [style=none] (21) at (1.8, 0.75) {};
		\node [style=none] (22) at (1.8, -1) {};
		\node [style=none] (23) at (0, -0.475) {};
		\node [style=none] (24) at (1.3, -0.475) {};
		\node [style=none] (25) at (0.65, 0.525) {};
		\node [style=none] (26) at (0.65, -0.475) {};
		\node [style=none] (27) at (0.65, -0.025) {$\sigma^u_1$};
		\node [style=none] (28) at (0.65, -0.525) {};
		\node [style=none] (29) at (0.65, -1) {};
		\node [style=none] (31) at (-1.4, -0.475) {};
		\node [style=none] (32) at (-0.1, -0.475) {};
		\node [style=none] (33) at (-0.75, 0.525) {};
		\node [style=none] (34) at (-0.75, -0.475) {};
		\node [style=none] (35) at (-0.75, -0.025) {$\sigma^v_2$};
		\node [style=none] (36) at (-0.75, -0.525) {};
		\node [style=none] (37) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-180, looseness=0.75] (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=0, out=90, looseness=0.75] (13.center) to (14.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=90, out=-180] (25.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=90] (24.center) to (25.center);
		\draw [in=270, out=90] (29.center) to (28.center);
		\draw [in=90, out=-180] (33.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [in=0, out=90] (32.center) to (33.center);
		\draw [in=270, out=90] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_seq_proof_4a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (1.2, 2.025) {};
		\node [style=none] (28) at (1.2, -0.5) {};
		\node [style=none] (49) at (-1.45, 0.75) {$U_1$};
		\node [style=none] (50) at (-0.75, 0.275) {};
		\node [style=none] (51) at (-0.325, -0.5) {};
		\node [style=none] (52) at (-0.75, 2) {};
		\node [style=none] (53) at (-0.75, 1.275) {};
		\node [style=none] (54) at (-2.5, 1.25) {};
		\node [style=none] (55) at (-2.5, 0.25) {};
		\node [style=none] (56) at (-0.5, 1.25) {};
		\node [style=none] (57) at (-0.5, 0.25) {};
		\node [style=none] (58) at (-2.25, 2) {};
		\node [style=none] (59) at (-2.25, 1.25) {};
		\node [style=none] (60) at (-2.25, 0.25) {};
		\node [style=none] (61) at (-2.25, -1.75) {};
		\node [style=none] (62) at (-1, -0.475) {};
		\node [style=none] (63) at (0.3, -0.475) {};
		\node [style=none] (64) at (-0.35, -1.475) {};
		\node [style=none] (66) at (-0.35, -0.95) {$\rho_1^u$};
		\node [style=none] (70) at (0.55, -0.475) {};
		\node [style=none] (71) at (1.85, -0.475) {};
		\node [style=none] (72) at (1.2, -1.475) {};
		\node [style=none] (74) at (1.2, -0.925) {$\rho_2^v$};
		\node [style=none] (94) at (-2.65, -1.725) {};
		\node [style=none] (95) at (2.65, -1.725) {};
		\node [style=none] (96) at (0, -2.475) {};
		\node [style=none] (97) at (0, -2.075) {$\tau$};
		\node [style=none] (98) at (2.35, 2) {};
		\node [style=none] (99) at (2.35, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=-90, out=180] (64.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw [in=0, out=-90] (63.center) to (64.center);
		\draw [in=-90, out=180] (72.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw [in=0, out=-90] (71.center) to (72.center);
		\draw [in=-90, out=180, looseness=0.75] (96.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw [in=0, out=-90, looseness=0.75] (95.center) to (96.center);
		\draw (98.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_seq_proof_4b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.65, 2) {};
		\node [style=none] (4) at (-1.65, 0.25) {};
		\node [style=none] (12) at (-1.95, 2.025) {};
		\node [style=none] (13) at (2.35, 2.025) {};
		\node [style=none] (14) at (0.2, 2.775) {};
		\node [style=none] (15) at (0.2, 2.375) {$\mu$};
		\node [style=none] (21) at (2, 2) {};
		\node [style=none] (22) at (2, -2.5) {};
		\node [style=none] (23) at (0.45, 0.275) {};
		\node [style=none] (24) at (1.75, 0.275) {};
		\node [style=none] (25) at (1.1, 1.275) {};
		\node [style=none] (26) at (1.1, 0.275) {};
		\node [style=none] (27) at (1.1, 0.725) {$\sigma^u_1$};
		\node [style=none] (28) at (1.1, 0.225) {};
		\node [style=none] (29) at (-0.25, -2.5) {};
		\node [style=none] (31) at (-0.85, 0.775) {};
		\node [style=none] (32) at (0.45, 0.775) {};
		\node [style=none] (33) at (-0.2, 1.775) {};
		\node [style=none] (34) at (-0.2, 0.775) {};
		\node [style=none] (35) at (-0.2, 1.225) {$\sigma^v_2$};
		\node [style=none] (36) at (-0.2, 0.725) {};
		\node [style=none] (37) at (-0.2, 0.25) {};
		\node [style=none] (38) at (-0.85, -0.25) {$V_2$};
		\node [style=none] (39) at (-0.15, -0.725) {};
		\node [style=none] (40) at (0.8, -2.5) {};
		\node [style=none] (43) at (-1.9, 0.25) {};
		\node [style=none] (44) at (-1.9, -0.75) {};
		\node [style=none] (45) at (0.1, 0.25) {};
		\node [style=none] (46) at (0.1, -0.75) {};
		\node [style=none] (48) at (-1.65, 0.25) {};
		\node [style=none] (49) at (-1.65, -0.75) {};
		\node [style=none] (50) at (-1.65, -0.75) {};
		\node [style=none] (51) at (-1.65, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-180, looseness=0.75] (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=0, out=90, looseness=0.75] (13.center) to (14.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=90, out=-180] (25.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=90] (24.center) to (25.center);
		\draw [in=270, out=90] (29.center) to (28.center);
		\draw [in=90, out=-180] (33.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [in=0, out=90] (32.center) to (33.center);
		\draw [in=270, out=90] (37.center) to (36.center);
		\draw [in=270, out=90] (40.center) to (39.center);
		\draw (43.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_seq_proof_5a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (1.25, 3.025) {};
		\node [style=none] (28) at (1.2, -1) {};
		\node [style=none] (49) at (-1.45, 1.75) {$U_1$};
		\node [style=none] (50) at (-0.75, 1.275) {};
		\node [style=none] (51) at (-0.75, 0.5) {};
		\node [style=none] (52) at (-0.75, 3) {};
		\node [style=none] (53) at (-0.75, 2.275) {};
		\node [style=none] (54) at (-2.5, 2.25) {};
		\node [style=none] (55) at (-2.5, 1.25) {};
		\node [style=none] (56) at (-0.5, 2.25) {};
		\node [style=none] (57) at (-0.5, 1.25) {};
		\node [style=none] (58) at (-2.25, 3) {};
		\node [style=none] (59) at (-2.25, 2.25) {};
		\node [style=none] (60) at (-2.25, 1.25) {};
		\node [style=none] (61) at (-2.25, -2.25) {};
		\node [style=none] (62) at (-1.425, 0.525) {};
		\node [style=none] (63) at (-0.125, 0.525) {};
		\node [style=none] (64) at (-0.775, -0.475) {};
		\node [style=none] (66) at (-0.775, 0.075) {$\rho_1^u$};
		\node [style=none] (70) at (0.55, -0.975) {};
		\node [style=none] (71) at (1.85, -0.975) {};
		\node [style=none] (72) at (1.2, -1.975) {};
		\node [style=none] (74) at (1.2, -1.425) {$\rho_2^v$};
		\node [style=none] (94) at (-2.65, -2.225) {};
		\node [style=none] (95) at (2.65, -2.225) {};
		\node [style=none] (96) at (0, -2.975) {};
		\node [style=none] (97) at (0, -2.575) {$\tau$};
		\node [style=none] (98) at (2.35, 3) {};
		\node [style=none] (99) at (2.35, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=-90, out=180] (64.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw [in=0, out=-90] (63.center) to (64.center);
		\draw [in=-90, out=180] (72.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw [in=0, out=-90] (71.center) to (72.center);
		\draw [in=-90, out=180, looseness=0.75] (96.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw [in=0, out=-90, looseness=0.75] (95.center) to (96.center);
		\draw (98.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_seq_proof_5b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.65, 2) {};
		\node [style=none] (4) at (-1.65, 0.25) {};
		\node [style=none] (12) at (-1.95, 2.025) {};
		\node [style=none] (13) at (2.35, 2.025) {};
		\node [style=none] (14) at (0.2, 2.775) {};
		\node [style=none] (15) at (0.2, 2.375) {$\mu$};
		\node [style=none] (21) at (2, 2) {};
		\node [style=none] (22) at (2, -2.5) {};
		\node [style=none] (23) at (-1.15, -1.975) {};
		\node [style=none] (24) at (0.15, -1.975) {};
		\node [style=none] (25) at (-0.5, -0.975) {};
		\node [style=none] (26) at (-0.5, -1.975) {};
		\node [style=none] (27) at (-0.5, -1.525) {$\sigma^u_1$};
		\node [style=none] (28) at (-0.5, -2.025) {};
		\node [style=none] (29) at (-0.5, -2.5) {};
		\node [style=none] (31) at (-0.85, 0.775) {};
		\node [style=none] (32) at (0.45, 0.775) {};
		\node [style=none] (33) at (-0.2, 1.775) {};
		\node [style=none] (34) at (-0.2, 0.775) {};
		\node [style=none] (35) at (-0.2, 1.225) {$\sigma^v_2$};
		\node [style=none] (36) at (-0.2, 0.725) {};
		\node [style=none] (37) at (-0.2, 0.25) {};
		\node [style=none] (38) at (-0.85, -0.25) {$V_2$};
		\node [style=none] (39) at (-0.15, -0.725) {};
		\node [style=none] (40) at (1.05, -2.5) {};
		\node [style=none] (43) at (-1.9, 0.25) {};
		\node [style=none] (44) at (-1.9, -0.75) {};
		\node [style=none] (45) at (0.1, 0.25) {};
		\node [style=none] (46) at (0.1, -0.75) {};
		\node [style=none] (48) at (-1.65, 0.25) {};
		\node [style=none] (49) at (-1.65, -0.75) {};
		\node [style=none] (50) at (-1.65, -0.75) {};
		\node [style=none] (51) at (-1.65, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-180, looseness=0.75] (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=0, out=90, looseness=0.75] (13.center) to (14.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=90, out=-180] (25.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=90] (24.center) to (25.center);
		\draw [in=270, out=90] (29.center) to (28.center);
		\draw [in=90, out=-180] (33.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [in=0, out=90] (32.center) to (33.center);
		\draw [in=270, out=90] (37.center) to (36.center);
		\draw [in=-75, out=90] (40.center) to (39.center);
		\draw (43.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_seq_proof_6a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (1.25, 3.025) {};
		\node [style=none] (28) at (1.2, -1) {};
		\node [style=none] (49) at (-1.45, 1.75) {$U_2$};
		\node [style=none] (50) at (-0.75, 1.275) {};
		\node [style=none] (51) at (-0.75, 0.5) {};
		\node [style=none] (52) at (-0.75, 3) {};
		\node [style=none] (53) at (-0.75, 2.275) {};
		\node [style=none] (54) at (-2.5, 2.25) {};
		\node [style=none] (55) at (-2.5, 1.25) {};
		\node [style=none] (56) at (-0.5, 2.25) {};
		\node [style=none] (57) at (-0.5, 1.25) {};
		\node [style=none] (58) at (-2.25, 3) {};
		\node [style=none] (59) at (-2.25, 2.25) {};
		\node [style=none] (60) at (-2.25, 1.25) {};
		\node [style=none] (61) at (-2.25, -2.25) {};
		\node [style=none] (62) at (-1.425, 0.525) {};
		\node [style=none] (63) at (-0.125, 0.525) {};
		\node [style=none] (64) at (-0.775, -0.475) {};
		\node [style=none] (66) at (-0.775, 0.075) {$\rho_2^u$};
		\node [style=none] (70) at (0.55, -0.975) {};
		\node [style=none] (71) at (1.85, -0.975) {};
		\node [style=none] (72) at (1.2, -1.975) {};
		\node [style=none] (74) at (1.2, -1.425) {$\rho_2^v$};
		\node [style=none] (94) at (-2.65, -2.225) {};
		\node [style=none] (95) at (2.65, -2.225) {};
		\node [style=none] (96) at (0, -2.975) {};
		\node [style=none] (97) at (0, -2.575) {$\tau$};
		\node [style=none] (98) at (2.35, 3) {};
		\node [style=none] (99) at (2.35, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=-90, out=180] (64.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw [in=0, out=-90] (63.center) to (64.center);
		\draw [in=-90, out=180] (72.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw [in=0, out=-90] (71.center) to (72.center);
		\draw [in=-90, out=180, looseness=0.75] (96.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw [in=0, out=-90, looseness=0.75] (95.center) to (96.center);
		\draw (98.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_seq_proof_6b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.65, 2) {};
		\node [style=none] (4) at (-1.65, 0.25) {};
		\node [style=none] (12) at (-1.95, 2.025) {};
		\node [style=none] (13) at (2.35, 2.025) {};
		\node [style=none] (14) at (0.2, 2.775) {};
		\node [style=none] (15) at (0.2, 2.375) {$\mu$};
		\node [style=none] (21) at (2, 2) {};
		\node [style=none] (22) at (2, -2.5) {};
		\node [style=none] (23) at (-1.15, -1.975) {};
		\node [style=none] (24) at (0.15, -1.975) {};
		\node [style=none] (25) at (-0.5, -0.975) {};
		\node [style=none] (26) at (-0.5, -1.975) {};
		\node [style=none] (27) at (-0.5, -1.525) {$\sigma^u_2$};
		\node [style=none] (28) at (-0.5, -2.025) {};
		\node [style=none] (29) at (-0.5, -2.5) {};
		\node [style=none] (31) at (-0.85, 0.775) {};
		\node [style=none] (32) at (0.45, 0.775) {};
		\node [style=none] (33) at (-0.2, 1.775) {};
		\node [style=none] (34) at (-0.2, 0.775) {};
		\node [style=none] (35) at (-0.2, 1.225) {$\sigma^v_2$};
		\node [style=none] (36) at (-0.2, 0.725) {};
		\node [style=none] (37) at (-0.2, 0.25) {};
		\node [style=none] (38) at (-0.85, -0.25) {$V_2$};
		\node [style=none] (39) at (-0.15, -0.725) {};
		\node [style=none] (40) at (1.05, -2.5) {};
		\node [style=none] (43) at (-1.9, 0.25) {};
		\node [style=none] (44) at (-1.9, -0.75) {};
		\node [style=none] (45) at (0.1, 0.25) {};
		\node [style=none] (46) at (0.1, -0.75) {};
		\node [style=none] (48) at (-1.65, 0.25) {};
		\node [style=none] (49) at (-1.65, -0.75) {};
		\node [style=none] (50) at (-1.65, -0.75) {};
		\node [style=none] (51) at (-1.65, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-180, looseness=0.75] (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=0, out=90, looseness=0.75] (13.center) to (14.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=90, out=-180] (25.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=90] (24.center) to (25.center);
		\draw [in=270, out=90] (29.center) to (28.center);
		\draw [in=90, out=-180] (33.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [in=0, out=90] (32.center) to (33.center);
		\draw [in=270, out=90] (37.center) to (36.center);
		\draw [in=-75, out=90] (40.center) to (39.center);
		\draw (43.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_seq_proof_6bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.65, 2) {};
		\node [style=none] (4) at (-1.65, 0.25) {};
		\node [style=none] (12) at (-1.95, 2.025) {};
		\node [style=none] (13) at (2.35, 2.025) {};
		\node [style=none] (14) at (0.2, 2.775) {};
		\node [style=none] (15) at (0.2, 2.375) {$\mu$};
		\node [style=none] (21) at (2, 2) {};
		\node [style=none] (22) at (2, -2.5) {};
		\node [style=none] (23) at (0.6, 0.775) {};
		\node [style=none] (24) at (1.9, 0.775) {};
		\node [style=none] (25) at (1.25, 1.775) {};
		\node [style=none] (26) at (1.25, 0.775) {};
		\node [style=none] (27) at (1.25, 1.225) {$\sigma^u_2$};
		\node [style=none] (28) at (1.25, 0.725) {};
		\node [style=none] (29) at (-0.5, -2.5) {};
		\node [style=none] (31) at (-0.85, 0.775) {};
		\node [style=none] (32) at (0.45, 0.775) {};
		\node [style=none] (33) at (-0.2, 1.775) {};
		\node [style=none] (34) at (-0.2, 0.775) {};
		\node [style=none] (35) at (-0.2, 1.225) {$\sigma^v_2$};
		\node [style=none] (36) at (-0.2, 0.725) {};
		\node [style=none] (37) at (-0.2, 0.25) {};
		\node [style=none] (38) at (-0.85, -0.25) {$V_2$};
		\node [style=none] (39) at (-0.15, -0.725) {};
		\node [style=none] (40) at (0.8, -2.5) {};
		\node [style=none] (43) at (-1.9, 0.25) {};
		\node [style=none] (44) at (-1.9, -0.75) {};
		\node [style=none] (45) at (0.1, 0.25) {};
		\node [style=none] (46) at (0.1, -0.75) {};
		\node [style=none] (48) at (-1.65, 0.25) {};
		\node [style=none] (49) at (-1.65, -0.75) {};
		\node [style=none] (50) at (-1.65, -0.75) {};
		\node [style=none] (51) at (-1.65, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-180, looseness=0.75] (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=0, out=90, looseness=0.75] (13.center) to (14.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=90, out=-180] (25.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=90] (24.center) to (25.center);
		\draw [in=270, out=90] (29.center) to (28.center);
		\draw [in=90, out=-180] (33.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [in=0, out=90] (32.center) to (33.center);
		\draw [in=270, out=90] (37.center) to (36.center);
		\draw [in=270, out=90] (40.center) to (39.center);
		\draw (43.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_seq_proof_7a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-1.45, 2.25) {$V_2$};
		\node [style=none] (27) at (-0.75, 1.775) {};
		\node [style=none] (28) at (1.2, -1.75) {};
		\node [style=none] (34) at (1, 3.75) {};
		\node [style=none] (35) at (-0.75, 2.775) {};
		\node [style=none] (36) at (-2.5, 2.75) {};
		\node [style=none] (37) at (-2.5, 1.75) {};
		\node [style=none] (38) at (-0.5, 2.75) {};
		\node [style=none] (39) at (-0.5, 1.75) {};
		\node [style=none] (40) at (-2.25, 3.75) {};
		\node [style=none] (41) at (-2.25, 2.75) {};
		\node [style=none] (42) at (-2.25, 1.75) {};
		\node [style=none] (49) at (-1.45, -0.5) {$U_2$};
		\node [style=none] (50) at (-0.75, -0.975) {};
		\node [style=none] (51) at (-0.325, -1.75) {};
		\node [style=none] (52) at (0.5, 3.75) {};
		\node [style=none] (53) at (-0.75, 0.025) {};
		\node [style=none] (54) at (-2.5, 0) {};
		\node [style=none] (55) at (-2.5, -1) {};
		\node [style=none] (56) at (-0.5, 0) {};
		\node [style=none] (57) at (-0.5, -1) {};
		\node [style=none] (58) at (-2.25, 1.75) {};
		\node [style=none] (59) at (-2.25, 0) {};
		\node [style=none] (60) at (-2.25, -1) {};
		\node [style=none] (61) at (-2.25, -3) {};
		\node [style=none] (62) at (-1, -1.725) {};
		\node [style=none] (63) at (0.3, -1.725) {};
		\node [style=none] (64) at (-0.35, -2.725) {};
		\node [style=none] (66) at (-0.35, -2.175) {$\rho_2^u$};
		\node [style=none] (70) at (0.55, -1.725) {};
		\node [style=none] (71) at (1.85, -1.725) {};
		\node [style=none] (72) at (1.2, -2.725) {};
		\node [style=none] (74) at (1.2, -2.175) {$\rho_2^v$};
		\node [style=none] (94) at (-2.65, -2.975) {};
		\node [style=none] (95) at (2.65, -2.975) {};
		\node [style=none] (96) at (0, -3.725) {};
		\node [style=none] (97) at (0, -3.325) {$\tau$};
		\node [style=none] (98) at (2.35, 3.75) {};
		\node [style=none] (99) at (2.35, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=-90, out=180] (64.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw [in=0, out=-90] (63.center) to (64.center);
		\draw [in=-90, out=180] (72.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw [in=0, out=-90] (71.center) to (72.center);
		\draw [in=-90, out=180, looseness=0.75] (96.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw [in=0, out=-90, looseness=0.75] (95.center) to (96.center);
		\draw (98.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_comb_seq_proof_7b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.85, 0.75) {};
		\node [style=none] (4) at (-1.85, -1.25) {};
		\node [style=none] (12) at (-2.15, 0.775) {};
		\node [style=none] (13) at (2.15, 0.775) {};
		\node [style=none] (14) at (0, 1.525) {};
		\node [style=none] (15) at (0, 1.125) {$\mu$};
		\node [style=none] (21) at (1.8, 0.75) {};
		\node [style=none] (22) at (1.8, -1.25) {};
		\node [style=none] (23) at (-1.5, -0.475) {};
		\node [style=none] (24) at (-0.2, -0.475) {};
		\node [style=none] (25) at (-0.85, 0.525) {};
		\node [style=none] (26) at (-0.85, -0.475) {};
		\node [style=none] (27) at (-0.85, -0.025) {$\sigma^u_2$};
		\node [style=none] (28) at (-0.85, -0.525) {};
		\node [style=none] (29) at (-0.85, -1.225) {};
		\node [style=none] (31) at (0.1, -0.475) {};
		\node [style=none] (32) at (1.4, -0.475) {};
		\node [style=none] (33) at (0.75, 0.525) {};
		\node [style=none] (34) at (0.75, -0.475) {};
		\node [style=none] (35) at (0.75, -0.025) {$\sigma^v_2$};
		\node [style=none] (36) at (0.75, -0.525) {};
		\node [style=none] (37) at (0.75, -1.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-180, looseness=0.75] (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=0, out=90, looseness=0.75] (13.center) to (14.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=90, out=-180] (25.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=90] (24.center) to (25.center);
		\draw [in=270, out=90] (29.center) to (28.center);
		\draw [in=90, out=-180] (33.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [in=0, out=90] (32.center) to (33.center);
		\draw [in=270, out=90] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_defn_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-0.3, 1.025) {};
		\node [style=none] (58) at (0.5, 1.025) {};
		\node [style=none] (59) at (0.1, 0.275) {};
		\node [style=none] (61) at (0.1, 0.675) {$\rho_1$};
		\node [style=none] (62) at (0.1, 1.05) {};
		\node [style=none] (63) at (0.1, 2.025) {};
		\node [style=none] (65) at (-0.6, 2.5) {$U_1$};
		\node [style=none] (66) at (0.1, 2.025) {};
		\node [style=none] (69) at (0.1, 3.025) {};
		\node [style=none] (70) at (-1.65, 3) {};
		\node [style=none] (71) at (-1.65, 2) {};
		\node [style=none] (72) at (0.35, 3) {};
		\node [style=none] (73) at (0.35, 2) {};
		\node [style=none] (74) at (-1.4, 5.75) {};
		\node [style=none] (75) at (-1.4, 3) {};
		\node [style=none] (76) at (-1.4, 2) {};
		\node [style=none] (77) at (-1.4, -0.25) {};
		\node [style=none] (78) at (-1.65, 0.5) {$A$};
		\node [style=none] (79) at (-1.75, 5) {$B$};
		\node [style=none] (82) at (-0.3, 4.5) {};
		\node [style=none] (83) at (0.5, 4.5) {};
		\node [style=none] (84) at (0.1, 5.25) {};
		\node [style=none] (86) at (0.1, 4.85) {$\sigma_1$};
		\node [style=none] (87) at (0.1, 4.5) {};
		\node [style=none] (88) at (0.1, 3.025) {};
		\node [style=none] (89) at (-1.75, -0.225) {};
		\node [style=none] (90) at (2.05, -0.225) {};
		\node [style=none] (91) at (0.15, -0.975) {};
		\node [style=none] (92) at (0.15, -0.575) {$\tau$};
		\node [style=none] (94) at (-1.7, 5.775) {};
		\node [style=none] (95) at (2.1, 5.775) {};
		\node [style=none] (96) at (0.2, 6.525) {};
		\node [style=none] (97) at (0.2, 6.125) {$\mu$};
		\node [style=none] (98) at (1.75, 5.75) {};
		\node [style=none] (99) at (1.75, -0.25) {};
		\node [style=none] (100) at (2, 3) {$Z$};
		\node [style=none] (101) at (-1.75, 3.75) {};
		\node [style=none] (102) at (2, 3.75) {};
		\node [style=none] (103) at (0.35, 4) {$X_1'$};
		\node [style=none] (104) at (0.35, 1.5) {$X_1'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw [in=90, out=-90] (74.center) to (75.center);
		\draw [in=90, out=-90] (76.center) to (77.center);
		\draw [in=90, out=-180] (84.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw [in=0, out=90] (83.center) to (84.center);
		\draw [in=270, out=90] (88.center) to (87.center);
		\draw [in=-90, out=180, looseness=0.75] (91.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [in=0, out=-90, looseness=0.75] (90.center) to (91.center);
		\draw [in=90, out=-180, looseness=0.75] (96.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw [in=0, out=90, looseness=0.75] (95.center) to (96.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_defn_1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-0.8, 0.025) {};
		\node [style=none] (58) at (0.5, 0.025) {};
		\node [style=none] (59) at (-0.15, -0.725) {};
		\node [style=none] (61) at (-0.15, -0.325) {$\rho_1$};
		\node [style=none] (62) at (-0.15, 0.05) {};
		\node [style=none] (63) at (-0.15, 0.525) {};
		\node [style=none] (65) at (-0.85, 1) {$U_1$};
		\node [style=none] (66) at (-0.15, 0.525) {};
		\node [style=none] (69) at (-0.15, 1.525) {};
		\node [style=none] (70) at (-1.9, 1.5) {};
		\node [style=none] (71) at (-1.9, 0.5) {};
		\node [style=none] (72) at (0.1, 1.5) {};
		\node [style=none] (73) at (0.1, 0.5) {};
		\node [style=none] (74) at (-1.65, 2) {};
		\node [style=none] (75) at (-1.65, 1.5) {};
		\node [style=none] (76) at (-1.65, 0.5) {};
		\node [style=none] (77) at (-1.65, -1) {};
		\node [style=none] (87) at (-0.15, 2) {};
		\node [style=none] (88) at (-0.15, 1.525) {};
		\node [style=none] (89) at (-2, -0.975) {};
		\node [style=none] (90) at (1.8, -0.975) {};
		\node [style=none] (91) at (-0.1, -1.725) {};
		\node [style=none] (92) at (-0.1, -1.325) {$\tau$};
		\node [style=none] (98) at (1.5, 2) {};
		\node [style=none] (99) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw [in=90, out=-90] (74.center) to (75.center);
		\draw [in=90, out=-90] (76.center) to (77.center);
		\draw [in=270, out=90] (88.center) to (87.center);
		\draw [in=-90, out=180, looseness=0.75] (91.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [in=0, out=-90, looseness=0.75] (90.center) to (91.center);
		\draw (98.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_defn_1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.1, -0.725) {};
		\node [style=none] (3) at (-1.4, 0.75) {};
		\node [style=none] (4) at (-1.4, -0.75) {};
		\node [style=none] (6) at (-0.55, -0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (0.1, 0.5) {};
		\node [style=none] (9) at (0.1, 0.1) {$\sigma_1$};
		\node [style=none] (10) at (0.1, -0.25) {};
		\node [style=none] (11) at (0.1, -0.725) {};
		\node [style=none] (12) at (-1.7, 0.775) {};
		\node [style=none] (13) at (2.1, 0.775) {};
		\node [style=none] (14) at (0.2, 1.525) {};
		\node [style=none] (15) at (0.2, 1.125) {$\mu$};
		\node [style=none] (21) at (1.75, 0.75) {};
		\node [style=none] (22) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-180] (8.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [in=0, out=90] (7.center) to (8.center);
		\draw [in=270, out=90] (11.center) to (10.center);
		\draw [in=90, out=-180, looseness=0.75] (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=0, out=90, looseness=0.75] (13.center) to (14.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_defn_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-0.3, 1.025) {};
		\node [style=none] (58) at (0.5, 1.025) {};
		\node [style=none] (59) at (0.1, 0.275) {};
		\node [style=none] (61) at (0.1, 0.675) {$\rho_2$};
		\node [style=none] (62) at (0.1, 1.05) {};
		\node [style=none] (63) at (0.1, 2.025) {};
		\node [style=none] (65) at (-0.6, 2.5) {$U_2$};
		\node [style=none] (66) at (0.1, 2.025) {};
		\node [style=none] (69) at (0.1, 3.025) {};
		\node [style=none] (70) at (-1.65, 3) {};
		\node [style=none] (71) at (-1.65, 2) {};
		\node [style=none] (72) at (0.35, 3) {};
		\node [style=none] (73) at (0.35, 2) {};
		\node [style=none] (74) at (-1.4, 5.75) {};
		\node [style=none] (75) at (-1.4, 3) {};
		\node [style=none] (76) at (-1.4, 2) {};
		\node [style=none] (77) at (-1.4, -0.25) {};
		\node [style=none] (78) at (-1.65, 0.5) {$A$};
		\node [style=none] (79) at (-1.75, 5) {$B$};
		\node [style=none] (82) at (-0.3, 4.5) {};
		\node [style=none] (83) at (0.5, 4.5) {};
		\node [style=none] (84) at (0.1, 5.25) {};
		\node [style=none] (86) at (0.1, 4.85) {$\sigma_2$};
		\node [style=none] (87) at (0.1, 4.5) {};
		\node [style=none] (88) at (0.1, 3.025) {};
		\node [style=none] (89) at (-1.75, -0.225) {};
		\node [style=none] (90) at (2.05, -0.225) {};
		\node [style=none] (91) at (0.15, -0.975) {};
		\node [style=none] (92) at (0.15, -0.575) {$\tau$};
		\node [style=none] (94) at (-1.7, 5.775) {};
		\node [style=none] (95) at (2.1, 5.775) {};
		\node [style=none] (96) at (0.2, 6.525) {};
		\node [style=none] (97) at (0.2, 6.125) {$\mu$};
		\node [style=none] (98) at (1.75, 5.75) {};
		\node [style=none] (99) at (1.75, -0.25) {};
		\node [style=none] (100) at (2, 3) {$Z$};
		\node [style=none] (101) at (-1.75, 3.75) {};
		\node [style=none] (102) at (2, 3.75) {};
		\node [style=none] (103) at (0.35, 4) {$X_2'$};
		\node [style=none] (104) at (0.35, 1.5) {$X_2'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw [in=90, out=-90] (74.center) to (75.center);
		\draw [in=90, out=-90] (76.center) to (77.center);
		\draw [in=90, out=-180] (84.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw [in=0, out=90] (83.center) to (84.center);
		\draw [in=270, out=90] (88.center) to (87.center);
		\draw [in=-90, out=180, looseness=0.75] (91.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [in=0, out=-90, looseness=0.75] (90.center) to (91.center);
		\draw [in=90, out=-180, looseness=0.75] (96.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw [in=0, out=90, looseness=0.75] (95.center) to (96.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_defn_2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-0.8, 0.025) {};
		\node [style=none] (58) at (0.5, 0.025) {};
		\node [style=none] (59) at (-0.15, -0.725) {};
		\node [style=none] (61) at (-0.15, -0.325) {$\rho_2$};
		\node [style=none] (62) at (-0.15, 0.05) {};
		\node [style=none] (63) at (-0.15, 0.525) {};
		\node [style=none] (65) at (-0.85, 1) {$U_2$};
		\node [style=none] (66) at (-0.15, 0.525) {};
		\node [style=none] (69) at (-0.15, 1.525) {};
		\node [style=none] (70) at (-1.9, 1.5) {};
		\node [style=none] (71) at (-1.9, 0.5) {};
		\node [style=none] (72) at (0.1, 1.5) {};
		\node [style=none] (73) at (0.1, 0.5) {};
		\node [style=none] (74) at (-1.65, 2) {};
		\node [style=none] (75) at (-1.65, 1.5) {};
		\node [style=none] (76) at (-1.65, 0.5) {};
		\node [style=none] (77) at (-1.65, -1) {};
		\node [style=none] (87) at (-0.15, 2) {};
		\node [style=none] (88) at (-0.15, 1.525) {};
		\node [style=none] (89) at (-2, -0.975) {};
		\node [style=none] (90) at (1.8, -0.975) {};
		\node [style=none] (91) at (-0.1, -1.725) {};
		\node [style=none] (92) at (-0.1, -1.325) {$\tau$};
		\node [style=none] (98) at (1.5, 2) {};
		\node [style=none] (99) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw [in=90, out=-90] (74.center) to (75.center);
		\draw [in=90, out=-90] (76.center) to (77.center);
		\draw [in=270, out=90] (88.center) to (87.center);
		\draw [in=-90, out=180, looseness=0.75] (91.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [in=0, out=-90, looseness=0.75] (90.center) to (91.center);
		\draw (98.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_defn_2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.1, -0.725) {};
		\node [style=none] (3) at (-1.4, 0.75) {};
		\node [style=none] (4) at (-1.4, -0.75) {};
		\node [style=none] (6) at (-0.55, -0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (0.1, 0.5) {};
		\node [style=none] (9) at (0.1, 0.1) {$\sigma_2$};
		\node [style=none] (10) at (0.1, -0.25) {};
		\node [style=none] (11) at (0.1, -0.725) {};
		\node [style=none] (12) at (-1.7, 0.775) {};
		\node [style=none] (13) at (2.1, 0.775) {};
		\node [style=none] (14) at (0.2, 1.525) {};
		\node [style=none] (15) at (0.2, 1.125) {$\mu$};
		\node [style=none] (21) at (1.75, 0.75) {};
		\node [style=none] (22) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-180] (8.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [in=0, out=90] (7.center) to (8.center);
		\draw [in=270, out=90] (11.center) to (10.center);
		\draw [in=90, out=-180, looseness=0.75] (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [in=0, out=90, looseness=0.75] (13.center) to (14.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_seq_ass_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-0.45, 0) {$V$};
		\node [style=none] (27) at (0.25, -0.475) {};
		\node [style=none] (28) at (2.5, -5) {};
		\node [style=none] (34) at (2.75, 5) {};
		\node [style=none] (35) at (0.25, 0.525) {};
		\node [style=none] (36) at (-1.5, 0.5) {};
		\node [style=none] (37) at (-1.5, -0.5) {};
		\node [style=none] (38) at (0.5, 0.5) {};
		\node [style=none] (39) at (0.5, -0.5) {};
		\node [style=none] (40) at (-0.75, 3) {};
		\node [style=none] (41) at (-1.25, 0.5) {};
		\node [style=none] (42) at (-1.25, -0.5) {};
		\node [style=none] (46) at (-1.1, 2.25) {$C$};
		\node [style=none] (47) at (2.65, -5.25) {$Y$};
		\node [style=none] (48) at (2.9, 5.25) {$Y'$};
		\node [style=none] (49) at (0.05, -3.5) {$U$};
		\node [style=none] (50) at (0.75, -3.975) {};
		\node [style=none] (51) at (1.75, -5) {};
		\node [style=none] (52) at (2, 5) {};
		\node [style=none] (53) at (0.75, -2.975) {};
		\node [style=none] (54) at (-1, -3) {};
		\node [style=none] (55) at (-1, -4) {};
		\node [style=none] (56) at (1, -3) {};
		\node [style=none] (57) at (1, -4) {};
		\node [style=none] (58) at (-1.25, -0.5) {};
		\node [style=none] (59) at (-0.75, -3) {};
		\node [style=none] (60) at (-0.75, -4) {};
		\node [style=none] (61) at (-0.75, -5) {};
		\node [style=none] (63) at (-1.35, -1.75) {$B$};
		\node [style=none] (64) at (1.9, -5.25) {$X$};
		\node [style=none] (65) at (2.15, 5.25) {$X'$};
		\node [style=none] (66) at (-1.1, -5.25) {$A$};
		\node [style=none] (67) at (0.05, 3.5) {$W$};
		\node [style=none] (68) at (0.75, 3.025) {};
		\node [style=none] (69) at (3.25, -5) {};
		\node [style=none] (70) at (3.5, 5) {};
		\node [style=none] (71) at (0.75, 4.025) {};
		\node [style=none] (72) at (-1, 4) {};
		\node [style=none] (73) at (-1, 3) {};
		\node [style=none] (74) at (1, 4) {};
		\node [style=none] (75) at (1, 3) {};
		\node [style=none] (76) at (-0.75, 5) {};
		\node [style=none] (77) at (-0.75, 4) {};
		\node [style=none] (78) at (-0.75, 3) {};
		\node [style=none] (80) at (3.4, -5.25) {$Z$};
		\node [style=none] (81) at (3.65, 5.25) {$Z'$};
		\node [style=none] (91) at (-0.75, 3) {};
		\node [style=none] (98) at (-1.1, 5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=270, out=90] (69.center) to (68.center);
		\draw [in=270, out=90] (71.center) to (70.center);
		\draw (72.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (75.center);
		\draw [in=90, out=-90] (76.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_seq_ass_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-2.45, -0.225) {};
		\node [style=none] (58) at (-1.15, -0.225) {};
		\node [style=none] (59) at (-1.8, -1.225) {};
		\node [style=none] (60) at (-1.8, -0.225) {};
		\node [style=none] (61) at (-1.8, -0.675) {$\rho^u$};
		\node [style=none] (62) at (-1.8, -0.175) {};
		\node [style=none] (63) at (-1.8, 0.525) {};
		\node [style=none] (64) at (-1.4, 0.3) {$X$};
		\node [style=none] (65) at (-0.65, -0.225) {};
		\node [style=none] (66) at (0.65, -0.225) {};
		\node [style=none] (67) at (0, -1.225) {};
		\node [style=none] (68) at (0, -0.225) {};
		\node [style=none] (69) at (0, -0.675) {$\rho^v$};
		\node [style=none] (70) at (0, -0.175) {};
		\node [style=none] (71) at (0, 0.525) {};
		\node [style=none] (72) at (0.4, 0.3) {$Y$};
		\node [style=none] (73) at (1.15, -0.225) {};
		\node [style=none] (74) at (2.45, -0.225) {};
		\node [style=none] (75) at (1.8, -1.225) {};
		\node [style=none] (76) at (1.8, -0.225) {};
		\node [style=none] (77) at (1.8, -0.675) {$\rho^w$};
		\node [style=none] (78) at (1.8, -0.175) {};
		\node [style=none] (79) at (1.8, 0.525) {};
		\node [style=none] (80) at (2.2, 0.3) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
		\draw [in=-90, out=180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=-90] (66.center) to (67.center);
		\draw [in=-270, out=-90] (71.center) to (70.center);
		\draw [in=-90, out=180] (75.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw [in=0, out=-90] (74.center) to (75.center);
		\draw [in=-270, out=-90] (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_seq_ass_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-2.2, 0.025) {};
		\node [style=none] (58) at (-0.9, 0.025) {};
		\node [style=none] (59) at (-1.55, 1.025) {};
		\node [style=none] (60) at (-1.55, 0.025) {};
		\node [style=none] (61) at (-1.55, 0.475) {$\sigma^u$};
		\node [style=none] (62) at (-1.55, -0.025) {};
		\node [style=none] (63) at (-1.55, -0.725) {};
		\node [style=none] (64) at (-1.15, -0.5) {$X'$};
		\node [style=none] (65) at (-0.65, 0.025) {};
		\node [style=none] (66) at (0.65, 0.025) {};
		\node [style=none] (67) at (0, 1.025) {};
		\node [style=none] (68) at (0, 0.025) {};
		\node [style=none] (69) at (0, 0.475) {$\sigma^v$};
		\node [style=none] (70) at (0, -0.025) {};
		\node [style=none] (71) at (0, -0.725) {};
		\node [style=none] (72) at (0.4, -0.5) {$Y'$};
		\node [style=none] (73) at (0.9, 0.025) {};
		\node [style=none] (74) at (2.2, 0.025) {};
		\node [style=none] (75) at (1.55, 1.025) {};
		\node [style=none] (76) at (1.55, 0.025) {};
		\node [style=none] (77) at (1.55, 0.5) {$\sigma^w$};
		\node [style=none] (78) at (1.55, -0.025) {};
		\node [style=none] (79) at (1.55, -0.725) {};
		\node [style=none] (80) at (1.95, -0.5) {$Z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=90] (58.center) to (59.center);
		\draw [in=270, out=90] (63.center) to (62.center);
		\draw [in=90, out=-180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=90] (66.center) to (67.center);
		\draw [in=270, out=90] (71.center) to (70.center);
		\draw [in=90, out=-180] (75.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw [in=0, out=90] (74.center) to (75.center);
		\draw [in=270, out=90] (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thmUVcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, 2.5) {$V$};
		\node [style=none] (27) at (0.75, 2.025) {};
		\node [style=none] (35) at (0.75, 3.025) {};
		\node [style=none] (36) at (-1, 3) {};
		\node [style=none] (37) at (-1, 2) {};
		\node [style=none] (38) at (1, 3) {};
		\node [style=none] (39) at (1, 2) {};
		\node [style=none] (40) at (-0.75, 4) {};
		\node [style=none] (41) at (-0.75, 3) {};
		\node [style=none] (42) at (-0.75, 2) {};
		\node [style=none] (46) at (-1.1, 4.25) {$C$};
		\node [style=none] (48) at (1.4, 3.25) {$Z'$};
		\node [style=none] (49) at (0.05, -2.5) {$U$};
		\node [style=none] (50) at (0.75, -2.975) {};
		\node [style=none] (53) at (0.75, -1.975) {};
		\node [style=none] (54) at (-1, -2) {};
		\node [style=none] (55) at (-1, -3) {};
		\node [style=none] (56) at (1, -2) {};
		\node [style=none] (57) at (1, -3) {};
		\node [style=none] (58) at (-0.75, 2) {};
		\node [style=none] (59) at (-0.75, -2) {};
		\node [style=none] (60) at (-0.75, -3) {};
		\node [style=none] (61) at (-0.75, -4) {};
		\node [style=none] (63) at (-1.1, -0.75) {$B$};
		\node [style=none] (66) at (-1.1, -4.25) {$A$};
		\node [style=none] (67) at (0.125, 1.275) {};
		\node [style=none] (68) at (1.425, 1.275) {};
		\node [style=none] (69) at (0.775, 0.275) {};
		\node [style=none] (70) at (0.775, 1.275) {};
		\node [style=none] (71) at (0.775, 0.775) {$\rho^v$};
		\node [style=none] (72) at (0.775, 1.325) {};
		\node [style=none] (73) at (0.775, 2.025) {};
		\node [style=none] (74) at (1.425, 1.8) {$Z$};
		\node [style=none] (75) at (0.1, -3.725) {};
		\node [style=none] (76) at (1.4, -3.725) {};
		\node [style=none] (77) at (0.75, -4.725) {};
		\node [style=none] (78) at (0.75, -3.725) {};
		\node [style=none] (79) at (0.75, -4.225) {$\rho^u$};
		\node [style=none] (80) at (0.75, -3.675) {};
		\node [style=none] (81) at (0.75, -2.975) {};
		\node [style=none] (82) at (1.15, -3.2) {$X$};
		\node [style=none] (83) at (0.1, -1.225) {};
		\node [style=none] (84) at (1.4, -1.225) {};
		\node [style=none] (85) at (0.75, -0.225) {};
		\node [style=none] (86) at (0.75, -1.225) {};
		\node [style=none] (87) at (0.75, -0.725) {$\sigma^u$};
		\node [style=none] (88) at (0.75, -1.275) {};
		\node [style=none] (89) at (0.75, -1.975) {};
		\node [style=none] (90) at (1.15, -1.75) {$X'$};
		\node [style=none] (91) at (0.075, 3.775) {};
		\node [style=none] (92) at (1.375, 3.775) {};
		\node [style=none] (93) at (0.725, 4.775) {};
		\node [style=none] (94) at (0.725, 3.775) {};
		\node [style=none] (95) at (0.725, 4.275) {$\sigma^v$};
		\node [style=none] (96) at (0.725, 3.725) {};
		\node [style=none] (97) at (0.725, 3.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=-90, out=180] (69.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw [in=0, out=-90] (68.center) to (69.center);
		\draw [in=-270, out=-90] (73.center) to (72.center);
		\draw [in=-90, out=180] (77.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw [in=0, out=-90] (76.center) to (77.center);
		\draw [in=-270, out=-90] (81.center) to (80.center);
		\draw [in=90, out=-180] (85.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw [in=0, out=90] (84.center) to (85.center);
		\draw [in=270, out=90] (89.center) to (88.center);
		\draw [in=90, out=-180] (93.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw [in=0, out=90] (92.center) to (93.center);
		\draw [in=270, out=90] (97.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, -0.25) {$U$};
		\node [style=none] (27) at (0.75, -0.725) {};
		\node [style=none] (28) at (0.75, -1.75) {};
		\node [style=none] (34) at (0.75, 1.25) {};
		\node [style=none] (35) at (0.75, 0.275) {};
		\node [style=none] (36) at (-1, 0.25) {};
		\node [style=none] (37) at (-1, -0.75) {};
		\node [style=none] (38) at (1, 0.25) {};
		\node [style=none] (39) at (1, -0.75) {};
		\node [style=none] (40) at (-0.75, 1.25) {};
		\node [style=none] (41) at (-0.75, 0.25) {};
		\node [style=none] (42) at (-0.75, -0.75) {};
		\node [style=none] (43) at (-0.75, -1.75) {};
		\node [style=none] (44) at (-1, -1.5) {$A$};
		\node [style=none] (46) at (-1.1, 1) {$B$};
		\node [style=none] (47) at (1.15, -1.5) {$X$};
		\node [style=none] (48) at (1.15, 1) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_1_compnm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-1.525, -1) {$N$};
		\node [style=none] (27) at (-0.825, -1.475) {};
		\node [style=none] (28) at (0.675, -2.5) {};
		\node [style=none] (34) at (0.925, 3.5) {};
		\node [style=none] (35) at (-0.825, -0.475) {};
		\node [style=none] (36) at (-2.575, -0.5) {};
		\node [style=none] (37) at (-2.575, -1.5) {};
		\node [style=none] (38) at (-0.575, -0.5) {};
		\node [style=none] (39) at (-0.575, -1.5) {};
		\node [style=none] (40) at (-2.325, 0.75) {};
		\node [style=none] (41) at (-2.325, -0.5) {};
		\node [style=none] (42) at (-2.325, -1.5) {};
		\node [style=none] (47) at (0.675, -1.75) {$Y$};
		\node [style=none] (48) at (0.925, 4) {$Y'$};
		\node [style=none] (64) at (-1.525, 2.25) {$M$};
		\node [style=none] (65) at (-0.825, 1.775) {};
		\node [style=none] (66) at (2.675, -2.5) {};
		\node [style=none] (67) at (2.675, 3.5) {};
		\node [style=none] (68) at (-0.825, 2.775) {};
		\node [style=none] (69) at (-2.575, 2.75) {};
		\node [style=none] (70) at (-2.575, 1.75) {};
		\node [style=none] (71) at (-0.575, 2.75) {};
		\node [style=none] (72) at (-0.575, 1.75) {};
		\node [style=none] (73) at (-2.325, 2.75) {};
		\node [style=none] (74) at (-2.325, 1.75) {};
		\node [style=none] (75) at (-2.325, 0.75) {};
		\node [style=none] (76) at (-2.7, 0.325) {$B$};
		\node [style=none] (77) at (2.925, -1.75) {$W$};
		\node [style=none] (78) at (2.675, 4) {$W'$};
		\node [style=none] (94) at (0.025, -2.5) {};
		\node [style=none] (95) at (1.325, -2.5) {};
		\node [style=none] (96) at (0.675, -3.5) {};
		\node [style=none] (97) at (0.675, -2.5) {};
		\node [style=none] (98) at (0.675, -3) {$\rho^n$};
		\node [style=none] (118) at (2.025, -2.5) {};
		\node [style=none] (119) at (3.325, -2.5) {};
		\node [style=none] (120) at (2.675, -3.5) {};
		\node [style=none] (121) at (2.675, -2.5) {};
		\node [style=none] (122) at (2.675, -3) {$\rho^m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=270, out=90] (66.center) to (65.center);
		\draw [in=-90, out=90, looseness=0.50] (68.center) to (67.center);
		\draw (69.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (72.center);
		\draw [in=90, out=-90] (74.center) to (75.center);
		\draw [in=-90, out=180] (96.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw [in=0, out=-90] (95.center) to (96.center);
		\draw [in=-90, out=180] (120.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw [in=0, out=-90] (119.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_1_compunvm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-0.275, -1) {$N$};
		\node [style=none] (27) at (0.425, -1.475) {};
		\node [style=none] (28) at (2.675, -2.75) {};
		\node [style=none] (34) at (2.675, 4.25) {};
		\node [style=none] (35) at (0.425, -0.475) {};
		\node [style=none] (36) at (-1.325, -0.5) {};
		\node [style=none] (37) at (-1.325, -1.5) {};
		\node [style=none] (38) at (0.675, -0.5) {};
		\node [style=none] (39) at (0.675, -1.5) {};
		\node [style=none] (40) at (-2.825, 0.75) {};
		\node [style=none] (41) at (-1.075, -0.5) {};
		\node [style=none] (42) at (-1.075, -1.5) {};
		\node [style=none] (47) at (2.675, -2) {$Y$};
		\node [style=none] (48) at (2.675, 4.75) {$Y'$};
		\node [style=none] (49) at (-3.025, -1) {$U$};
		\node [style=none] (50) at (-2.325, -1.475) {};
		\node [style=none] (51) at (0.925, -2.75) {};
		\node [style=none] (52) at (1.825, 4.25) {};
		\node [style=none] (53) at (-2.325, -0.475) {};
		\node [style=none] (54) at (-4.075, -0.5) {};
		\node [style=none] (55) at (-4.075, -1.5) {};
		\node [style=none] (56) at (-2.075, -0.5) {};
		\node [style=none] (57) at (-2.075, -1.5) {};
		\node [style=none] (58) at (-3.825, 0.5) {};
		\node [style=none] (59) at (-3.825, -0.5) {};
		\node [style=none] (60) at (-3.825, -1.5) {};
		\node [style=none] (61) at (-4.175, 0.25) {$A$};
		\node [style=none] (62) at (-0.55, -2.5) {$X$};
		\node [style=none] (63) at (1.825, 4.75) {$X'$};
		\node [style=none] (64) at (-0.275, 2.25) {$M$};
		\node [style=none] (65) at (0.425, 1.775) {};
		\node [style=none] (66) at (5.925, -2.75) {};
		\node [style=none] (67) at (4.425, 4.25) {};
		\node [style=none] (68) at (0.425, 2.775) {};
		\node [style=none] (69) at (-1.325, 2.75) {};
		\node [style=none] (70) at (-1.325, 1.75) {};
		\node [style=none] (71) at (0.675, 2.75) {};
		\node [style=none] (72) at (0.675, 1.75) {};
		\node [style=none] (73) at (-1.075, 2.75) {};
		\node [style=none] (74) at (-1.075, 1.75) {};
		\node [style=none] (75) at (-2.825, 0.75) {};
		\node [style=none] (76) at (-3.075, 0.25) {$B$};
		\node [style=none] (77) at (6.175, -2) {$W$};
		\node [style=none] (78) at (4.425, 4.75) {$W'$};
		\node [style=none] (79) at (-3.125, 2.25) {$V$};
		\node [style=none] (80) at (-2.425, 1.775) {};
		\node [style=none] (81) at (4.325, -2.75) {};
		\node [style=none] (82) at (3.575, 4.25) {};
		\node [style=none] (83) at (-2.425, 2.775) {};
		\node [style=none] (84) at (-4.175, 2.75) {};
		\node [style=none] (85) at (-4.175, 1.75) {};
		\node [style=none] (86) at (-2.175, 2.75) {};
		\node [style=none] (87) at (-2.175, 1.75) {};
		\node [style=none] (88) at (-3.925, 2.75) {};
		\node [style=none] (89) at (-3.825, 1.75) {};
		\node [style=none] (90) at (-3.825, 0.5) {};
		\node [style=none] (92) at (4.6, -2) {$Z$};
		\node [style=none] (93) at (3.575, 4.75) {$Z'$};
		\node [style=none] (94) at (2.025, -2.75) {};
		\node [style=none] (95) at (3.325, -2.75) {};
		\node [style=none] (96) at (2.675, -3.75) {};
		\node [style=none] (97) at (2.675, -2.75) {};
		\node [style=none] (98) at (2.675, -3.25) {$\rho^n$};
		\node [style=none] (102) at (0.275, -2.75) {};
		\node [style=none] (103) at (1.575, -2.75) {};
		\node [style=none] (104) at (0.925, -3.75) {};
		\node [style=none] (105) at (0.925, -2.75) {};
		\node [style=none] (106) at (0.925, -3.25) {$\rho^u$};
		\node [style=none] (110) at (3.675, -2.725) {};
		\node [style=none] (111) at (4.975, -2.725) {};
		\node [style=none] (112) at (4.325, -3.725) {};
		\node [style=none] (113) at (4.325, -2.725) {};
		\node [style=none] (114) at (4.325, -3.175) {$\rho^v$};
		\node [style=none] (118) at (5.275, -2.75) {};
		\node [style=none] (119) at (6.575, -2.75) {};
		\node [style=none] (120) at (5.925, -3.75) {};
		\node [style=none] (121) at (5.925, -2.75) {};
		\node [style=none] (122) at (5.925, -3.25) {$\rho^m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=-90, out=90, looseness=0.50] (51.center) to (50.center);
		\draw [in=270, out=45, looseness=1.50] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=270, out=90] (66.center) to (65.center);
		\draw [in=-90, out=90, looseness=0.50] (68.center) to (67.center);
		\draw (69.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (72.center);
		\draw [in=90, out=-90] (74.center) to (75.center);
		\draw [in=-45, out=90] (81.center) to (80.center);
		\draw [in=270, out=90, looseness=0.25] (83.center) to (82.center);
		\draw (84.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (87.center);
		\draw [in=90, out=-90] (89.center) to (90.center);
		\draw [in=-90, out=180] (96.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw [in=0, out=-90] (95.center) to (96.center);
		\draw [in=-90, out=180] (104.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw [in=0, out=-90] (103.center) to (104.center);
		\draw [in=-90, out=180] (112.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw [in=0, out=-90] (111.center) to (112.center);
		\draw [in=-90, out=180] (120.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw [in=0, out=-90] (119.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_1_compunvm_split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.975, -1) {$N$};
		\node [style=none] (27) at (2.675, -1.475) {};
		\node [style=none] (28) at (4.175, -2.5) {};
		\node [style=none] (34) at (4.425, 3.5) {};
		\node [style=none] (35) at (2.675, -0.475) {};
		\node [style=none] (36) at (0.925, -0.5) {};
		\node [style=none] (37) at (0.925, -1.5) {};
		\node [style=none] (38) at (2.925, -0.5) {};
		\node [style=none] (39) at (2.925, -1.5) {};
		\node [style=none] (40) at (1.175, 0.75) {};
		\node [style=none] (41) at (1.175, -0.5) {};
		\node [style=none] (42) at (1.175, -1.5) {};
		\node [style=none] (47) at (4.175, -1.75) {$Y$};
		\node [style=none] (48) at (4.425, 4) {$Y'$};
		\node [style=none] (49) at (-3.775, -1) {$U$};
		\node [style=none] (50) at (-3.075, -1.475) {};
		\node [style=none] (51) at (-1.575, -2.75) {};
		\node [style=none] (52) at (-1.675, 3.5) {};
		\node [style=none] (53) at (-3.075, -0.475) {};
		\node [style=none] (54) at (-4.825, -0.5) {};
		\node [style=none] (55) at (-4.825, -1.5) {};
		\node [style=none] (56) at (-2.825, -0.5) {};
		\node [style=none] (57) at (-2.825, -1.5) {};
		\node [style=none] (58) at (-4.575, 0.5) {};
		\node [style=none] (59) at (-4.575, -0.5) {};
		\node [style=none] (60) at (-4.575, -1.5) {};
		\node [style=none] (61) at (-4.925, 0.25) {$A$};
		\node [style=none] (62) at (-1.55, -2) {$X$};
		\node [style=none] (63) at (-1.675, 4) {$X'$};
		\node [style=none] (64) at (1.975, 2.25) {$M$};
		\node [style=none] (65) at (2.675, 1.775) {};
		\node [style=none] (66) at (6.175, -2.5) {};
		\node [style=none] (67) at (6.175, 3.5) {};
		\node [style=none] (68) at (2.675, 2.775) {};
		\node [style=none] (69) at (0.925, 2.75) {};
		\node [style=none] (70) at (0.925, 1.75) {};
		\node [style=none] (71) at (2.925, 2.75) {};
		\node [style=none] (72) at (2.925, 1.75) {};
		\node [style=none] (73) at (1.175, 2.75) {};
		\node [style=none] (74) at (1.175, 1.75) {};
		\node [style=none] (75) at (1.175, 0.75) {};
		\node [style=none] (76) at (0.8, 0.325) {$B$};
		\node [style=none] (77) at (6.425, -1.75) {$W$};
		\node [style=none] (78) at (6.175, 4) {$W'$};
		\node [style=none] (79) at (-3.875, 2.25) {$V$};
		\node [style=none] (80) at (-3.175, 1.775) {};
		\node [style=none] (81) at (0.075, -2.75) {};
		\node [style=none] (82) at (0.075, 3.5) {};
		\node [style=none] (83) at (-3.175, 2.775) {};
		\node [style=none] (84) at (-4.925, 2.75) {};
		\node [style=none] (85) at (-4.925, 1.75) {};
		\node [style=none] (86) at (-2.925, 2.75) {};
		\node [style=none] (87) at (-2.925, 1.75) {};
		\node [style=none] (88) at (-4.675, 2.75) {};
		\node [style=none] (89) at (-4.575, 1.75) {};
		\node [style=none] (90) at (-4.575, 0.5) {};
		\node [style=none] (92) at (0.35, -2) {$Z$};
		\node [style=none] (93) at (0.075, 4) {$Z'$};
		\node [style=none] (94) at (3.525, -2.5) {};
		\node [style=none] (95) at (4.825, -2.5) {};
		\node [style=none] (96) at (4.175, -3.5) {};
		\node [style=none] (97) at (4.175, -2.5) {};
		\node [style=none] (98) at (4.175, -3) {$\rho^n$};
		\node [style=none] (102) at (-2.225, -2.75) {};
		\node [style=none] (103) at (-0.925, -2.75) {};
		\node [style=none] (104) at (-1.575, -3.75) {};
		\node [style=none] (105) at (-1.575, -2.75) {};
		\node [style=none] (106) at (-1.575, -3.25) {$\rho^u$};
		\node [style=none] (110) at (-0.575, -2.725) {};
		\node [style=none] (111) at (0.725, -2.725) {};
		\node [style=none] (112) at (0.075, -3.725) {};
		\node [style=none] (113) at (0.075, -2.725) {};
		\node [style=none] (114) at (0.075, -3.175) {$\rho^v$};
		\node [style=none] (118) at (5.525, -2.5) {};
		\node [style=none] (119) at (6.825, -2.5) {};
		\node [style=none] (120) at (6.175, -3.5) {};
		\node [style=none] (121) at (6.175, -2.5) {};
		\node [style=none] (122) at (6.175, -3) {$\rho^m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=-90, out=90] (51.center) to (50.center);
		\draw [in=270, out=90, looseness=1.25] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=270, out=90] (66.center) to (65.center);
		\draw [in=-90, out=90, looseness=0.50] (68.center) to (67.center);
		\draw (69.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (72.center);
		\draw [in=90, out=-90] (74.center) to (75.center);
		\draw [in=-45, out=90] (81.center) to (80.center);
		\draw [in=270, out=90, looseness=0.50] (83.center) to (82.center);
		\draw (84.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (87.center);
		\draw [in=90, out=-90] (89.center) to (90.center);
		\draw [in=-90, out=180] (96.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw [in=0, out=-90] (95.center) to (96.center);
		\draw [in=-90, out=180] (104.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw [in=0, out=-90] (103.center) to (104.center);
		\draw [in=-90, out=180] (112.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw [in=0, out=-90] (111.center) to (112.center);
		\draw [in=-90, out=180] (120.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw [in=0, out=-90] (119.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_1_compuv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-2.025, -1) {$U$};
		\node [style=none] (50) at (-1.325, -1.475) {};
		\node [style=none] (51) at (0.175, -2.75) {};
		\node [style=none] (52) at (0.075, 3.5) {};
		\node [style=none] (53) at (-1.325, -0.475) {};
		\node [style=none] (54) at (-3.075, -0.5) {};
		\node [style=none] (55) at (-3.075, -1.5) {};
		\node [style=none] (56) at (-1.075, -0.5) {};
		\node [style=none] (57) at (-1.075, -1.5) {};
		\node [style=none] (58) at (-2.825, 0.5) {};
		\node [style=none] (59) at (-2.825, -0.5) {};
		\node [style=none] (60) at (-2.825, -1.5) {};
		\node [style=none] (61) at (-3.175, 0.25) {$A$};
		\node [style=none] (62) at (0.2, -2) {$X$};
		\node [style=none] (63) at (0.075, 4) {$X'$};
		\node [style=none] (79) at (-2.125, 2.25) {$V$};
		\node [style=none] (80) at (-1.425, 1.775) {};
		\node [style=none] (81) at (1.825, -2.75) {};
		\node [style=none] (82) at (1.825, 3.5) {};
		\node [style=none] (83) at (-1.425, 2.775) {};
		\node [style=none] (84) at (-3.175, 2.75) {};
		\node [style=none] (85) at (-3.175, 1.75) {};
		\node [style=none] (86) at (-1.175, 2.75) {};
		\node [style=none] (87) at (-1.175, 1.75) {};
		\node [style=none] (88) at (-2.925, 2.75) {};
		\node [style=none] (89) at (-2.825, 1.75) {};
		\node [style=none] (90) at (-2.825, 0.5) {};
		\node [style=none] (92) at (2.1, -2) {$Z$};
		\node [style=none] (93) at (1.825, 4) {$Z'$};
		\node [style=none] (102) at (-0.475, -2.75) {};
		\node [style=none] (103) at (0.825, -2.75) {};
		\node [style=none] (104) at (0.175, -3.75) {};
		\node [style=none] (105) at (0.175, -2.75) {};
		\node [style=none] (106) at (0.175, -3.25) {$\rho^u$};
		\node [style=none] (110) at (1.175, -2.725) {};
		\node [style=none] (111) at (2.475, -2.725) {};
		\node [style=none] (112) at (1.825, -3.725) {};
		\node [style=none] (113) at (1.825, -2.725) {};
		\node [style=none] (114) at (1.825, -3.175) {$\rho^v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (51.center) to (50.center);
		\draw [in=270, out=90, looseness=1.25] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=-45, out=90] (81.center) to (80.center);
		\draw [in=270, out=90, looseness=0.50] (83.center) to (82.center);
		\draw (84.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (87.center);
		\draw [in=90, out=-90] (89.center) to (90.center);
		\draw [in=-90, out=180] (104.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw [in=0, out=-90] (103.center) to (104.center);
		\draw [in=-90, out=180] (112.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw [in=0, out=-90] (111.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_1_effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, -0.25) {$U$};
		\node [style=none] (27) at (0.75, -0.725) {};
		\node [style=none] (28) at (0.75, -1.75) {};
		\node [style=none] (34) at (0.75, 1.25) {};
		\node [style=none] (35) at (0.75, 0.275) {};
		\node [style=none] (36) at (-1, 0.25) {};
		\node [style=none] (37) at (-1, -0.75) {};
		\node [style=none] (38) at (1, 0.25) {};
		\node [style=none] (39) at (1, -0.75) {};
		\node [style=none] (41) at (-0.75, 0.25) {};
		\node [style=none] (42) at (-0.75, -0.75) {};
		\node [style=none] (43) at (-0.75, -1.75) {};
		\node [style=none] (44) at (-1, -1.5) {$A$};
		\node [style=none] (47) at (1.15, -1.5) {$X$};
		\node [style=none] (48) at (1.15, 1) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_1_effect2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, 0) {$U$};
		\node [style=none] (27) at (0.75, -0.475) {};
		\node [style=none] (35) at (0.75, 0.525) {};
		\node [style=none] (36) at (-1, 0.5) {};
		\node [style=none] (37) at (-1, -0.5) {};
		\node [style=none] (38) at (1, 0.5) {};
		\node [style=none] (39) at (1, -0.5) {};
		\node [style=none] (41) at (-0.75, 0.5) {};
		\node [style=none] (42) at (-0.75, -0.5) {};
		\node [style=none] (49) at (0.1, -1.225) {};
		\node [style=none] (50) at (1.4, -1.225) {};
		\node [style=none] (51) at (0.75, -2.225) {};
		\node [style=none] (52) at (0.75, -1.225) {};
		\node [style=none] (53) at (0.75, -1.725) {$\rho$};
		\node [style=none] (54) at (0.75, -1.175) {};
		\node [style=none] (55) at (0.75, -0.475) {};
		\node [style=none] (56) at (1.15, -0.7) {$X$};
		\node [style=none] (57) at (0.1, 1.275) {};
		\node [style=none] (58) at (1.4, 1.275) {};
		\node [style=none] (59) at (0.75, 2.275) {};
		\node [style=none] (60) at (0.75, 1.275) {};
		\node [style=none] (61) at (0.75, 1.775) {$\sigma$};
		\node [style=none] (62) at (0.75, 1.225) {};
		\node [style=none] (63) at (0.75, 0.525) {};
		\node [style=none] (64) at (1.15, 0.75) {$X'$};
		\node [style=none] (65) at (-0.75, -1.5) {};
		\node [style=none] (66) at (-1.1, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=-90, out=180] (51.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw [in=0, out=-90] (50.center) to (51.center);
		\draw [in=-270, out=-90] (55.center) to (54.center);
		\draw [in=90, out=-180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=90] (58.center) to (59.center);
		\draw [in=270, out=90] (63.center) to (62.center);
		\draw (42.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_1_effect_v.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, -0.25) {$V$};
		\node [style=none] (27) at (0.75, -0.725) {};
		\node [style=none] (28) at (0.75, -1.75) {};
		\node [style=none] (34) at (0.75, 1.25) {};
		\node [style=none] (35) at (0.75, 0.275) {};
		\node [style=none] (36) at (-1, 0.25) {};
		\node [style=none] (37) at (-1, -0.75) {};
		\node [style=none] (38) at (1, 0.25) {};
		\node [style=none] (39) at (1, -0.75) {};
		\node [style=none] (41) at (-0.75, 0.25) {};
		\node [style=none] (42) at (-0.75, -0.75) {};
		\node [style=none] (43) at (-0.75, -1.75) {};
		\node [style=none] (44) at (-1, -1.5) {$A$};
		\node [style=none] (47) at (1.15, -1.5) {$Y$};
		\node [style=none] (48) at (1.15, 1) {$Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_1_effect_v_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, -0.25) {$V$};
		\node [style=none] (27) at (0.75, -0.725) {};
		\node [style=none] (28) at (0.75, -1.75) {};
		\node [style=none] (34) at (0.75, 1.25) {};
		\node [style=none] (35) at (0.75, 0.275) {};
		\node [style=none] (36) at (-1, 0.25) {};
		\node [style=none] (37) at (-1, -0.75) {};
		\node [style=none] (38) at (1, 0.25) {};
		\node [style=none] (39) at (1, -0.75) {};
		\node [style=none] (41) at (-0.75, 0.25) {};
		\node [style=none] (42) at (-0.75, -0.75) {};
		\node [style=none] (43) at (-0.75, -1.75) {};
		\node [style=none] (44) at (-1, -1.5) {$B$};
		\node [style=none] (47) at (1.15, -1.5) {$Z$};
		\node [style=none] (48) at (1.15, 1) {$Z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_1_effectmbw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, -0.25) {$M$};
		\node [style=none] (27) at (0.75, -0.725) {};
		\node [style=none] (28) at (0.75, -1.75) {};
		\node [style=none] (34) at (0.75, 1.25) {};
		\node [style=none] (35) at (0.75, 0.275) {};
		\node [style=none] (36) at (-1, 0.25) {};
		\node [style=none] (37) at (-1, -0.75) {};
		\node [style=none] (38) at (1, 0.25) {};
		\node [style=none] (39) at (1, -0.75) {};
		\node [style=none] (41) at (-0.75, 0.25) {};
		\node [style=none] (42) at (-0.75, -0.75) {};
		\node [style=none] (43) at (-0.75, -1.75) {};
		\node [style=none] (44) at (-1, -1.5) {$B$};
		\node [style=none] (47) at (1.15, -1.5) {$W$};
		\node [style=none] (48) at (1.15, 1) {$W'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_1_effectvaz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, -0.25) {$V$};
		\node [style=none] (27) at (0.75, -0.725) {};
		\node [style=none] (28) at (0.75, -1.75) {};
		\node [style=none] (34) at (0.75, 1.25) {};
		\node [style=none] (35) at (0.75, 0.275) {};
		\node [style=none] (36) at (-1, 0.25) {};
		\node [style=none] (37) at (-1, -0.75) {};
		\node [style=none] (38) at (1, 0.25) {};
		\node [style=none] (39) at (1, -0.75) {};
		\node [style=none] (41) at (-0.75, 0.25) {};
		\node [style=none] (42) at (-0.75, -0.75) {};
		\node [style=none] (43) at (-0.75, -1.75) {};
		\node [style=none] (44) at (-1, -1.5) {$A$};
		\node [style=none] (47) at (1.15, -1.5) {$Z$};
		\node [style=none] (48) at (1.15, 1) {$Z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_1_effectvm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.55, -0.25) {$M$};
		\node [style=none] (27) at (2.25, -0.725) {};
		\node [style=none] (28) at (2.25, -1.75) {};
		\node [style=none] (34) at (2.25, 1.25) {};
		\node [style=none] (35) at (2.25, 0.275) {};
		\node [style=none] (36) at (0.5, 0.25) {};
		\node [style=none] (37) at (0.5, -0.75) {};
		\node [style=none] (38) at (2.5, 0.25) {};
		\node [style=none] (39) at (2.5, -0.75) {};
		\node [style=none] (41) at (0.75, 0.25) {};
		\node [style=none] (42) at (0.75, -0.75) {};
		\node [style=none] (43) at (-0.75, -1.75) {};
		\node [style=none] (44) at (-1, -1.5) {$B$};
		\node [style=none] (47) at (2.65, -1.5) {$W$};
		\node [style=none] (48) at (2.65, 1) {$W'$};
		\node [style=none] (49) at (-1.3, -0.25) {$V$};
		\node [style=none] (50) at (-0.6, -0.725) {};
		\node [style=none] (51) at (1.4, -1.75) {};
		\node [style=none] (52) at (1.4, 1.25) {};
		\node [style=none] (53) at (-0.6, 0.275) {};
		\node [style=none] (54) at (-2.35, 0.25) {};
		\node [style=none] (55) at (-2.35, -0.75) {};
		\node [style=none] (56) at (-0.35, 0.25) {};
		\node [style=none] (57) at (-0.35, -0.75) {};
		\node [style=none] (58) at (-2.1, 0.25) {};
		\node [style=none] (59) at (-2.1, -0.75) {};
		\node [style=none] (60) at (-2.1, -1.75) {};
		\node [style=none] (61) at (-2.35, -1.5) {$A$};
		\node [style=none] (62) at (1.8, -1.5) {$Z$};
		\node [style=none] (63) at (1.8, 1) {$Z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (59.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_1_effectwv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-0.7, -1.5) {$W$};
		\node [style=none] (27) at (0, -1.975) {};
		\node [style=none] (28) at (1.4, -3.25) {};
		\node [style=none] (34) at (1.15, 2.75) {};
		\node [style=none] (35) at (0, -0.975) {};
		\node [style=none] (36) at (-1.75, -1) {};
		\node [style=none] (37) at (-1.75, -2) {};
		\node [style=none] (38) at (0.25, -1) {};
		\node [style=none] (39) at (0.25, -2) {};
		\node [style=none] (40) at (-1.5, 0) {};
		\node [style=none] (41) at (-1.5, -1) {};
		\node [style=none] (42) at (-1.5, -2) {};
		\node [style=none] (43) at (-1.5, -3) {};
		\node [style=none] (46) at (-1.85, -0.25) {$B$};
		\node [style=none] (47) at (1.425, -3.825) {$Y$};
		\node [style=none] (48) at (1.15, 3.25) {$Y'$};
		\node [style=none] (58) at (-1.5, -3) {};
		\node [style=none] (61) at (-1.85, -3.25) {$A$};
		\node [style=none] (65) at (-0.7, 1.5) {$V$};
		\node [style=none] (66) at (0, 1.025) {};
		\node [style=none] (67) at (2.75, -3.25) {};
		\node [style=none] (68) at (2.25, 2.75) {};
		\node [style=none] (69) at (0, 2.025) {};
		\node [style=none] (70) at (-1.75, 2) {};
		\node [style=none] (71) at (-1.75, 1) {};
		\node [style=none] (72) at (0.25, 2) {};
		\node [style=none] (73) at (0.25, 1) {};
		\node [style=none] (74) at (-1.5, 2) {};
		\node [style=none] (75) at (-1.5, 1) {};
		\node [style=none] (76) at (-1.5, 0) {};
		\node [style=none] (78) at (2.75, -3.825) {$Z$};
		\node [style=none] (79) at (2.25, 3.25) {$Z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
		\draw [in=270, out=90] (67.center) to (66.center);
		\draw [in=270, out=90] (69.center) to (68.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw [in=90, out=-90] (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_1_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, -0.25) {$U$};
		\node [style=none] (27) at (0.75, -0.725) {};
		\node [style=none] (28) at (0.75, -1.75) {};
		\node [style=none] (34) at (0.75, 1.25) {};
		\node [style=none] (35) at (0.75, 0.275) {};
		\node [style=none] (36) at (-1, 0.25) {};
		\node [style=none] (37) at (-1, -0.75) {};
		\node [style=none] (38) at (1, 0.25) {};
		\node [style=none] (39) at (1, -0.75) {};
		\node [style=none] (40) at (-0.75, 1.25) {};
		\node [style=none] (41) at (-0.75, 0.25) {};
		\node [style=none] (42) at (-0.75, -0.75) {};
		\node [style=none] (46) at (-1.1, 1) {$A$};
		\node [style=none] (47) at (1.15, -1.5) {$X$};
		\node [style=none] (48) at (1.15, 1) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_1_state2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, 0) {$U$};
		\node [style=none] (27) at (0.75, -0.475) {};
		\node [style=none] (35) at (0.75, 0.525) {};
		\node [style=none] (36) at (-1, 0.5) {};
		\node [style=none] (37) at (-1, -0.5) {};
		\node [style=none] (38) at (1, 0.5) {};
		\node [style=none] (39) at (1, -0.5) {};
		\node [style=none] (40) at (-0.75, 1.5) {};
		\node [style=none] (41) at (-0.75, 0.5) {};
		\node [style=none] (42) at (-0.75, -0.5) {};
		\node [style=none] (46) at (-1.1, 1.25) {$A$};
		\node [style=none] (49) at (0.1, -1.225) {};
		\node [style=none] (50) at (1.4, -1.225) {};
		\node [style=none] (51) at (0.75, -2.225) {};
		\node [style=none] (52) at (0.75, -1.225) {};
		\node [style=none] (53) at (0.75, -1.725) {$\rho$};
		\node [style=none] (54) at (0.75, -1.175) {};
		\node [style=none] (55) at (0.75, -0.475) {};
		\node [style=none] (56) at (1.15, -0.7) {$X$};
		\node [style=none] (57) at (0.1, 1.275) {};
		\node [style=none] (58) at (1.4, 1.275) {};
		\node [style=none] (59) at (0.75, 2.275) {};
		\node [style=none] (60) at (0.75, 1.275) {};
		\node [style=none] (61) at (0.75, 1.775) {$\sigma$};
		\node [style=none] (62) at (0.75, 1.225) {};
		\node [style=none] (63) at (0.75, 0.525) {};
		\node [style=none] (64) at (1.15, 0.75) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=-90, out=180] (51.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw [in=0, out=-90] (50.center) to (51.center);
		\draw [in=-270, out=-90] (55.center) to (54.center);
		\draw [in=90, out=-180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=90] (58.center) to (59.center);
		\draw [in=270, out=90] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_1_staten.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, -0.25) {$N$};
		\node [style=none] (27) at (0.75, -0.725) {};
		\node [style=none] (28) at (0.75, -1.75) {};
		\node [style=none] (34) at (0.75, 1.25) {};
		\node [style=none] (35) at (0.75, 0.275) {};
		\node [style=none] (36) at (-1, 0.25) {};
		\node [style=none] (37) at (-1, -0.75) {};
		\node [style=none] (38) at (1, 0.25) {};
		\node [style=none] (39) at (1, -0.75) {};
		\node [style=none] (40) at (-0.75, 1.25) {};
		\node [style=none] (41) at (-0.75, 0.25) {};
		\node [style=none] (42) at (-0.75, -0.75) {};
		\node [style=none] (46) at (-1.1, 1) {$B$};
		\node [style=none] (47) at (1.15, -1.5) {$Y$};
		\node [style=none] (48) at (1.15, 1) {$Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_1_stateun.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.475, -0.25) {$N$};
		\node [style=none] (27) at (2.175, -0.725) {};
		\node [style=none] (28) at (2.175, -1.75) {};
		\node [style=none] (34) at (2.175, 1.25) {};
		\node [style=none] (35) at (2.175, 0.275) {};
		\node [style=none] (36) at (0.425, 0.25) {};
		\node [style=none] (37) at (0.425, -0.75) {};
		\node [style=none] (38) at (2.425, 0.25) {};
		\node [style=none] (39) at (2.425, -0.75) {};
		\node [style=none] (40) at (-1.075, 1.25) {};
		\node [style=none] (41) at (0.675, 0.25) {};
		\node [style=none] (42) at (0.675, -0.75) {};
		\node [style=none] (46) at (-1.425, 1) {$B$};
		\node [style=none] (47) at (2.575, -1.5) {$Y$};
		\node [style=none] (48) at (2.575, 1) {$Y'$};
		\node [style=none] (49) at (-1.275, -0.25) {$U$};
		\node [style=none] (50) at (-0.575, -0.725) {};
		\node [style=none] (51) at (1.425, -1.75) {};
		\node [style=none] (52) at (1.175, 1.25) {};
		\node [style=none] (53) at (-0.575, 0.275) {};
		\node [style=none] (54) at (-2.325, 0.25) {};
		\node [style=none] (55) at (-2.325, -0.75) {};
		\node [style=none] (56) at (-0.325, 0.25) {};
		\node [style=none] (57) at (-0.325, -0.75) {};
		\node [style=none] (58) at (-2.075, 1.25) {};
		\node [style=none] (59) at (-2.075, 0.25) {};
		\node [style=none] (60) at (-2.075, -0.75) {};
		\node [style=none] (61) at (-2.425, 1) {$A$};
		\node [style=none] (62) at (1.825, -1.5) {$X$};
		\node [style=none] (63) at (1.575, 1) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_1_statew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-0.45, 1.5) {$W$};
		\node [style=none] (27) at (0.25, 1.025) {};
		\node [style=none] (28) at (2.5, -2.75) {};
		\node [style=none] (34) at (2.5, 3) {};
		\node [style=none] (35) at (0.25, 2.025) {};
		\node [style=none] (36) at (-1.5, 2) {};
		\node [style=none] (37) at (-1.5, 1) {};
		\node [style=none] (38) at (0.5, 2) {};
		\node [style=none] (39) at (0.5, 1) {};
		\node [style=none] (40) at (-1.25, 3) {};
		\node [style=none] (41) at (-1.25, 2) {};
		\node [style=none] (42) at (-1.25, 1) {};
		\node [style=none] (43) at (-1.25, 0) {};
		\node [style=none] (46) at (-1.6, 2.75) {$B$};
		\node [style=none] (47) at (2.5, -3.325) {$Y$};
		\node [style=none] (48) at (2.5, 3.5) {$Y'$};
		\node [style=none] (49) at (-0.45, -1.5) {$U$};
		\node [style=none] (50) at (0.25, -1.975) {};
		\node [style=none] (51) at (1.75, -2.75) {};
		\node [style=none] (52) at (1.75, 3) {};
		\node [style=none] (53) at (0.25, -0.975) {};
		\node [style=none] (54) at (-1.5, -1) {};
		\node [style=none] (55) at (-1.5, -2) {};
		\node [style=none] (56) at (0.5, -1) {};
		\node [style=none] (57) at (0.5, -2) {};
		\node [style=none] (58) at (-1.25, 0) {};
		\node [style=none] (59) at (-1.25, -1) {};
		\node [style=none] (60) at (-1.25, -2) {};
		\node [style=none] (61) at (-1.6, -0.25) {$A$};
		\node [style=none] (62) at (1.775, -3.35) {$X$};
		\node [style=none] (63) at (1.775, 3.5) {$X'$};
		\node [style=none] (64) at (1.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_1_statewv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-0.7, 0) {$W$};
		\node [style=none] (27) at (0, -0.475) {};
		\node [style=none] (28) at (3.15, -4.25) {};
		\node [style=none] (34) at (2.9, 4.5) {};
		\node [style=none] (35) at (0, 0.525) {};
		\node [style=none] (36) at (-1.75, 0.5) {};
		\node [style=none] (37) at (-1.75, -0.5) {};
		\node [style=none] (38) at (0.25, 0.5) {};
		\node [style=none] (39) at (0.25, -0.5) {};
		\node [style=none] (40) at (-1.5, 1.5) {};
		\node [style=none] (41) at (-1.5, 0.5) {};
		\node [style=none] (42) at (-1.5, -0.5) {};
		\node [style=none] (43) at (-1.5, -1.5) {};
		\node [style=none] (46) at (-1.85, 1.25) {$B$};
		\node [style=none] (47) at (2.45, -3.575) {$Y$};
		\node [style=none] (48) at (2.9, 5) {$Y'$};
		\node [style=none] (49) at (-0.7, -3) {$U$};
		\node [style=none] (50) at (0, -3.475) {};
		\node [style=none] (51) at (1.5, -4.25) {};
		\node [style=none] (52) at (1.75, 4.5) {};
		\node [style=none] (53) at (0, -2.475) {};
		\node [style=none] (54) at (-1.75, -2.5) {};
		\node [style=none] (55) at (-1.75, -3.5) {};
		\node [style=none] (56) at (0.25, -2.5) {};
		\node [style=none] (57) at (0.25, -3.5) {};
		\node [style=none] (58) at (-1.5, -1.5) {};
		\node [style=none] (59) at (-1.5, -2.5) {};
		\node [style=none] (60) at (-1.5, -3.5) {};
		\node [style=none] (61) at (-1.85, -1.75) {$A$};
		\node [style=none] (63) at (1.75, 5) {$X'$};
		\node [style=none] (65) at (-0.7, 3) {$V$};
		\node [style=none] (66) at (0, 2.525) {};
		\node [style=none] (67) at (4.75, -4.25) {};
		\node [style=none] (68) at (4, 4.5) {};
		\node [style=none] (69) at (0, 3.525) {};
		\node [style=none] (70) at (-1.75, 3.5) {};
		\node [style=none] (71) at (-1.75, 2.5) {};
		\node [style=none] (72) at (0.25, 3.5) {};
		\node [style=none] (73) at (0.25, 2.5) {};
		\node [style=none] (74) at (-1.5, 3.5) {};
		\node [style=none] (75) at (-1.5, 2.5) {};
		\node [style=none] (76) at (-1.5, 1.5) {};
		\node [style=none] (78) at (4.275, -3.575) {$Z$};
		\node [style=none] (79) at (4, 5) {$Z'$};
		\node [style=none] (80) at (0.85, -4.25) {};
		\node [style=none] (81) at (2.15, -4.25) {};
		\node [style=none] (82) at (1.5, -5.25) {};
		\node [style=none] (83) at (1.5, -4.25) {};
		\node [style=none] (84) at (1.5, -4.75) {$\rho^u$};
		\node [style=none] (87) at (1.325, -3.55) {$X$};
		\node [style=none] (88) at (2.525, -4.225) {};
		\node [style=none] (89) at (3.825, -4.225) {};
		\node [style=none] (90) at (3.175, -5.225) {};
		\node [style=none] (91) at (3.175, -4.225) {};
		\node [style=none] (92) at (3.175, -4.725) {$\rho^w$};
		\node [style=none] (93) at (4.1, -4.225) {};
		\node [style=none] (94) at (5.4, -4.225) {};
		\node [style=none] (95) at (4.75, -5.225) {};
		\node [style=none] (96) at (4.75, -4.225) {};
		\node [style=none] (97) at (4.75, -4.725) {$\rho^v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=270, out=90] (67.center) to (66.center);
		\draw [in=270, out=90] (69.center) to (68.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw [in=90, out=-90] (75.center) to (76.center);
		\draw [in=-90, out=180] (82.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw [in=0, out=-90] (81.center) to (82.center);
		\draw [in=-90, out=180] (90.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw [in=0, out=-90] (89.center) to (90.center);
		\draw [in=-90, out=180] (95.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw [in=0, out=-90] (94.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_1_w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, -0.25) {$W$};
		\node [style=none] (27) at (0.75, -0.725) {};
		\node [style=none] (28) at (0.75, -1.75) {};
		\node [style=none] (34) at (0.75, 1.25) {};
		\node [style=none] (35) at (0.75, 0.275) {};
		\node [style=none] (36) at (-1, 0.25) {};
		\node [style=none] (37) at (-1, -0.75) {};
		\node [style=none] (38) at (1, 0.25) {};
		\node [style=none] (39) at (1, -0.75) {};
		\node [style=none] (40) at (-0.75, 1.25) {};
		\node [style=none] (41) at (-0.75, 0.25) {};
		\node [style=none] (42) at (-0.75, -0.75) {};
		\node [style=none] (43) at (-0.75, -1.75) {};
		\node [style=none] (44) at (-1, -1.5) {$A$};
		\node [style=none] (46) at (-1.1, 1) {$B$};
		\node [style=none] (47) at (1.15, -1.5) {$Y$};
		\node [style=none] (48) at (1.15, 1) {$Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-0.55, -0.225) {};
		\node [style=none] (58) at (0.75, -0.225) {};
		\node [style=none] (59) at (0.1, -1.225) {};
		\node [style=none] (60) at (0.1, -0.225) {};
		\node [style=none] (61) at (0.1, -0.725) {$\rho$};
		\node [style=none] (62) at (0.1, -0.175) {};
		\node [style=none] (63) at (0.1, 0.525) {};
		\node [style=none] (64) at (0.5, 0.3) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_2_m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-0.55, -0.225) {};
		\node [style=none] (58) at (0.75, -0.225) {};
		\node [style=none] (59) at (0.1, -1.225) {};
		\node [style=none] (60) at (0.1, -0.225) {};
		\node [style=none] (61) at (0.1, -0.725) {$\rho^m$};
		\node [style=none] (62) at (0.1, -0.175) {};
		\node [style=none] (63) at (0.1, 0.525) {};
		\node [style=none] (64) at (0.5, 0.3) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_2_n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-0.55, -0.225) {};
		\node [style=none] (58) at (0.75, -0.225) {};
		\node [style=none] (59) at (0.1, -1.225) {};
		\node [style=none] (60) at (0.1, -0.225) {};
		\node [style=none] (61) at (0.1, -0.725) {$\rho^n$};
		\node [style=none] (62) at (0.1, -0.175) {};
		\node [style=none] (63) at (0.1, 0.525) {};
		\node [style=none] (64) at (0.5, 0.3) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_2_u.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-0.55, -0.225) {};
		\node [style=none] (58) at (0.75, -0.225) {};
		\node [style=none] (59) at (0.1, -1.225) {};
		\node [style=none] (60) at (0.1, -0.225) {};
		\node [style=none] (61) at (0.1, -0.725) {$\rho^u$};
		\node [style=none] (62) at (0.1, -0.175) {};
		\node [style=none] (63) at (0.1, 0.525) {};
		\node [style=none] (64) at (0.5, 0.3) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_2_un.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (0.2, -0.225) {};
		\node [style=none] (58) at (1.5, -0.225) {};
		\node [style=none] (59) at (0.85, -1.225) {};
		\node [style=none] (60) at (0.85, -0.225) {};
		\node [style=none] (61) at (0.85, -0.725) {$\rho^n$};
		\node [style=none] (62) at (0.85, -0.175) {};
		\node [style=none] (63) at (0.85, 0.525) {};
		\node [style=none] (64) at (1.25, 0.3) {$Y$};
		\node [style=none] (65) at (-1.5, -0.225) {};
		\node [style=none] (66) at (-0.2, -0.225) {};
		\node [style=none] (67) at (-0.85, -1.225) {};
		\node [style=none] (68) at (-0.85, -0.225) {};
		\node [style=none] (69) at (-0.85, -0.725) {$\rho^u$};
		\node [style=none] (70) at (-0.85, -0.175) {};
		\node [style=none] (71) at (-0.85, 0.525) {};
		\node [style=none] (72) at (-0.45, 0.3) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
		\draw [in=-90, out=180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=-90] (66.center) to (67.center);
		\draw [in=-270, out=-90] (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_2_uv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (-1.475, -0.3) {};
		\node [style=none] (115) at (-0.175, -0.3) {};
		\node [style=none] (116) at (-0.825, -1.3) {};
		\node [style=none] (117) at (-0.825, -0.8) {$\rho^u$};
		\node [style=none] (118) at (0.175, -0.275) {};
		\node [style=none] (119) at (1.475, -0.275) {};
		\node [style=none] (120) at (0.825, -1.275) {};
		\node [style=none] (121) at (0.825, -0.725) {$\rho^v$};
		\node [style=none] (122) at (-0.3, 0.45) {$X$};
		\node [style=none] (123) at (-0.825, -0.3) {};
		\node [style=none] (124) at (1.35, 0.45) {$Z$};
		\node [style=none] (125) at (0.825, -0.275) {};
		\node [style=none] (126) at (-0.825, 0.45) {};
		\node [style=none] (127) at (0.825, 0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (116.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw [in=0, out=-90] (115.center) to (116.center);
		\draw [in=-90, out=180] (120.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw [in=0, out=-90] (119.center) to (120.center);
		\draw (126.center) to (123.center);
		\draw (127.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_2_v.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-0.55, -0.225) {};
		\node [style=none] (58) at (0.75, -0.225) {};
		\node [style=none] (59) at (0.1, -1.225) {};
		\node [style=none] (60) at (0.1, -0.225) {};
		\node [style=none] (61) at (0.1, -0.725) {$\rho^v$};
		\node [style=none] (62) at (0.1, -0.175) {};
		\node [style=none] (63) at (0.1, 0.525) {};
		\node [style=none] (64) at (0.5, 0.3) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_2_v_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-0.55, -0.225) {};
		\node [style=none] (58) at (0.75, -0.225) {};
		\node [style=none] (59) at (0.1, -1.225) {};
		\node [style=none] (60) at (0.1, -0.225) {};
		\node [style=none] (61) at (0.1, -0.675) {$\rho^v$};
		\node [style=none] (62) at (0.1, -0.175) {};
		\node [style=none] (63) at (0.1, 0.525) {};
		\node [style=none] (64) at (0.5, 0.3) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_2_vm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-1.425, -0.225) {};
		\node [style=none] (58) at (-0.125, -0.225) {};
		\node [style=none] (59) at (-0.775, -1.225) {};
		\node [style=none] (60) at (-0.775, -0.225) {};
		\node [style=none] (61) at (-0.775, -0.675) {$\rho^v$};
		\node [style=none] (62) at (-0.775, -0.175) {};
		\node [style=none] (63) at (-0.775, 0.525) {};
		\node [style=none] (64) at (-0.375, 0.3) {$Z$};
		\node [style=none] (65) at (0.125, -0.225) {};
		\node [style=none] (66) at (1.425, -0.225) {};
		\node [style=none] (67) at (0.775, -1.225) {};
		\node [style=none] (68) at (0.775, -0.225) {};
		\node [style=none] (69) at (0.775, -0.725) {$\rho^m$};
		\node [style=none] (70) at (0.775, -0.175) {};
		\node [style=none] (71) at (0.775, 0.525) {};
		\node [style=none] (72) at (1.175, 0.3) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
		\draw [in=-90, out=180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=-90] (66.center) to (67.center);
		\draw [in=-270, out=-90] (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_2_w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-0.55, -0.225) {};
		\node [style=none] (58) at (0.75, -0.225) {};
		\node [style=none] (59) at (0.1, -1.225) {};
		\node [style=none] (60) at (0.1, -0.225) {};
		\node [style=none] (61) at (0.1, -0.675) {$\rho^w$};
		\node [style=none] (62) at (0.1, -0.175) {};
		\node [style=none] (63) at (0.1, 0.525) {};
		\node [style=none] (64) at (0.5, 0.3) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_2uw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-1.55, -0.225) {};
		\node [style=none] (58) at (-0.25, -0.225) {};
		\node [style=none] (59) at (-0.9, -1.225) {};
		\node [style=none] (60) at (-0.9, -0.225) {};
		\node [style=none] (61) at (-0.9, -0.725) {$\rho^u$};
		\node [style=none] (62) at (-0.9, -0.175) {};
		\node [style=none] (63) at (-0.9, 0.525) {};
		\node [style=none] (64) at (-0.5, 0.3) {$X$};
		\node [style=none] (65) at (0.25, -0.225) {};
		\node [style=none] (66) at (1.55, -0.225) {};
		\node [style=none] (67) at (0.9, -1.225) {};
		\node [style=none] (68) at (0.9, -0.225) {};
		\node [style=none] (69) at (0.9, -0.675) {$\rho^w$};
		\node [style=none] (70) at (0.9, -0.175) {};
		\node [style=none] (71) at (0.9, 0.525) {};
		\node [style=none] (72) at (1.3, 0.3) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
		\draw [in=-90, out=180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=-90] (66.center) to (67.center);
		\draw [in=-270, out=-90] (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_2wv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (0.2, -0.225) {};
		\node [style=none] (58) at (1.5, -0.225) {};
		\node [style=none] (59) at (0.85, -1.225) {};
		\node [style=none] (60) at (0.85, -0.225) {};
		\node [style=none] (61) at (0.85, -0.675) {$\rho^v$};
		\node [style=none] (62) at (0.85, -0.175) {};
		\node [style=none] (63) at (0.85, 0.525) {};
		\node [style=none] (64) at (1.25, 0.3) {$Z$};
		\node [style=none] (65) at (-1.5, -0.225) {};
		\node [style=none] (66) at (-0.2, -0.225) {};
		\node [style=none] (67) at (-0.85, -1.225) {};
		\node [style=none] (68) at (-0.85, -0.225) {};
		\node [style=none] (69) at (-0.85, -0.675) {$\rho^w$};
		\node [style=none] (70) at (-0.85, -0.175) {};
		\node [style=none] (71) at (-0.85, 0.525) {};
		\node [style=none] (72) at (-0.45, 0.3) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
		\draw [in=-90, out=180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=-90] (66.center) to (67.center);
		\draw [in=-270, out=-90] (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.6, 0.025) {};
		\node [style=none] (1) at (0.7, 0.025) {};
		\node [style=none] (2) at (0.05, 1.025) {};
		\node [style=none] (3) at (0.05, 0.025) {};
		\node [style=none] (4) at (0.05, 0.525) {$\sigma$};
		\node [style=none] (5) at (0.05, -0.025) {};
		\node [style=none] (6) at (0.05, -0.725) {};
		\node [style=none] (7) at (0.45, -0.5) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [in=0, out=90] (1.center) to (2.center);
		\draw [in=270, out=90] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_3_m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.6, 0.025) {};
		\node [style=none] (1) at (0.7, 0.025) {};
		\node [style=none] (2) at (0.05, 1.025) {};
		\node [style=none] (3) at (0.05, 0.025) {};
		\node [style=none] (4) at (0.05, 0.525) {$\sigma^m$};
		\node [style=none] (5) at (0.05, -0.025) {};
		\node [style=none] (6) at (0.05, -0.725) {};
		\node [style=none] (7) at (0.45, -0.5) {$W'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [in=0, out=90] (1.center) to (2.center);
		\draw [in=270, out=90] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_3_n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.6, 0.025) {};
		\node [style=none] (1) at (0.7, 0.025) {};
		\node [style=none] (2) at (0.05, 1.025) {};
		\node [style=none] (3) at (0.05, 0.025) {};
		\node [style=none] (4) at (0.05, 0.525) {$\sigma^n$};
		\node [style=none] (5) at (0.05, -0.025) {};
		\node [style=none] (6) at (0.05, -0.725) {};
		\node [style=none] (7) at (0.45, -0.5) {$Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [in=0, out=90] (1.center) to (2.center);
		\draw [in=270, out=90] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_3_nm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (0.15, 0.025) {};
		\node [style=none] (66) at (1.45, 0.025) {};
		\node [style=none] (67) at (0.8, 1.025) {};
		\node [style=none] (68) at (0.8, 0.025) {};
		\node [style=none] (69) at (0.8, 0.525) {$\sigma^m$};
		\node [style=none] (70) at (0.8, -0.025) {};
		\node [style=none] (71) at (0.8, -0.725) {};
		\node [style=none] (72) at (1.2, -0.5) {$W'$};
		\node [style=none] (73) at (-1.45, 0.025) {};
		\node [style=none] (74) at (-0.15, 0.025) {};
		\node [style=none] (75) at (-0.8, 1.025) {};
		\node [style=none] (76) at (-0.8, 0.025) {};
		\node [style=none] (77) at (-0.8, 0.525) {$\sigma^n$};
		\node [style=none] (78) at (-0.8, -0.025) {};
		\node [style=none] (79) at (-0.8, -0.725) {};
		\node [style=none] (80) at (-0.4, -0.5) {$Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=90] (66.center) to (67.center);
		\draw [in=270, out=90] (71.center) to (70.center);
		\draw [in=90, out=-180] (75.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw [in=0, out=90] (74.center) to (75.center);
		\draw [in=270, out=90] (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_3_u.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.6, 0.025) {};
		\node [style=none] (1) at (0.7, 0.025) {};
		\node [style=none] (2) at (0.05, 1.025) {};
		\node [style=none] (3) at (0.05, 0.025) {};
		\node [style=none] (4) at (0.05, 0.525) {$\sigma^u$};
		\node [style=none] (5) at (0.05, -0.025) {};
		\node [style=none] (6) at (0.05, -0.725) {};
		\node [style=none] (7) at (0.45, -0.5) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [in=0, out=90] (1.center) to (2.center);
		\draw [in=270, out=90] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_3_un.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2, 0.025) {};
		\node [style=none] (1) at (1.5, 0.025) {};
		\node [style=none] (2) at (0.85, 1.025) {};
		\node [style=none] (3) at (0.85, 0.025) {};
		\node [style=none] (4) at (0.85, 0.525) {$\sigma^n$};
		\node [style=none] (5) at (0.85, -0.025) {};
		\node [style=none] (6) at (0.85, -0.725) {};
		\node [style=none] (7) at (1.25, -0.5) {$Y'$};
		\node [style=none] (8) at (-1.5, 0.025) {};
		\node [style=none] (9) at (-0.2, 0.025) {};
		\node [style=none] (10) at (-0.85, 1.025) {};
		\node [style=none] (11) at (-0.85, 0.025) {};
		\node [style=none] (12) at (-0.85, 0.525) {$\sigma^u$};
		\node [style=none] (13) at (-0.85, -0.025) {};
		\node [style=none] (14) at (-0.85, -0.725) {};
		\node [style=none] (15) at (-0.45, -0.5) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [in=0, out=90] (1.center) to (2.center);
		\draw [in=270, out=90] (6.center) to (5.center);
		\draw [in=90, out=-180] (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw [in=0, out=90] (9.center) to (10.center);
		\draw [in=270, out=90] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_3_unvm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (0.15, 0.025) {};
		\node [style=none] (58) at (1.45, 0.025) {};
		\node [style=none] (59) at (0.8, 1.025) {};
		\node [style=none] (60) at (0.8, 0.025) {};
		\node [style=none] (61) at (0.8, 0.475) {$\sigma^v$};
		\node [style=none] (62) at (0.8, -0.025) {};
		\node [style=none] (63) at (0.8, -0.725) {};
		\node [style=none] (64) at (1.2, -0.5) {$Z'$};
		\node [style=none] (65) at (1.7, 0.025) {};
		\node [style=none] (66) at (3, 0.025) {};
		\node [style=none] (67) at (2.35, 1.025) {};
		\node [style=none] (68) at (2.35, 0.025) {};
		\node [style=none] (69) at (2.35, 0.525) {$\sigma^m$};
		\node [style=none] (70) at (2.35, -0.025) {};
		\node [style=none] (71) at (2.35, -0.725) {};
		\node [style=none] (72) at (2.75, -0.5) {$W'$};
		\node [style=none] (73) at (-1.45, 0.025) {};
		\node [style=none] (74) at (-0.15, 0.025) {};
		\node [style=none] (75) at (-0.8, 1.025) {};
		\node [style=none] (76) at (-0.8, 0.025) {};
		\node [style=none] (77) at (-0.8, 0.525) {$\sigma^n$};
		\node [style=none] (78) at (-0.8, -0.025) {};
		\node [style=none] (79) at (-0.8, -0.725) {};
		\node [style=none] (80) at (-0.4, -0.5) {$Y'$};
		\node [style=none] (81) at (-3.15, 0.025) {};
		\node [style=none] (82) at (-1.85, 0.025) {};
		\node [style=none] (83) at (-2.5, 1.025) {};
		\node [style=none] (84) at (-2.5, 0.025) {};
		\node [style=none] (85) at (-2.5, 0.525) {$\sigma^u$};
		\node [style=none] (86) at (-2.5, -0.025) {};
		\node [style=none] (87) at (-2.5, -0.725) {};
		\node [style=none] (88) at (-2.1, -0.5) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=90] (58.center) to (59.center);
		\draw [in=270, out=90] (63.center) to (62.center);
		\draw [in=90, out=-180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=90] (66.center) to (67.center);
		\draw [in=270, out=90] (71.center) to (70.center);
		\draw [in=90, out=-180] (75.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw [in=0, out=90] (74.center) to (75.center);
		\draw [in=270, out=90] (79.center) to (78.center);
		\draw [in=90, out=-180] (83.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw [in=0, out=90] (82.center) to (83.center);
		\draw [in=270, out=90] (87.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_3_unvm_split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-1.525, 0.025) {};
		\node [style=none] (58) at (-0.225, 0.025) {};
		\node [style=none] (59) at (-0.875, 1.025) {};
		\node [style=none] (60) at (-0.875, 0.025) {};
		\node [style=none] (61) at (-0.875, 0.475) {$\sigma^v$};
		\node [style=none] (62) at (-0.875, -0.025) {};
		\node [style=none] (63) at (-0.875, -0.725) {};
		\node [style=none] (64) at (-0.475, -0.5) {$Z'$};
		\node [style=none] (65) at (1.7, 0.025) {};
		\node [style=none] (66) at (3, 0.025) {};
		\node [style=none] (67) at (2.35, 1.025) {};
		\node [style=none] (68) at (2.35, 0.025) {};
		\node [style=none] (69) at (2.35, 0.525) {$\sigma^m$};
		\node [style=none] (70) at (2.35, -0.025) {};
		\node [style=none] (71) at (2.35, -0.725) {};
		\node [style=none] (72) at (2.75, -0.5) {$W'$};
		\node [style=none] (73) at (0.1, 0.025) {};
		\node [style=none] (74) at (1.4, 0.025) {};
		\node [style=none] (75) at (0.75, 1.025) {};
		\node [style=none] (76) at (0.75, 0.025) {};
		\node [style=none] (77) at (0.75, 0.525) {$\sigma^n$};
		\node [style=none] (78) at (0.75, -0.025) {};
		\node [style=none] (79) at (0.75, -0.725) {};
		\node [style=none] (80) at (1.15, -0.5) {$Y'$};
		\node [style=none] (81) at (-3.15, 0.025) {};
		\node [style=none] (82) at (-1.85, 0.025) {};
		\node [style=none] (83) at (-2.5, 1.025) {};
		\node [style=none] (84) at (-2.5, 0.025) {};
		\node [style=none] (85) at (-2.5, 0.525) {$\sigma^u$};
		\node [style=none] (86) at (-2.5, -0.025) {};
		\node [style=none] (87) at (-2.5, -0.725) {};
		\node [style=none] (88) at (-2.1, -0.5) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=90] (58.center) to (59.center);
		\draw [in=270, out=90] (63.center) to (62.center);
		\draw [in=90, out=-180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=90] (66.center) to (67.center);
		\draw [in=270, out=90] (71.center) to (70.center);
		\draw [in=90, out=-180] (75.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw [in=0, out=90] (74.center) to (75.center);
		\draw [in=270, out=90] (79.center) to (78.center);
		\draw [in=90, out=-180] (83.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw [in=0, out=90] (82.center) to (83.center);
		\draw [in=270, out=90] (87.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_3_uv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (0.15, 0.025) {};
		\node [style=none] (58) at (1.45, 0.025) {};
		\node [style=none] (59) at (0.8, 1.025) {};
		\node [style=none] (60) at (0.8, 0.025) {};
		\node [style=none] (61) at (0.8, 0.475) {$\sigma^v$};
		\node [style=none] (62) at (0.8, -0.025) {};
		\node [style=none] (63) at (0.8, -0.725) {};
		\node [style=none] (64) at (1.2, -0.5) {$Z'$};
		\node [style=none] (81) at (-1.475, 0.025) {};
		\node [style=none] (82) at (-0.175, 0.025) {};
		\node [style=none] (83) at (-0.825, 1.025) {};
		\node [style=none] (84) at (-0.825, 0.025) {};
		\node [style=none] (85) at (-0.825, 0.525) {$\sigma^u$};
		\node [style=none] (86) at (-0.825, -0.025) {};
		\node [style=none] (87) at (-0.825, -0.725) {};
		\node [style=none] (88) at (-0.425, -0.5) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=90] (58.center) to (59.center);
		\draw [in=270, out=90] (63.center) to (62.center);
		\draw [in=90, out=-180] (83.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw [in=0, out=90] (82.center) to (83.center);
		\draw [in=270, out=90] (87.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_3_v.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.6, 0.025) {};
		\node [style=none] (1) at (0.7, 0.025) {};
		\node [style=none] (2) at (0.05, 1.025) {};
		\node [style=none] (3) at (0.05, 0.025) {};
		\node [style=none] (4) at (0.05, 0.525) {$\sigma^v$};
		\node [style=none] (5) at (0.05, -0.025) {};
		\node [style=none] (6) at (0.05, -0.725) {};
		\node [style=none] (7) at (0.45, -0.5) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [in=0, out=90] (1.center) to (2.center);
		\draw [in=270, out=90] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_3_v_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.6, 0.025) {};
		\node [style=none] (1) at (0.7, 0.025) {};
		\node [style=none] (2) at (0.05, 1.025) {};
		\node [style=none] (3) at (0.05, 0.025) {};
		\node [style=none] (4) at (0.05, 0.475) {$\sigma^v$};
		\node [style=none] (5) at (0.05, -0.025) {};
		\node [style=none] (6) at (0.05, -0.725) {};
		\node [style=none] (7) at (0.45, -0.5) {$Z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [in=0, out=90] (1.center) to (2.center);
		\draw [in=270, out=90] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_3_vm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-1.425, 0.025) {};
		\node [style=none] (58) at (-0.125, 0.025) {};
		\node [style=none] (59) at (-0.775, 1.025) {};
		\node [style=none] (60) at (-0.775, 0.025) {};
		\node [style=none] (61) at (-0.775, 0.475) {$\sigma^v$};
		\node [style=none] (62) at (-0.775, -0.025) {};
		\node [style=none] (63) at (-0.775, -0.725) {};
		\node [style=none] (64) at (-0.375, -0.5) {$Z'$};
		\node [style=none] (65) at (0.125, 0.025) {};
		\node [style=none] (66) at (1.425, 0.025) {};
		\node [style=none] (67) at (0.775, 1.025) {};
		\node [style=none] (68) at (0.775, 0.025) {};
		\node [style=none] (69) at (0.775, 0.525) {$\sigma^m$};
		\node [style=none] (70) at (0.775, -0.025) {};
		\node [style=none] (71) at (0.775, -0.725) {};
		\node [style=none] (72) at (1.175, -0.5) {$W'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=90] (58.center) to (59.center);
		\draw [in=270, out=90] (63.center) to (62.center);
		\draw [in=90, out=-180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=90] (66.center) to (67.center);
		\draw [in=270, out=90] (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_3_w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.6, 0.025) {};
		\node [style=none] (1) at (0.7, 0.025) {};
		\node [style=none] (2) at (0.05, 1.025) {};
		\node [style=none] (3) at (0.05, 0.025) {};
		\node [style=none] (4) at (0.05, 0.475) {$\sigma^w$};
		\node [style=none] (5) at (0.05, -0.025) {};
		\node [style=none] (6) at (0.05, -0.725) {};
		\node [style=none] (7) at (0.45, -0.5) {$Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [in=0, out=90] (1.center) to (2.center);
		\draw [in=270, out=90] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_3uw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-1.55, 0.025) {};
		\node [style=none] (58) at (-0.25, 0.025) {};
		\node [style=none] (59) at (-0.9, 1.025) {};
		\node [style=none] (60) at (-0.9, 0.025) {};
		\node [style=none] (61) at (-0.9, 0.525) {$\sigma^u$};
		\node [style=none] (62) at (-0.9, -0.025) {};
		\node [style=none] (63) at (-0.9, -0.725) {};
		\node [style=none] (64) at (-0.5, -0.5) {$X'$};
		\node [style=none] (65) at (0.25, 0.025) {};
		\node [style=none] (66) at (1.55, 0.025) {};
		\node [style=none] (67) at (0.9, 1.025) {};
		\node [style=none] (68) at (0.9, 0.025) {};
		\node [style=none] (69) at (0.9, 0.475) {$\sigma^w$};
		\node [style=none] (70) at (0.9, -0.025) {};
		\node [style=none] (71) at (0.9, -0.725) {};
		\node [style=none] (72) at (1.3, -0.5) {$Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=90] (58.center) to (59.center);
		\draw [in=270, out=90] (63.center) to (62.center);
		\draw [in=90, out=-180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=90] (66.center) to (67.center);
		\draw [in=270, out=90] (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_3uwv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-2.45, 0.025) {};
		\node [style=none] (58) at (-1.15, 0.025) {};
		\node [style=none] (59) at (-1.8, 1.025) {};
		\node [style=none] (60) at (-1.8, 0.025) {};
		\node [style=none] (61) at (-1.8, 0.525) {$\sigma^u$};
		\node [style=none] (62) at (-1.8, -0.025) {};
		\node [style=none] (63) at (-1.8, -0.725) {};
		\node [style=none] (64) at (-1.4, -0.5) {$X'$};
		\node [style=none] (65) at (-0.65, 0.025) {};
		\node [style=none] (66) at (0.65, 0.025) {};
		\node [style=none] (67) at (0, 1.025) {};
		\node [style=none] (68) at (0, 0.025) {};
		\node [style=none] (69) at (0, 0.475) {$\sigma^w$};
		\node [style=none] (70) at (0, -0.025) {};
		\node [style=none] (71) at (0, -0.725) {};
		\node [style=none] (72) at (0.4, -0.5) {$Y'$};
		\node [style=none] (73) at (1.15, 0.025) {};
		\node [style=none] (74) at (2.45, 0.025) {};
		\node [style=none] (75) at (1.8, 1.025) {};
		\node [style=none] (76) at (1.8, 0.025) {};
		\node [style=none] (77) at (1.8, 0.475) {$\sigma^v$};
		\node [style=none] (78) at (1.8, -0.025) {};
		\node [style=none] (79) at (1.8, -0.725) {};
		\node [style=none] (80) at (2.2, -0.5) {$Z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=90] (58.center) to (59.center);
		\draw [in=270, out=90] (63.center) to (62.center);
		\draw [in=90, out=-180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=90] (66.center) to (67.center);
		\draw [in=270, out=90] (71.center) to (70.center);
		\draw [in=90, out=-180] (75.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw [in=0, out=90] (74.center) to (75.center);
		\draw [in=270, out=90] (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_3wv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.6, 0.025) {};
		\node [style=none] (1) at (-0.3, 0.025) {};
		\node [style=none] (2) at (-0.95, 1.025) {};
		\node [style=none] (3) at (-0.95, 0.025) {};
		\node [style=none] (4) at (-0.95, 0.475) {$\sigma^w$};
		\node [style=none] (5) at (-0.95, -0.025) {};
		\node [style=none] (6) at (-0.95, -0.725) {};
		\node [style=none] (7) at (-0.55, -0.5) {$Y'$};
		\node [style=none] (8) at (0.2, 0.025) {};
		\node [style=none] (9) at (1.5, 0.025) {};
		\node [style=none] (10) at (0.85, 1.025) {};
		\node [style=none] (11) at (0.85, 0.025) {};
		\node [style=none] (12) at (0.85, 0.475) {$\sigma^v$};
		\node [style=none] (13) at (0.85, -0.025) {};
		\node [style=none] (14) at (0.85, -0.725) {};
		\node [style=none] (15) at (1.25, -0.5) {$Z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw [in=0, out=90] (1.center) to (2.center);
		\draw [in=270, out=90] (6.center) to (5.center);
		\draw [in=90, out=-180] (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw [in=0, out=90] (9.center) to (10.center);
		\draw [in=270, out=90] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_U1sigma1rho1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, 0) {$U_1$};
		\node [style=none] (27) at (0.75, -0.475) {};
		\node [style=none] (35) at (0.75, 0.525) {};
		\node [style=none] (36) at (-1, 0.5) {};
		\node [style=none] (37) at (-1, -0.5) {};
		\node [style=none] (38) at (1, 0.5) {};
		\node [style=none] (39) at (1, -0.5) {};
		\node [style=none] (40) at (-0.75, 1.5) {};
		\node [style=none] (41) at (-0.75, 0.5) {};
		\node [style=none] (42) at (-0.75, -0.5) {};
		\node [style=none] (43) at (-0.75, -1.5) {};
		\node [style=none] (44) at (-1, -1.25) {$A$};
		\node [style=none] (46) at (-1.1, 1.25) {$B$};
		\node [style=none] (49) at (0.1, 1.275) {};
		\node [style=none] (50) at (1.4, 1.275) {};
		\node [style=none] (51) at (0.75, 2.275) {};
		\node [style=none] (52) at (0.75, 1.275) {};
		\node [style=none] (53) at (0.75, 1.775) {$\sigma_1$};
		\node [style=none] (54) at (0.75, 1.225) {};
		\node [style=none] (55) at (0.75, 0.525) {};
		\node [style=none] (56) at (1.225, 0.75) {$X'$};
		\node [style=none] (57) at (0.1, -1.225) {};
		\node [style=none] (58) at (1.4, -1.225) {};
		\node [style=none] (59) at (0.75, -2.225) {};
		\node [style=none] (60) at (0.75, -1.225) {};
		\node [style=none] (61) at (0.75, -1.725) {$\rho_1$};
		\node [style=none] (62) at (0.75, -1.175) {};
		\node [style=none] (63) at (0.75, -0.475) {};
		\node [style=none] (64) at (1.25, -0.7) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
		\draw [in=90, out=-180] (51.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw [in=0, out=90] (50.center) to (51.center);
		\draw [in=270, out=90] (55.center) to (54.center);
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_U2sigma2rho2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, 0) {$U_2$};
		\node [style=none] (27) at (0.75, -0.475) {};
		\node [style=none] (35) at (0.75, 0.525) {};
		\node [style=none] (36) at (-1, 0.5) {};
		\node [style=none] (37) at (-1, -0.5) {};
		\node [style=none] (38) at (1, 0.5) {};
		\node [style=none] (39) at (1, -0.5) {};
		\node [style=none] (40) at (-0.75, 1.5) {};
		\node [style=none] (41) at (-0.75, 0.5) {};
		\node [style=none] (42) at (-0.75, -0.5) {};
		\node [style=none] (43) at (-0.75, -1.5) {};
		\node [style=none] (44) at (-1, -1.25) {$A$};
		\node [style=none] (46) at (-1.1, 1.25) {$B$};
		\node [style=none] (49) at (0.1, 1.275) {};
		\node [style=none] (50) at (1.4, 1.275) {};
		\node [style=none] (51) at (0.75, 2.275) {};
		\node [style=none] (52) at (0.75, 1.275) {};
		\node [style=none] (53) at (0.75, 1.775) {$\sigma_2$};
		\node [style=none] (54) at (0.75, 1.225) {};
		\node [style=none] (55) at (0.75, 0.525) {};
		\node [style=none] (56) at (1.225, 0.75) {$X'$};
		\node [style=none] (57) at (0.1, -1.225) {};
		\node [style=none] (58) at (1.4, -1.225) {};
		\node [style=none] (59) at (0.75, -2.225) {};
		\node [style=none] (60) at (0.75, -1.225) {};
		\node [style=none] (61) at (0.75, -1.725) {$\rho_2$};
		\node [style=none] (62) at (0.75, -1.175) {};
		\node [style=none] (63) at (0.75, -0.475) {};
		\node [style=none] (64) at (1.25, -0.7) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
		\draw [in=90, out=-180] (51.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw [in=0, out=90] (50.center) to (51.center);
		\draw [in=270, out=90] (55.center) to (54.center);
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_UVparcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.675, 0) {$V$};
		\node [style=none] (27) at (2.375, -0.475) {};
		\node [style=none] (35) at (2.375, 0.525) {};
		\node [style=none] (36) at (0.625, 0.5) {};
		\node [style=none] (37) at (0.625, -0.5) {};
		\node [style=none] (38) at (2.625, 0.5) {};
		\node [style=none] (39) at (2.625, -0.5) {};
		\node [style=none] (40) at (-1.125, 2) {};
		\node [style=none] (41) at (0.875, 0.5) {};
		\node [style=none] (42) at (0.875, -0.5) {};
		\node [style=none] (43) at (-1.125, -2) {};
		\node [style=none] (44) at (-1.375, -2.25) {$C$};
		\node [style=none] (46) at (-1.475, 1.5) {$D$};
		\node [style=none] (54) at (2.375, 2.475) {};
		\node [style=none] (55) at (2.375, 0.525) {};
		\node [style=none] (56) at (2.85, 1.875) {$Z'$};
		\node [style=none] (60) at (2.375, -2.475) {};
		\node [style=none] (63) at (2.375, -0.475) {};
		\node [style=none] (64) at (2.875, -1.95) {$Z$};
		\node [style=none] (65) at (-1.475, 0) {$U$};
		\node [style=none] (66) at (-0.775, -0.475) {};
		\node [style=none] (67) at (0.725, -2.5) {};
		\node [style=none] (68) at (0.725, 2.5) {};
		\node [style=none] (69) at (-0.775, 0.525) {};
		\node [style=none] (70) at (-2.525, 0.5) {};
		\node [style=none] (71) at (-2.525, -0.5) {};
		\node [style=none] (72) at (-0.525, 0.5) {};
		\node [style=none] (73) at (-0.525, -0.5) {};
		\node [style=none] (74) at (-2.275, 2) {};
		\node [style=none] (75) at (-2.275, 0.5) {};
		\node [style=none] (76) at (-2.275, -0.5) {};
		\node [style=none] (77) at (-2.275, -2) {};
		\node [style=none] (78) at (-2.625, 1.5) {$B$};
		\node [style=none] (79) at (0.925, -1.75) {$X$};
		\node [style=none] (80) at (0.875, 1.75) {$X'$};
		\node [style=none] (81) at (-2.625, -2.25) {$A$};
		\node [style=none] (82) at (0.075, 2.525) {};
		\node [style=none] (83) at (1.375, 2.525) {};
		\node [style=none] (84) at (0.725, 3.525) {};
		\node [style=none] (85) at (0.725, 2.525) {};
		\node [style=none] (86) at (0.725, 3.025) {$\sigma^u$};
		\node [style=none] (87) at (0.725, 2.475) {};
		\node [style=none] (90) at (1.725, 2.5) {};
		\node [style=none] (91) at (3.025, 2.5) {};
		\node [style=none] (92) at (2.375, 3.5) {};
		\node [style=none] (93) at (2.375, 2.5) {};
		\node [style=none] (94) at (2.375, 3) {$\sigma^v$};
		\node [style=none] (95) at (2.375, 2.45) {};
		\node [style=none] (98) at (0.075, -2.5) {};
		\node [style=none] (99) at (1.375, -2.5) {};
		\node [style=none] (100) at (0.725, -3.5) {};
		\node [style=none] (101) at (0.725, -2.5) {};
		\node [style=none] (102) at (0.725, -2.975) {$\rho^u$};
		\node [style=none] (103) at (0.725, -2.45) {};
		\node [style=none] (106) at (1.725, -2.475) {};
		\node [style=none] (107) at (3.025, -2.475) {};
		\node [style=none] (108) at (2.375, -3.475) {};
		\node [style=none] (109) at (2.375, -2.475) {};
		\node [style=none] (110) at (2.375, -2.95) {$\rho^v$};
		\node [style=none] (111) at (2.375, -2.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
		\draw [in=270, out=90] (55.center) to (54.center);
		\draw (63.center) to (60.center);
		\draw [in=270, out=90] (67.center) to (66.center);
		\draw [in=270, out=90] (69.center) to (68.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw [in=90, out=-90] (74.center) to (75.center);
		\draw [in=90, out=-90] (76.center) to (77.center);
		\draw [in=90, out=-180] (84.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw [in=0, out=90] (83.center) to (84.center);
		\draw [in=90, out=-180] (92.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw [in=0, out=90] (91.center) to (92.center);
		\draw [in=-90, out=180] (100.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw [in=0, out=-90] (99.center) to (100.center);
		\draw [in=-90, out=180] (108.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw [in=0, out=-90] (107.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_Usigmarho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, 0) {$U$};
		\node [style=none] (27) at (0.75, -0.475) {};
		\node [style=none] (35) at (0.75, 0.525) {};
		\node [style=none] (36) at (-1, 0.5) {};
		\node [style=none] (37) at (-1, -0.5) {};
		\node [style=none] (38) at (1, 0.5) {};
		\node [style=none] (39) at (1, -0.5) {};
		\node [style=none] (40) at (-0.75, 1.5) {};
		\node [style=none] (41) at (-0.75, 0.5) {};
		\node [style=none] (42) at (-0.75, -0.5) {};
		\node [style=none] (43) at (-0.75, -1.5) {};
		\node [style=none] (44) at (-1, -1.25) {$A$};
		\node [style=none] (46) at (-1.1, 1.25) {$B$};
		\node [style=none] (49) at (0.1, 1.275) {};
		\node [style=none] (50) at (1.4, 1.275) {};
		\node [style=none] (51) at (0.75, 2.275) {};
		\node [style=none] (52) at (0.75, 1.275) {};
		\node [style=none] (53) at (0.75, 1.775) {$\sigma$};
		\node [style=none] (54) at (0.75, 1.225) {};
		\node [style=none] (55) at (0.75, 0.525) {};
		\node [style=none] (56) at (1.225, 0.75) {$X'$};
		\node [style=none] (57) at (0.1, -1.225) {};
		\node [style=none] (58) at (1.4, -1.225) {};
		\node [style=none] (59) at (0.75, -2.225) {};
		\node [style=none] (60) at (0.75, -1.225) {};
		\node [style=none] (61) at (0.75, -1.725) {$\rho$};
		\node [style=none] (62) at (0.75, -1.175) {};
		\node [style=none] (63) at (0.75, -0.475) {};
		\node [style=none] (64) at (1.25, -0.7) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
		\draw [in=90, out=-180] (51.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw [in=0, out=90] (50.center) to (51.center);
		\draw [in=270, out=90] (55.center) to (54.center);
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_Usigmarhou.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, 0) {$U$};
		\node [style=none] (27) at (0.75, -0.475) {};
		\node [style=none] (35) at (0.75, 0.525) {};
		\node [style=none] (36) at (-1, 0.5) {};
		\node [style=none] (37) at (-1, -0.5) {};
		\node [style=none] (38) at (1, 0.5) {};
		\node [style=none] (39) at (1, -0.5) {};
		\node [style=none] (40) at (-0.75, 1.5) {};
		\node [style=none] (41) at (-0.75, 0.5) {};
		\node [style=none] (42) at (-0.75, -0.5) {};
		\node [style=none] (43) at (-0.75, -1.5) {};
		\node [style=none] (44) at (-1, -1.25) {$A$};
		\node [style=none] (46) at (-1.1, 1.25) {$B$};
		\node [style=none] (49) at (0.1, 1.275) {};
		\node [style=none] (50) at (1.4, 1.275) {};
		\node [style=none] (51) at (0.75, 2.275) {};
		\node [style=none] (52) at (0.75, 1.275) {};
		\node [style=none] (53) at (0.75, 1.775) {$\sigma^u$};
		\node [style=none] (54) at (0.75, 1.225) {};
		\node [style=none] (55) at (0.75, 0.525) {};
		\node [style=none] (56) at (1.225, 0.75) {$X'$};
		\node [style=none] (57) at (0.1, -1.225) {};
		\node [style=none] (58) at (1.4, -1.225) {};
		\node [style=none] (59) at (0.75, -2.225) {};
		\node [style=none] (60) at (0.75, -1.225) {};
		\node [style=none] (61) at (0.75, -1.725) {$\rho^u$};
		\node [style=none] (62) at (0.75, -1.175) {};
		\node [style=none] (63) at (0.75, -0.475) {};
		\node [style=none] (64) at (1.25, -0.7) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
		\draw [in=90, out=-180] (51.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw [in=0, out=90] (50.center) to (51.center);
		\draw [in=270, out=90] (55.center) to (54.center);
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_Vbetaalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, 0) {$V$};
		\node [style=none] (27) at (0.75, -0.475) {};
		\node [style=none] (35) at (0.75, 0.525) {};
		\node [style=none] (36) at (-1, 0.5) {};
		\node [style=none] (37) at (-1, -0.5) {};
		\node [style=none] (38) at (1, 0.5) {};
		\node [style=none] (39) at (1, -0.5) {};
		\node [style=none] (40) at (-0.75, 1.5) {};
		\node [style=none] (41) at (-0.75, 0.5) {};
		\node [style=none] (42) at (-0.75, -0.5) {};
		\node [style=none] (43) at (-0.75, -1.5) {};
		\node [style=none] (44) at (-1, -1.25) {$B$};
		\node [style=none] (46) at (-1.1, 1.25) {$C$};
		\node [style=none] (49) at (0.1, 1.275) {};
		\node [style=none] (50) at (1.4, 1.275) {};
		\node [style=none] (51) at (0.75, 2.275) {};
		\node [style=none] (52) at (0.75, 1.275) {};
		\node [style=none] (53) at (0.75, 1.775) {$\sigma^v$};
		\node [style=none] (54) at (0.75, 1.225) {};
		\node [style=none] (55) at (0.75, 0.525) {};
		\node [style=none] (56) at (1.225, 0.75) {$Z'$};
		\node [style=none] (57) at (0.1, -1.225) {};
		\node [style=none] (58) at (1.4, -1.225) {};
		\node [style=none] (59) at (0.75, -2.225) {};
		\node [style=none] (60) at (0.75, -1.225) {};
		\node [style=none] (61) at (0.75, -1.725) {$\rho^v$};
		\node [style=none] (62) at (0.75, -1.175) {};
		\node [style=none] (63) at (0.75, -0.475) {};
		\node [style=none] (64) at (1.25, -0.7) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
		\draw [in=90, out=-180] (51.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw [in=0, out=90] (50.center) to (51.center);
		\draw [in=270, out=90] (55.center) to (54.center);
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_Vcd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, 0) {$V$};
		\node [style=none] (27) at (0.75, -0.475) {};
		\node [style=none] (35) at (0.75, 0.525) {};
		\node [style=none] (36) at (-1, 0.5) {};
		\node [style=none] (37) at (-1, -0.5) {};
		\node [style=none] (38) at (1, 0.5) {};
		\node [style=none] (39) at (1, -0.5) {};
		\node [style=none] (40) at (-0.75, 1.5) {};
		\node [style=none] (41) at (-0.75, 0.5) {};
		\node [style=none] (42) at (-0.75, -0.5) {};
		\node [style=none] (43) at (-0.75, -1.5) {};
		\node [style=none] (44) at (-1, -1.25) {$C$};
		\node [style=none] (46) at (-1.1, 1.25) {$D$};
		\node [style=none] (49) at (0.1, 1.275) {};
		\node [style=none] (50) at (1.4, 1.275) {};
		\node [style=none] (51) at (0.75, 2.275) {};
		\node [style=none] (52) at (0.75, 1.275) {};
		\node [style=none] (53) at (0.75, 1.775) {$\sigma^v$};
		\node [style=none] (54) at (0.75, 1.225) {};
		\node [style=none] (55) at (0.75, 0.525) {};
		\node [style=none] (56) at (1.225, 0.75) {$Z'$};
		\node [style=none] (57) at (0.1, -1.225) {};
		\node [style=none] (58) at (1.4, -1.225) {};
		\node [style=none] (59) at (0.75, -2.225) {};
		\node [style=none] (60) at (0.75, -1.225) {};
		\node [style=none] (61) at (0.75, -1.725) {$\rho^v$};
		\node [style=none] (62) at (0.75, -1.175) {};
		\node [style=none] (63) at (0.75, -0.475) {};
		\node [style=none] (64) at (1.25, -0.7) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=90, out=-90] (42.center) to (43.center);
		\draw [in=90, out=-180] (51.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw [in=0, out=90] (50.center) to (51.center);
		\draw [in=270, out=90] (55.center) to (54.center);
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_comp_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, 1.5) {$V$};
		\node [style=none] (27) at (0.75, 1.025) {};
		\node [style=none] (28) at (2.25, -3.5) {};
		\node [style=none] (34) at (2.5, 3) {};
		\node [style=none] (35) at (0.75, 2.025) {};
		\node [style=none] (36) at (-1, 2) {};
		\node [style=none] (37) at (-1, 1) {};
		\node [style=none] (38) at (1, 2) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=none] (40) at (-0.75, 3) {};
		\node [style=none] (41) at (-0.75, 2) {};
		\node [style=none] (42) at (-0.75, 1) {};
		\node [style=none] (46) at (-1.1, 3.25) {$C$};
		\node [style=none] (47) at (2.4, -3.75) {$Y$};
		\node [style=none] (48) at (2.65, 3.25) {$Y'$};
		\node [style=none] (49) at (0.05, -2) {$U$};
		\node [style=none] (50) at (0.75, -2.475) {};
		\node [style=none] (51) at (1.25, -3.5) {};
		\node [style=none] (52) at (1.75, 3) {};
		\node [style=none] (53) at (0.75, -1.475) {};
		\node [style=none] (54) at (-1, -1.5) {};
		\node [style=none] (55) at (-1, -2.5) {};
		\node [style=none] (56) at (1, -1.5) {};
		\node [style=none] (57) at (1, -2.5) {};
		\node [style=none] (58) at (-0.75, 1) {};
		\node [style=none] (59) at (-0.75, -1.5) {};
		\node [style=none] (60) at (-0.75, -2.5) {};
		\node [style=none] (61) at (-0.75, -3.5) {};
		\node [style=none] (63) at (-1.1, -0.25) {$B$};
		\node [style=none] (64) at (1.4, -3.75) {$X$};
		\node [style=none] (65) at (1.9, 3.25) {$X'$};
		\node [style=none] (66) at (-1.1, -3.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_comp_1z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, 1.5) {$V$};
		\node [style=none] (27) at (0.75, 1.025) {};
		\node [style=none] (28) at (2.25, -3.5) {};
		\node [style=none] (34) at (2.5, 3) {};
		\node [style=none] (35) at (0.75, 2.025) {};
		\node [style=none] (36) at (-1, 2) {};
		\node [style=none] (37) at (-1, 1) {};
		\node [style=none] (38) at (1, 2) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=none] (40) at (-0.75, 3) {};
		\node [style=none] (41) at (-0.75, 2) {};
		\node [style=none] (42) at (-0.75, 1) {};
		\node [style=none] (46) at (-1.1, 3.25) {$C$};
		\node [style=none] (47) at (2.4, -3.75) {$Z$};
		\node [style=none] (48) at (2.65, 3.25) {$Z'$};
		\node [style=none] (49) at (0.05, -2) {$U$};
		\node [style=none] (50) at (0.75, -2.475) {};
		\node [style=none] (51) at (1.25, -3.5) {};
		\node [style=none] (52) at (1.75, 3) {};
		\node [style=none] (53) at (0.75, -1.475) {};
		\node [style=none] (54) at (-1, -1.5) {};
		\node [style=none] (55) at (-1, -2.5) {};
		\node [style=none] (56) at (1, -1.5) {};
		\node [style=none] (57) at (1, -2.5) {};
		\node [style=none] (58) at (-0.75, 1) {};
		\node [style=none] (59) at (-0.75, -1.5) {};
		\node [style=none] (60) at (-0.75, -2.5) {};
		\node [style=none] (61) at (-0.75, -3.5) {};
		\node [style=none] (63) at (-1.1, -0.25) {$B$};
		\node [style=none] (64) at (1.4, -3.75) {$X$};
		\node [style=none] (65) at (1.9, 3.25) {$X'$};
		\node [style=none] (66) at (-1.1, -3.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_comp_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-1.55, -0.225) {};
		\node [style=none] (58) at (-0.25, -0.225) {};
		\node [style=none] (59) at (-0.9, -1.225) {};
		\node [style=none] (60) at (-0.9, -0.225) {};
		\node [style=none] (61) at (-0.9, -0.7) {$\rho^u$};
		\node [style=none] (62) at (-0.9, -0.175) {};
		\node [style=none] (63) at (-0.9, 0.525) {};
		\node [style=none] (64) at (-0.5, 0.3) {$X$};
		\node [style=none] (65) at (0.25, -0.225) {};
		\node [style=none] (66) at (1.55, -0.225) {};
		\node [style=none] (67) at (0.9, -1.225) {};
		\node [style=none] (68) at (0.9, -0.225) {};
		\node [style=none] (69) at (0.9, -0.7) {$\rho^v$};
		\node [style=none] (70) at (0.9, -0.175) {};
		\node [style=none] (71) at (0.9, 0.525) {};
		\node [style=none] (72) at (1.3, 0.3) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
		\draw [in=-90, out=180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=-90] (66.center) to (67.center);
		\draw [in=-270, out=-90] (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_comp_2z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-1.55, -0.225) {};
		\node [style=none] (58) at (-0.25, -0.225) {};
		\node [style=none] (59) at (-0.9, -1.225) {};
		\node [style=none] (60) at (-0.9, -0.225) {};
		\node [style=none] (61) at (-0.9, -0.7) {$\rho^u$};
		\node [style=none] (62) at (-0.9, -0.175) {};
		\node [style=none] (63) at (-0.9, 0.525) {};
		\node [style=none] (64) at (-0.5, 0.3) {$X$};
		\node [style=none] (65) at (0.25, -0.225) {};
		\node [style=none] (66) at (1.55, -0.225) {};
		\node [style=none] (67) at (0.9, -1.225) {};
		\node [style=none] (68) at (0.9, -0.225) {};
		\node [style=none] (69) at (0.9, -0.7) {$\rho^v$};
		\node [style=none] (70) at (0.9, -0.175) {};
		\node [style=none] (71) at (0.9, 0.525) {};
		\node [style=none] (72) at (1.3, 0.3) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
		\draw [in=-90, out=180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=-90] (66.center) to (67.center);
		\draw [in=-270, out=-90] (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_comp_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-1.55, 0.025) {};
		\node [style=none] (58) at (-0.25, 0.025) {};
		\node [style=none] (59) at (-0.9, 1.025) {};
		\node [style=none] (60) at (-0.9, 0.025) {};
		\node [style=none] (61) at (-0.9, 0.525) {$\sigma^u$};
		\node [style=none] (62) at (-0.9, -0.025) {};
		\node [style=none] (63) at (-0.9, -0.725) {};
		\node [style=none] (64) at (-0.5, -0.5) {$X'$};
		\node [style=none] (65) at (0.25, 0.025) {};
		\node [style=none] (66) at (1.55, 0.025) {};
		\node [style=none] (67) at (0.9, 1.025) {};
		\node [style=none] (68) at (0.9, 0.025) {};
		\node [style=none] (69) at (0.9, 0.525) {$\sigma^v$};
		\node [style=none] (70) at (0.9, -0.025) {};
		\node [style=none] (71) at (0.9, -0.725) {};
		\node [style=none] (72) at (1.3, -0.5) {$Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=90] (58.center) to (59.center);
		\draw [in=270, out=90] (63.center) to (62.center);
		\draw [in=90, out=-180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=90] (66.center) to (67.center);
		\draw [in=270, out=90] (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_comp_3z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-1.55, 0.025) {};
		\node [style=none] (58) at (-0.25, 0.025) {};
		\node [style=none] (59) at (-0.9, 1.025) {};
		\node [style=none] (60) at (-0.9, 0.025) {};
		\node [style=none] (61) at (-0.9, 0.525) {$\sigma^u$};
		\node [style=none] (62) at (-0.9, -0.025) {};
		\node [style=none] (63) at (-0.9, -0.725) {};
		\node [style=none] (64) at (-0.5, -0.5) {$X'$};
		\node [style=none] (65) at (0.25, 0.025) {};
		\node [style=none] (66) at (1.55, 0.025) {};
		\node [style=none] (67) at (0.9, 1.025) {};
		\node [style=none] (68) at (0.9, 0.025) {};
		\node [style=none] (69) at (0.9, 0.525) {$\sigma^v$};
		\node [style=none] (70) at (0.9, -0.025) {};
		\node [style=none] (71) at (0.9, -0.725) {};
		\node [style=none] (72) at (1.3, -0.5) {$Z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=90] (58.center) to (59.center);
		\draw [in=270, out=90] (63.center) to (62.center);
		\draw [in=90, out=-180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=90] (66.center) to (67.center);
		\draw [in=270, out=90] (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_par_comp_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.3, 0) {$V$};
		\node [style=none] (27) at (2, -0.475) {};
		\node [style=none] (28) at (2, -2) {};
		\node [style=none] (34) at (2, 2) {};
		\node [style=none] (35) at (2, 0.525) {};
		\node [style=none] (36) at (0.25, 0.5) {};
		\node [style=none] (37) at (0.25, -0.5) {};
		\node [style=none] (38) at (2.25, 0.5) {};
		\node [style=none] (39) at (2.25, -0.5) {};
		\node [style=none] (40) at (-1, 2) {};
		\node [style=none] (41) at (0.5, 0.5) {};
		\node [style=none] (42) at (0.5, -0.5) {};
		\node [style=none] (46) at (-1.35, 2.25) {$B'$};
		\node [style=none] (47) at (2.15, -2.25) {$Y$};
		\node [style=none] (48) at (2.15, 2.25) {$Y'$};
		\node [style=none] (49) at (-1.2, 0) {$U$};
		\node [style=none] (50) at (-0.5, -0.475) {};
		\node [style=none] (51) at (1, -2) {};
		\node [style=none] (52) at (1, 2) {};
		\node [style=none] (53) at (-0.5, 0.525) {};
		\node [style=none] (54) at (-2.25, 0.5) {};
		\node [style=none] (55) at (-2.25, -0.5) {};
		\node [style=none] (56) at (-0.25, 0.5) {};
		\node [style=none] (57) at (-0.25, -0.5) {};
		\node [style=none] (58) at (0.5, -0.5) {};
		\node [style=none] (59) at (-1, -2) {};
		\node [style=none] (60) at (-2, -0.5) {};
		\node [style=none] (61) at (-2, -2) {};
		\node [style=none] (63) at (-1.35, -2.25) {$B$};
		\node [style=none] (64) at (1.15, -2.25) {$X$};
		\node [style=none] (65) at (1.15, 2.25) {$X'$};
		\node [style=none] (66) at (-2.35, -2.25) {$A$};
		\node [style=none] (67) at (-2, 2) {};
		\node [style=none] (68) at (-2, 2) {};
		\node [style=none] (69) at (-2, 0.5) {};
		\node [style=none] (70) at (-2.35, 2.25) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=270, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=90, out=-90] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_quo_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-1, 3) {};
		\node [style=none] (41) at (0.5, 1) {};
		\node [style=none] (46) at (-1.35, 3.25) {$B$};
		\node [style=none] (49) at (-1.2, 1) {$U_1$};
		\node [style=none] (50) at (-0.5, 0.525) {};
		\node [style=none] (51) at (2.5, -3) {};
		\node [style=none] (52) at (2.5, 3) {};
		\node [style=none] (53) at (-0.5, 1.525) {};
		\node [style=none] (54) at (-2.25, 1.5) {};
		\node [style=none] (55) at (-2.25, 0.5) {};
		\node [style=none] (56) at (-0.25, 1.5) {};
		\node [style=none] (57) at (-0.25, 0.5) {};
		\node [style=none] (58) at (0.5, 1) {};
		\node [style=none] (59) at (-1, -1) {};
		\node [style=none] (60) at (-2, 0.5) {};
		\node [style=none] (61) at (-2, -1) {};
		\node [style=none] (63) at (-1.1, -0.25) {$B$};
		\node [style=none] (64) at (2.9, -2.75) {$X$};
		\node [style=none] (65) at (2.65, 3.25) {$X'$};
		\node [style=none] (66) at (-2.35, -0.25) {$A$};
		\node [style=none] (67) at (-2, 3) {};
		\node [style=none] (68) at (-2, 3) {};
		\node [style=none] (69) at (-2, 1.5) {};
		\node [style=none] (70) at (-2.35, 3.25) {$A'$};
		\node [style=none] (71) at (-0.7, -1.5) {$\tau$};
		\node [style=none] (72) at (0.5, -1.975) {};
		\node [style=none] (73) at (1.5, -3) {};
		\node [style=none] (74) at (1.75, 3) {};
		\node [style=none] (75) at (0.5, -0.975) {};
		\node [style=none] (76) at (-2.25, -1) {};
		\node [style=none] (77) at (-2.25, -2) {};
		\node [style=none] (78) at (0.75, -1) {};
		\node [style=none] (79) at (0.75, -2) {};
		\node [style=none] (81) at (-2, -1) {};
		\node [style=none] (82) at (-2, -2) {};
		\node [style=none] (84) at (1.9, -2.75) {$Y$};
		\node [style=none] (85) at (1.15, 3) {$Y'$};
		\node [style=none] (87) at (-0.975, -0.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=-60, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=90, out=-90] (68.center) to (69.center);
		\draw [in=270, out=90] (73.center) to (72.center);
		\draw [in=270, out=90] (75.center) to (74.center);
		\draw (76.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_quo_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-1.5, 2) {};
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (46) at (-1.85, 1.5) {$B$};
		\node [style=none] (49) at (-1.7, 0) {$U_1$};
		\node [style=none] (50) at (-1, -0.475) {};
		\node [style=none] (51) at (2.75, -4) {};
		\node [style=none] (52) at (2.75, 4) {};
		\node [style=none] (53) at (-1, 0.525) {};
		\node [style=none] (54) at (-2.75, 0.5) {};
		\node [style=none] (55) at (-2.75, -0.5) {};
		\node [style=none] (56) at (-0.75, 0.5) {};
		\node [style=none] (57) at (-0.75, -0.5) {};
		\node [style=none] (58) at (0, 0) {};
		\node [style=none] (59) at (-1.5, -2) {};
		\node [style=none] (60) at (-2.5, -0.5) {};
		\node [style=none] (61) at (-2.5, -2) {};
		\node [style=none] (63) at (-1.6, -1.25) {$B$};
		\node [style=none] (64) at (3.15, -3.75) {$X$};
		\node [style=none] (65) at (2.9, 4.25) {$X'$};
		\node [style=none] (66) at (-2.85, -1.25) {$A$};
		\node [style=none] (67) at (-2.5, 2) {};
		\node [style=none] (68) at (-2.5, 2) {};
		\node [style=none] (69) at (-2.5, 0.5) {};
		\node [style=none] (70) at (-2.85, 1.25) {$A'$};
		\node [style=none] (71) at (-1.2, -2.5) {$\tau$};
		\node [style=none] (72) at (0, -2.975) {};
		\node [style=none] (73) at (1, -4) {};
		\node [style=none] (74) at (2, 4) {};
		\node [style=none] (75) at (0, -1.975) {};
		\node [style=none] (76) at (-2.75, -2) {};
		\node [style=none] (77) at (-2.75, -3) {};
		\node [style=none] (78) at (0.25, -2) {};
		\node [style=none] (79) at (0.25, -3) {};
		\node [style=none] (81) at (-2.5, -2) {};
		\node [style=none] (82) at (-2.5, -3) {};
		\node [style=none] (84) at (1.4, -3.75) {$Y$};
		\node [style=none] (85) at (2.15, 4.25) {$Y'$};
		\node [style=none] (87) at (-1.475, -1.975) {};
		\node [style=none] (88) at (-1.2, 2.5) {$\mu$};
		\node [style=none] (89) at (0.25, 2.975) {};
		\node [style=none] (90) at (3.5, 4) {};
		\node [style=none] (91) at (4.5, -4) {};
		\node [style=none] (92) at (0.25, 1.975) {};
		\node [style=none] (93) at (-2.75, 2) {};
		\node [style=none] (94) at (-2.75, 3) {};
		\node [style=none] (95) at (0.5, 2) {};
		\node [style=none] (96) at (0.5, 3) {};
		\node [style=none] (98) at (-2.5, 2) {};
		\node [style=none] (99) at (-2.5, 3) {};
		\node [style=none] (101) at (3.7, 4.2) {$Z$};
		\node [style=none] (102) at (4.9, -3.75) {$Z'$};
		\node [style=none] (104) at (-1.1, 1.975) {};
		\node [style=none] (106) at (0.35, -4.025) {};
		\node [style=none] (107) at (1.65, -4.025) {};
		\node [style=none] (108) at (1, -5.025) {};
		\node [style=none] (109) at (1, -4.025) {};
		\node [style=none] (110) at (1, -4.5) {$\rho^\tau$};
		\node [style=none] (111) at (1, -3.975) {};
		\node [style=none] (114) at (2.1, -4.05) {};
		\node [style=none] (115) at (3.4, -4.05) {};
		\node [style=none] (116) at (2.75, -5.05) {};
		\node [style=none] (117) at (2.75, -4.05) {};
		\node [style=none] (118) at (2.75, -4.525) {$\rho^1$};
		\node [style=none] (119) at (2.75, -4) {};
		\node [style=none] (122) at (3.825, -4.05) {};
		\node [style=none] (123) at (5.125, -4.05) {};
		\node [style=none] (124) at (4.475, -5.05) {};
		\node [style=none] (125) at (4.475, -4.05) {};
		\node [style=none] (126) at (4.475, -4.525) {$\rho^\mu$};
		\node [style=none] (127) at (4.475, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=-60, out=90] (51.center) to (50.center);
		\draw [in=270, out=60, looseness=1.25] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=90, out=-90] (68.center) to (69.center);
		\draw [in=270, out=90] (73.center) to (72.center);
		\draw [in=270, out=90] (75.center) to (74.center);
		\draw (76.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (79.center);
		\draw [in=-270, out=-90] (90.center) to (89.center);
		\draw [in=-270, out=-90] (92.center) to (91.center);
		\draw (93.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (96.center);
		\draw [in=-90, out=180] (108.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw [in=0, out=-90] (107.center) to (108.center);
		\draw [in=-90, out=180] (116.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw [in=0, out=-90] (115.center) to (116.center);
		\draw [in=-90, out=-180] (124.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw [in=0, out=-90] (123.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_quo_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (1, 0.025) {};
		\node [style=none] (58) at (2.3, 0.025) {};
		\node [style=none] (59) at (1.65, 1.025) {};
		\node [style=none] (60) at (1.65, 0.025) {};
		\node [style=none] (61) at (1.65, 0.5) {$\sigma^\mu$};
		\node [style=none] (62) at (1.65, -0.025) {};
		\node [style=none] (63) at (1.65, -0.725) {};
		\node [style=none] (64) at (2.05, -0.5) {$Z$};
		\node [style=none] (65) at (-2.45, 0.025) {};
		\node [style=none] (66) at (-1.15, 0.025) {};
		\node [style=none] (67) at (-1.8, 1.025) {};
		\node [style=none] (68) at (-1.8, 0.025) {};
		\node [style=none] (69) at (-1.8, 0.5) {$\sigma^\tau$};
		\node [style=none] (70) at (-1.8, -0.025) {};
		\node [style=none] (71) at (-1.8, -0.725) {};
		\node [style=none] (72) at (-1.4, -0.5) {$Y'$};
		\node [style=none] (73) at (-0.65, 0.025) {};
		\node [style=none] (74) at (0.65, 0.025) {};
		\node [style=none] (75) at (0, 1.025) {};
		\node [style=none] (76) at (0, 0.025) {};
		\node [style=none] (77) at (0, 0.5) {$\sigma^1$};
		\node [style=none] (78) at (0, -0.025) {};
		\node [style=none] (79) at (0, -0.725) {};
		\node [style=none] (80) at (0.4, -0.5) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=90] (58.center) to (59.center);
		\draw [in=270, out=90] (63.center) to (62.center);
		\draw [in=90, out=-180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=90] (66.center) to (67.center);
		\draw [in=270, out=90] (71.center) to (70.center);
		\draw [in=90, out=-180] (75.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw [in=0, out=90] (74.center) to (75.center);
		\draw [in=270, out=90] (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_quo_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-1.5, 2) {};
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (46) at (-1.85, 1.5) {$B$};
		\node [style=none] (49) at (-1.7, 0) {$U_2$};
		\node [style=none] (50) at (-1, -0.475) {};
		\node [style=none] (51) at (2.75, -4) {};
		\node [style=none] (52) at (2.75, 4) {};
		\node [style=none] (53) at (-1, 0.525) {};
		\node [style=none] (54) at (-2.75, 0.5) {};
		\node [style=none] (55) at (-2.75, -0.5) {};
		\node [style=none] (56) at (-0.75, 0.5) {};
		\node [style=none] (57) at (-0.75, -0.5) {};
		\node [style=none] (58) at (0, 0) {};
		\node [style=none] (59) at (-1.5, -2) {};
		\node [style=none] (60) at (-2.5, -0.5) {};
		\node [style=none] (61) at (-2.5, -2) {};
		\node [style=none] (63) at (-1.6, -1.25) {$B$};
		\node [style=none] (64) at (3.15, -3.75) {$X$};
		\node [style=none] (65) at (2.9, 4.25) {$X'$};
		\node [style=none] (66) at (-2.85, -1.25) {$A$};
		\node [style=none] (67) at (-2.5, 2) {};
		\node [style=none] (68) at (-2.5, 2) {};
		\node [style=none] (69) at (-2.5, 0.5) {};
		\node [style=none] (70) at (-2.85, 1.25) {$A'$};
		\node [style=none] (71) at (-1.2, -2.5) {$\tau$};
		\node [style=none] (72) at (0, -2.975) {};
		\node [style=none] (73) at (1, -4) {};
		\node [style=none] (74) at (2, 4) {};
		\node [style=none] (75) at (0, -1.975) {};
		\node [style=none] (76) at (-2.75, -2) {};
		\node [style=none] (77) at (-2.75, -3) {};
		\node [style=none] (78) at (0.25, -2) {};
		\node [style=none] (79) at (0.25, -3) {};
		\node [style=none] (81) at (-2.5, -2) {};
		\node [style=none] (82) at (-2.5, -3) {};
		\node [style=none] (84) at (1.4, -3.75) {$Y$};
		\node [style=none] (85) at (2.15, 4.25) {$Y'$};
		\node [style=none] (87) at (-1.475, -1.975) {};
		\node [style=none] (88) at (-1.2, 2.5) {$\mu$};
		\node [style=none] (89) at (0.25, 2.975) {};
		\node [style=none] (90) at (3.5, 4) {};
		\node [style=none] (91) at (4.5, -4) {};
		\node [style=none] (92) at (0.25, 1.975) {};
		\node [style=none] (93) at (-2.75, 2) {};
		\node [style=none] (94) at (-2.75, 3) {};
		\node [style=none] (95) at (0.5, 2) {};
		\node [style=none] (96) at (0.5, 3) {};
		\node [style=none] (98) at (-2.5, 2) {};
		\node [style=none] (99) at (-2.5, 3) {};
		\node [style=none] (101) at (3.7, 4.2) {$Z$};
		\node [style=none] (102) at (4.9, -3.75) {$Z'$};
		\node [style=none] (104) at (-1.1, 1.975) {};
		\node [style=none] (106) at (0.35, -4.025) {};
		\node [style=none] (107) at (1.65, -4.025) {};
		\node [style=none] (108) at (1, -5.025) {};
		\node [style=none] (109) at (1, -4.025) {};
		\node [style=none] (110) at (1, -4.5) {$\rho^\tau$};
		\node [style=none] (111) at (1, -3.975) {};
		\node [style=none] (114) at (2.1, -4.05) {};
		\node [style=none] (115) at (3.4, -4.05) {};
		\node [style=none] (116) at (2.75, -5.05) {};
		\node [style=none] (117) at (2.75, -4.05) {};
		\node [style=none] (118) at (2.75, -4.525) {$\rho^2$};
		\node [style=none] (119) at (2.75, -4) {};
		\node [style=none] (122) at (3.825, -4.05) {};
		\node [style=none] (123) at (5.125, -4.05) {};
		\node [style=none] (124) at (4.475, -5.05) {};
		\node [style=none] (125) at (4.475, -4.05) {};
		\node [style=none] (126) at (4.475, -4.525) {$\rho^\mu$};
		\node [style=none] (127) at (4.475, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=-60, out=90] (51.center) to (50.center);
		\draw [in=270, out=60, looseness=1.25] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=90, out=-90] (68.center) to (69.center);
		\draw [in=270, out=90] (73.center) to (72.center);
		\draw [in=270, out=90] (75.center) to (74.center);
		\draw (76.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (79.center);
		\draw [in=-270, out=-90] (90.center) to (89.center);
		\draw [in=-270, out=-90] (92.center) to (91.center);
		\draw (93.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (96.center);
		\draw [in=-90, out=180] (108.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw [in=0, out=-90] (107.center) to (108.center);
		\draw [in=-90, out=180] (116.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw [in=0, out=-90] (115.center) to (116.center);
		\draw [in=-90, out=-180] (124.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw [in=0, out=-90] (123.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_quo_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (1, 0.025) {};
		\node [style=none] (58) at (2.3, 0.025) {};
		\node [style=none] (59) at (1.65, 1.025) {};
		\node [style=none] (60) at (1.65, 0.025) {};
		\node [style=none] (61) at (1.65, 0.5) {$\sigma^\mu$};
		\node [style=none] (62) at (1.65, -0.025) {};
		\node [style=none] (63) at (1.65, -0.725) {};
		\node [style=none] (64) at (2.05, -0.5) {$Z$};
		\node [style=none] (65) at (-2.45, 0.025) {};
		\node [style=none] (66) at (-1.15, 0.025) {};
		\node [style=none] (67) at (-1.8, 1.025) {};
		\node [style=none] (68) at (-1.8, 0.025) {};
		\node [style=none] (69) at (-1.8, 0.5) {$\sigma^\tau$};
		\node [style=none] (70) at (-1.8, -0.025) {};
		\node [style=none] (71) at (-1.8, -0.725) {};
		\node [style=none] (72) at (-1.4, -0.5) {$Y'$};
		\node [style=none] (73) at (-0.65, 0.025) {};
		\node [style=none] (74) at (0.65, 0.025) {};
		\node [style=none] (75) at (0, 1.025) {};
		\node [style=none] (76) at (0, 0.025) {};
		\node [style=none] (77) at (0, 0.5) {$\sigma^2$};
		\node [style=none] (78) at (0, -0.025) {};
		\node [style=none] (79) at (0, -0.725) {};
		\node [style=none] (80) at (0.4, -0.5) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=90] (58.center) to (59.center);
		\draw [in=270, out=90] (63.center) to (62.center);
		\draw [in=90, out=-180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=90] (66.center) to (67.center);
		\draw [in=270, out=90] (71.center) to (70.center);
		\draw [in=90, out=-180] (75.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw [in=0, out=90] (74.center) to (75.center);
		\draw [in=270, out=90] (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_quo_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-2.7, 1.25) {$U_1$};
		\node [style=none] (50) at (-2, 0.775) {};
		\node [style=none] (51) at (-2, -0.75) {};
		\node [style=none] (52) at (-2, 4.25) {};
		\node [style=none] (53) at (-2, 1.775) {};
		\node [style=none] (54) at (-3.75, 1.75) {};
		\node [style=none] (55) at (-3.75, 0.75) {};
		\node [style=none] (56) at (-1.75, 1.75) {};
		\node [style=none] (57) at (-1.75, 0.75) {};
		\node [style=none] (58) at (-0.5, 4.25) {};
		\node [style=none] (59) at (-0.5, -3) {};
		\node [style=none] (60) at (-3.5, 0.75) {};
		\node [style=none] (61) at (-3.5, -3) {};
		\node [style=none] (63) at (-0.1, 4.5) {$B$};
		\node [style=none] (64) at (-1.6, -0.5) {$X$};
		\node [style=none] (65) at (-1.85, 4.5) {$X'$};
		\node [style=none] (66) at (-3.85, 0) {$A$};
		\node [style=none] (71) at (-1.2, -3.5) {$\tau$};
		\node [style=none] (72) at (1, -3.975) {};
		\node [style=none] (73) at (1, -5) {};
		\node [style=none] (74) at (1, 4.25) {};
		\node [style=none] (75) at (1, -2.975) {};
		\node [style=none] (76) at (-3.75, -3) {};
		\node [style=none] (77) at (-3.75, -4) {};
		\node [style=none] (78) at (1.25, -3) {};
		\node [style=none] (79) at (1.25, -4) {};
		\node [style=none] (81) at (-3.5, -3) {};
		\node [style=none] (82) at (-3.5, -4) {};
		\node [style=none] (84) at (1.4, -4.75) {$Y$};
		\node [style=none] (85) at (1.15, 4.5) {$Y'$};
		\node [style=none] (87) at (-0.475, -2.975) {};
		\node [style=none] (91) at (2.55, -5) {};
		\node [style=none] (102) at (2.95, -4.75) {$Z'$};
		\node [style=none] (106) at (0.35, -5.025) {};
		\node [style=none] (107) at (1.65, -5.025) {};
		\node [style=none] (108) at (1, -6.025) {};
		\node [style=none] (109) at (1, -5.025) {};
		\node [style=none] (110) at (1, -5.5) {$\rho^\tau$};
		\node [style=none] (111) at (1, -4.975) {};
		\node [style=none] (114) at (-2.65, -0.8) {};
		\node [style=none] (115) at (-1.35, -0.8) {};
		\node [style=none] (116) at (-2, -1.8) {};
		\node [style=none] (117) at (-2, -0.8) {};
		\node [style=none] (118) at (-2, -1.275) {$\rho^1$};
		\node [style=none] (119) at (-2, -0.75) {};
		\node [style=none] (122) at (1.875, -5.05) {};
		\node [style=none] (123) at (3.175, -5.05) {};
		\node [style=none] (124) at (2.525, -6.05) {};
		\node [style=none] (125) at (2.525, -5.05) {};
		\node [style=none] (126) at (2.525, -5.525) {$\rho^\mu$};
		\node [style=none] (127) at (-3.5, 1.75) {};
		\node [style=none] (128) at (-3.5, 4.25) {};
		\node [style=none] (129) at (-3.125, 4.5) {$A'$};
		\node [style=none] (130) at (2.5, 4.25) {};
		\node [style=none] (131) at (2.875, 4.5) {$Z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (50.center);
		\draw [in=270, out=90, looseness=1.25] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw [in=270, out=90] (73.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw (76.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (79.center);
		\draw [in=-90, out=180] (108.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw [in=0, out=-90] (107.center) to (108.center);
		\draw [in=-90, out=180] (116.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw [in=0, out=-90] (115.center) to (116.center);
		\draw [in=-90, out=-180] (124.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw [in=0, out=-90] (123.center) to (124.center);
		\draw (128.center) to (127.center);
		\draw (130.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_quo_15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (3.75, 2.275) {};
		\node [style=none] (58) at (5.05, 2.275) {};
		\node [style=none] (59) at (4.4, 3.275) {};
		\node [style=none] (60) at (4.4, 2.275) {};
		\node [style=none] (61) at (4.4, 2.75) {$\sigma^\mu$};
		\node [style=none] (62) at (4.4, 2.225) {};
		\node [style=none] (63) at (-0.35, 1.025) {};
		\node [style=none] (64) at (0.05, 1.25) {$Z$};
		\node [style=none] (65) at (0.05, 2.275) {};
		\node [style=none] (66) at (1.35, 2.275) {};
		\node [style=none] (67) at (0.7, 3.275) {};
		\node [style=none] (68) at (0.7, 2.275) {};
		\node [style=none] (69) at (0.7, 2.75) {$\sigma^\tau$};
		\node [style=none] (70) at (0.7, 2.225) {};
		\node [style=none] (71) at (2.45, -1.475) {};
		\node [style=none] (72) at (2.85, -1.25) {$Y'$};
		\node [style=none] (73) at (1.85, 2.275) {};
		\node [style=none] (74) at (3.15, 2.275) {};
		\node [style=none] (75) at (2.5, 3.275) {};
		\node [style=none] (76) at (2.5, 2.275) {};
		\node [style=none] (77) at (2.5, 2.75) {$\sigma^1$};
		\node [style=none] (78) at (2.5, 2.225) {};
		\node [style=none] (79) at (-1.25, -1.475) {};
		\node [style=none] (80) at (-0.85, -1.25) {$X'$};
		\node [style=none] (81) at (-1.85, 0) {};
		\node [style=none] (82) at (0.9, -1.5) {};
		\node [style=none] (83) at (0.55, -0.75) {$B$};
		\node [style=none] (84) at (-3.1, 0) {};
		\node [style=none] (85) at (-3.1, 0) {};
		\node [style=none] (86) at (-3.1, -1.5) {};
		\node [style=none] (87) at (-3.45, -0.75) {$A'$};
		\node [style=none] (88) at (-1.8, 0.5) {$\mu$};
		\node [style=none] (89) at (-0.35, 0.975) {};
		\node [style=none] (91) at (-0.35, -0.025) {};
		\node [style=none] (92) at (-3.35, 0) {};
		\node [style=none] (93) at (-3.35, 1) {};
		\node [style=none] (94) at (-0.1, 0) {};
		\node [style=none] (95) at (-0.1, 1) {};
		\node [style=none] (96) at (-3.1, 0) {};
		\node [style=none] (97) at (-3.1, 1) {};
		\node [style=none] (99) at (-1.7, -0.025) {};
		\node [style=none] (100) at (3.875, -1.5) {};
		\node [style=none] (101) at (3.55, -0.75) {$Z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=90] (58.center) to (59.center);
		\draw [in=270, out=90] (63.center) to (62.center);
		\draw [in=90, out=-180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=90] (66.center) to (67.center);
		\draw [in=270, out=90] (71.center) to (70.center);
		\draw [in=90, out=-180] (75.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw [in=0, out=90] (74.center) to (75.center);
		\draw [in=-90, out=75] (79.center) to (78.center);
		\draw [in=90, out=-90] (81.center) to (82.center);
		\draw [in=90, out=-90] (85.center) to (86.center);
		\draw (92.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (95.center);
		\draw [in=90, out=-90, looseness=0.50] (91.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_quo_16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-2.7, 1.25) {$U_2$};
		\node [style=none] (50) at (-2, 0.775) {};
		\node [style=none] (51) at (-2, -0.75) {};
		\node [style=none] (52) at (-2, 4.25) {};
		\node [style=none] (53) at (-2, 1.775) {};
		\node [style=none] (54) at (-3.75, 1.75) {};
		\node [style=none] (55) at (-3.75, 0.75) {};
		\node [style=none] (56) at (-1.75, 1.75) {};
		\node [style=none] (57) at (-1.75, 0.75) {};
		\node [style=none] (58) at (-0.5, 4.25) {};
		\node [style=none] (59) at (-0.5, -3) {};
		\node [style=none] (60) at (-3.5, 0.75) {};
		\node [style=none] (61) at (-3.5, -3) {};
		\node [style=none] (63) at (-0.1, 4.5) {$B$};
		\node [style=none] (64) at (-1.6, -0.5) {$X$};
		\node [style=none] (65) at (-1.85, 4.5) {$X'$};
		\node [style=none] (66) at (-3.85, 0) {$A$};
		\node [style=none] (71) at (-1.2, -3.5) {$\tau$};
		\node [style=none] (72) at (1, -3.975) {};
		\node [style=none] (73) at (1, -5) {};
		\node [style=none] (74) at (1, 4.25) {};
		\node [style=none] (75) at (1, -2.975) {};
		\node [style=none] (76) at (-3.75, -3) {};
		\node [style=none] (77) at (-3.75, -4) {};
		\node [style=none] (78) at (1.25, -3) {};
		\node [style=none] (79) at (1.25, -4) {};
		\node [style=none] (81) at (-3.5, -3) {};
		\node [style=none] (82) at (-3.5, -4) {};
		\node [style=none] (84) at (1.4, -4.75) {$Y$};
		\node [style=none] (85) at (1.15, 4.5) {$Y'$};
		\node [style=none] (87) at (-0.475, -2.975) {};
		\node [style=none] (91) at (2.55, -5) {};
		\node [style=none] (102) at (2.95, -4.75) {$Z'$};
		\node [style=none] (106) at (0.35, -5.025) {};
		\node [style=none] (107) at (1.65, -5.025) {};
		\node [style=none] (108) at (1, -6.025) {};
		\node [style=none] (109) at (1, -5.025) {};
		\node [style=none] (110) at (1, -5.5) {$\rho^\tau$};
		\node [style=none] (111) at (1, -4.975) {};
		\node [style=none] (114) at (-2.65, -0.8) {};
		\node [style=none] (115) at (-1.35, -0.8) {};
		\node [style=none] (116) at (-2, -1.8) {};
		\node [style=none] (117) at (-2, -0.8) {};
		\node [style=none] (118) at (-2, -1.275) {$\rho^2$};
		\node [style=none] (119) at (-2, -0.75) {};
		\node [style=none] (122) at (1.875, -5.05) {};
		\node [style=none] (123) at (3.175, -5.05) {};
		\node [style=none] (124) at (2.525, -6.05) {};
		\node [style=none] (125) at (2.525, -5.05) {};
		\node [style=none] (126) at (2.525, -5.525) {$\rho^\mu$};
		\node [style=none] (127) at (-3.5, 1.75) {};
		\node [style=none] (128) at (-3.5, 4.25) {};
		\node [style=none] (129) at (-3.125, 4.5) {$A'$};
		\node [style=none] (130) at (2.5, 4.25) {};
		\node [style=none] (131) at (2.875, 4.5) {$Z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (50.center);
		\draw [in=270, out=90, looseness=1.25] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw [in=270, out=90] (73.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw (76.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (79.center);
		\draw [in=-90, out=180] (108.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw [in=0, out=-90] (107.center) to (108.center);
		\draw [in=-90, out=180] (116.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw [in=0, out=-90] (115.center) to (116.center);
		\draw [in=-90, out=-180] (124.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw [in=0, out=-90] (123.center) to (124.center);
		\draw (128.center) to (127.center);
		\draw (130.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_quo_17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (3.75, 2.275) {};
		\node [style=none] (58) at (5.05, 2.275) {};
		\node [style=none] (59) at (4.4, 3.275) {};
		\node [style=none] (60) at (4.4, 2.275) {};
		\node [style=none] (61) at (4.4, 2.75) {$\sigma^\mu$};
		\node [style=none] (62) at (4.4, 2.225) {};
		\node [style=none] (63) at (-0.35, 1.025) {};
		\node [style=none] (64) at (0.05, 1.25) {$Z$};
		\node [style=none] (65) at (0.05, 2.275) {};
		\node [style=none] (66) at (1.35, 2.275) {};
		\node [style=none] (67) at (0.7, 3.275) {};
		\node [style=none] (68) at (0.7, 2.275) {};
		\node [style=none] (69) at (0.7, 2.75) {$\sigma^\tau$};
		\node [style=none] (70) at (0.7, 2.225) {};
		\node [style=none] (71) at (2.45, -1.475) {};
		\node [style=none] (72) at (2.85, -1.25) {$Y'$};
		\node [style=none] (73) at (1.85, 2.275) {};
		\node [style=none] (74) at (3.15, 2.275) {};
		\node [style=none] (75) at (2.5, 3.275) {};
		\node [style=none] (76) at (2.5, 2.275) {};
		\node [style=none] (77) at (2.5, 2.75) {$\sigma^2$};
		\node [style=none] (78) at (2.5, 2.225) {};
		\node [style=none] (79) at (-1.25, -1.475) {};
		\node [style=none] (80) at (-0.85, -1.25) {$X'$};
		\node [style=none] (81) at (-1.85, 0) {};
		\node [style=none] (82) at (0.9, -1.5) {};
		\node [style=none] (83) at (0.55, -0.75) {$B$};
		\node [style=none] (84) at (-3.1, 0) {};
		\node [style=none] (85) at (-3.1, 0) {};
		\node [style=none] (86) at (-3.1, -1.5) {};
		\node [style=none] (87) at (-3.45, -0.75) {$A'$};
		\node [style=none] (88) at (-1.8, 0.5) {$\mu$};
		\node [style=none] (89) at (-0.35, 0.975) {};
		\node [style=none] (91) at (-0.35, -0.025) {};
		\node [style=none] (92) at (-3.35, 0) {};
		\node [style=none] (93) at (-3.35, 1) {};
		\node [style=none] (94) at (-0.1, 0) {};
		\node [style=none] (95) at (-0.1, 1) {};
		\node [style=none] (96) at (-3.1, 0) {};
		\node [style=none] (97) at (-3.1, 1) {};
		\node [style=none] (99) at (-1.7, -0.025) {};
		\node [style=none] (100) at (3.875, -1.5) {};
		\node [style=none] (101) at (3.55, -0.75) {$Z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=90] (58.center) to (59.center);
		\draw [in=270, out=90] (63.center) to (62.center);
		\draw [in=90, out=-180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=90] (66.center) to (67.center);
		\draw [in=270, out=90] (71.center) to (70.center);
		\draw [in=90, out=-180] (75.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw [in=0, out=90] (74.center) to (75.center);
		\draw [in=-90, out=75] (79.center) to (78.center);
		\draw [in=90, out=-90] (81.center) to (82.center);
		\draw [in=90, out=-90] (85.center) to (86.center);
		\draw (92.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (95.center);
		\draw [in=90, out=-90, looseness=0.50] (91.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_quo_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-1.55, -0.225) {};
		\node [style=none] (58) at (-0.25, -0.225) {};
		\node [style=none] (59) at (-0.9, -1.225) {};
		\node [style=none] (60) at (-0.9, -0.225) {};
		\node [style=none] (61) at (-0.9, -0.7) {$\rho^\tau$};
		\node [style=none] (62) at (-0.9, -0.175) {};
		\node [style=none] (63) at (-0.9, 0.525) {};
		\node [style=none] (64) at (-0.5, 0.3) {$Y$};
		\node [style=none] (65) at (0.25, -0.225) {};
		\node [style=none] (66) at (1.55, -0.225) {};
		\node [style=none] (67) at (0.9, -1.225) {};
		\node [style=none] (68) at (0.9, -0.225) {};
		\node [style=none] (69) at (0.9, -0.7) {$\rho^1$};
		\node [style=none] (70) at (0.9, -0.175) {};
		\node [style=none] (71) at (0.9, 0.525) {};
		\node [style=none] (72) at (1.3, 0.3) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
		\draw [in=-90, out=180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=-90] (66.center) to (67.center);
		\draw [in=-270, out=-90] (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_quo_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-1.55, 0.025) {};
		\node [style=none] (58) at (-0.25, 0.025) {};
		\node [style=none] (59) at (-0.9, 1.025) {};
		\node [style=none] (60) at (-0.9, 0.025) {};
		\node [style=none] (61) at (-0.9, 0.5) {$\sigma^\tau$};
		\node [style=none] (62) at (-0.9, -0.025) {};
		\node [style=none] (63) at (-0.9, -0.725) {};
		\node [style=none] (64) at (-0.5, -0.5) {$Y'$};
		\node [style=none] (65) at (0.25, 0.025) {};
		\node [style=none] (66) at (1.55, 0.025) {};
		\node [style=none] (67) at (0.9, 1.025) {};
		\node [style=none] (68) at (0.9, 0.025) {};
		\node [style=none] (69) at (0.9, 0.5) {$\sigma^1$};
		\node [style=none] (70) at (0.9, -0.025) {};
		\node [style=none] (71) at (0.9, -0.725) {};
		\node [style=none] (72) at (1.3, -0.5) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=90] (58.center) to (59.center);
		\draw [in=270, out=90] (63.center) to (62.center);
		\draw [in=90, out=-180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=90] (66.center) to (67.center);
		\draw [in=270, out=90] (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_quo_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-0.2, 0) {$\mu$};
		\node [style=none] (27) at (1.25, 0.475) {};
		\node [style=none] (28) at (1.25, 1.5) {};
		\node [style=none] (34) at (1.25, -1.5) {};
		\node [style=none] (35) at (1.25, -0.525) {};
		\node [style=none] (36) at (-1.75, -0.5) {};
		\node [style=none] (37) at (-1.75, 0.5) {};
		\node [style=none] (38) at (1.5, -0.5) {};
		\node [style=none] (39) at (1.5, 0.5) {};
		\node [style=none] (40) at (-1.5, -1.5) {};
		\node [style=none] (41) at (-1.5, -0.5) {};
		\node [style=none] (42) at (-1.5, 0.5) {};
		\node [style=none] (46) at (-1.85, -1.25) {$A'$};
		\node [style=none] (47) at (1.65, 1.25) {$Z$};
		\node [style=none] (48) at (1.65, -1.25) {$Z'$};
		\node [style=none] (49) at (-0.1, -1.5) {};
		\node [style=none] (50) at (-0.1, -0.525) {};
		\node [style=none] (51) at (0.3, -1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-270, out=-90] (28.center) to (27.center);
		\draw [in=-270, out=-90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=-90, out=90] (40.center) to (41.center);
		\draw [in=-270, out=-90] (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_quo_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-0.65, -0.225) {};
		\node [style=none] (58) at (0.65, -0.225) {};
		\node [style=none] (59) at (0, -1.225) {};
		\node [style=none] (60) at (0, -0.225) {};
		\node [style=none] (61) at (0, -0.7) {$\rho^\mu$};
		\node [style=none] (62) at (0, -0.175) {};
		\node [style=none] (63) at (0, 0.525) {};
		\node [style=none] (64) at (0.4, 0.3) {$Z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_quo_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-0.65, 0.025) {};
		\node [style=none] (58) at (0.65, 0.025) {};
		\node [style=none] (59) at (0, 1.025) {};
		\node [style=none] (60) at (0, 0.025) {};
		\node [style=none] (61) at (0, 0.5) {$\sigma^\mu$};
		\node [style=none] (62) at (0, -0.025) {};
		\node [style=none] (63) at (0, -0.725) {};
		\node [style=none] (64) at (0.4, -0.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=90] (58.center) to (59.center);
		\draw [in=270, out=90] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_quo_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-1, 3) {};
		\node [style=none] (41) at (0.5, 1) {};
		\node [style=none] (46) at (-1.35, 3.25) {$B$};
		\node [style=none] (49) at (-1.2, 1) {$U_2$};
		\node [style=none] (50) at (-0.5, 0.525) {};
		\node [style=none] (51) at (2.5, -3) {};
		\node [style=none] (52) at (2.5, 3) {};
		\node [style=none] (53) at (-0.5, 1.525) {};
		\node [style=none] (54) at (-2.25, 1.5) {};
		\node [style=none] (55) at (-2.25, 0.5) {};
		\node [style=none] (56) at (-0.25, 1.5) {};
		\node [style=none] (57) at (-0.25, 0.5) {};
		\node [style=none] (58) at (0.5, 1) {};
		\node [style=none] (59) at (-1, -1) {};
		\node [style=none] (60) at (-2, 0.5) {};
		\node [style=none] (61) at (-2, -1) {};
		\node [style=none] (63) at (-1.1, -0.25) {$B$};
		\node [style=none] (64) at (2.9, -2.75) {$X$};
		\node [style=none] (65) at (2.65, 3.25) {$X'$};
		\node [style=none] (66) at (-2.35, -0.25) {$A$};
		\node [style=none] (67) at (-2, 3) {};
		\node [style=none] (68) at (-2, 3) {};
		\node [style=none] (69) at (-2, 1.5) {};
		\node [style=none] (70) at (-2.35, 3.25) {$A'$};
		\node [style=none] (71) at (-0.7, -1.5) {$\tau$};
		\node [style=none] (72) at (0.5, -1.975) {};
		\node [style=none] (73) at (1.5, -3) {};
		\node [style=none] (74) at (1.75, 3) {};
		\node [style=none] (75) at (0.5, -0.975) {};
		\node [style=none] (76) at (-2.25, -1) {};
		\node [style=none] (77) at (-2.25, -2) {};
		\node [style=none] (78) at (0.75, -1) {};
		\node [style=none] (79) at (0.75, -2) {};
		\node [style=none] (81) at (-2, -1) {};
		\node [style=none] (82) at (-2, -2) {};
		\node [style=none] (84) at (1.9, -2.75) {$Y$};
		\node [style=none] (85) at (1.15, 3) {$Y'$};
		\node [style=none] (87) at (-0.975, -0.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (40.center) to (41.center);
		\draw [in=-60, out=90] (51.center) to (50.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw [in=90, out=-90] (58.center) to (59.center);
		\draw [in=90, out=-90] (60.center) to (61.center);
		\draw [in=90, out=-90] (68.center) to (69.center);
		\draw [in=270, out=90] (73.center) to (72.center);
		\draw [in=270, out=90] (75.center) to (74.center);
		\draw (76.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_quo_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-1.55, -0.225) {};
		\node [style=none] (58) at (-0.25, -0.225) {};
		\node [style=none] (59) at (-0.9, -1.225) {};
		\node [style=none] (60) at (-0.9, -0.225) {};
		\node [style=none] (61) at (-0.9, -0.7) {$\rho^\tau$};
		\node [style=none] (62) at (-0.9, -0.175) {};
		\node [style=none] (63) at (-0.9, 0.525) {};
		\node [style=none] (64) at (-0.5, 0.3) {$Y$};
		\node [style=none] (65) at (0.25, -0.225) {};
		\node [style=none] (66) at (1.55, -0.225) {};
		\node [style=none] (67) at (0.9, -1.225) {};
		\node [style=none] (68) at (0.9, -0.225) {};
		\node [style=none] (69) at (0.9, -0.7) {$\rho^2$};
		\node [style=none] (70) at (0.9, -0.175) {};
		\node [style=none] (71) at (0.9, 0.525) {};
		\node [style=none] (72) at (1.3, 0.3) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=-90] (58.center) to (59.center);
		\draw [in=-270, out=-90] (63.center) to (62.center);
		\draw [in=-90, out=180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=-90] (66.center) to (67.center);
		\draw [in=-270, out=-90] (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_quo_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-1.55, 0.025) {};
		\node [style=none] (58) at (-0.25, 0.025) {};
		\node [style=none] (59) at (-0.9, 1.025) {};
		\node [style=none] (60) at (-0.9, 0.025) {};
		\node [style=none] (61) at (-0.9, 0.5) {$\sigma^\tau$};
		\node [style=none] (62) at (-0.9, -0.025) {};
		\node [style=none] (63) at (-0.9, -0.725) {};
		\node [style=none] (64) at (-0.5, -0.5) {$Y'$};
		\node [style=none] (65) at (0.25, 0.025) {};
		\node [style=none] (66) at (1.55, 0.025) {};
		\node [style=none] (67) at (0.9, 1.025) {};
		\node [style=none] (68) at (0.9, 0.025) {};
		\node [style=none] (69) at (0.9, 0.5) {$\sigma^2$};
		\node [style=none] (70) at (0.9, -0.025) {};
		\node [style=none] (71) at (0.9, -0.725) {};
		\node [style=none] (72) at (1.3, -0.5) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (59.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=0, out=90] (58.center) to (59.center);
		\draw [in=270, out=90] (63.center) to (62.center);
		\draw [in=90, out=-180] (67.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw [in=0, out=90] (66.center) to (67.center);
		\draw [in=270, out=90] (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.5, -0.25) {$U$};
		\node [style=none] (27) at (0.5, -0.725) {};
		\node [style=none] (28) at (0.5, -1.75) {};
		\node [style=none] (34) at (0.5, 1.25) {};
		\node [style=none] (35) at (0.5, 0.275) {};
		\node [style=none] (36) at (0, 0.25) {};
		\node [style=none] (37) at (0, -0.75) {};
		\node [style=none] (38) at (1, 0.25) {};
		\node [style=none] (39) at (1, -0.75) {};
		\node [style=none] (41) at (0.25, 0.25) {};
		\node [style=none] (47) at (0.9, -1.5) {$X$};
		\node [style=none] (48) at (0.9, 1) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_scalar_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0, 0.25) {$U$};
		\node [style=none] (27) at (0, -0.225) {};
		\node [style=none] (34) at (0, 1.75) {};
		\node [style=none] (35) at (0, 0.775) {};
		\node [style=none] (36) at (-0.5, 0.75) {};
		\node [style=none] (37) at (-0.5, -0.25) {};
		\node [style=none] (38) at (0.5, 0.75) {};
		\node [style=none] (39) at (0.5, -0.25) {};
		\node [style=none] (41) at (-0.25, 0.75) {};
		\node [style=none] (48) at (0.4, 1.5) {$X'$};
		\node [style=none] (49) at (-0.65, -0.975) {};
		\node [style=none] (50) at (0.65, -0.975) {};
		\node [style=none] (51) at (0, -1.975) {};
		\node [style=none] (52) at (0, -0.975) {};
		\node [style=none] (53) at (0, -1.475) {$\rho$};
		\node [style=none] (54) at (0, -0.925) {};
		\node [style=none] (55) at (0, -0.225) {};
		\node [style=none] (56) at (0.4, -0.45) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw [in=-90, out=180] (51.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw [in=0, out=-90] (50.center) to (51.center);
		\draw [in=-270, out=-90] (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sub_thm_swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-0.75, -1) {$A$};
		\node [style=none] (5) at (0.75, -1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (0.center) to (3.center);
		\draw [in=90, out=-90, looseness=0.75] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1) {};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (2.75, -1) {};
		\node [style=none] (10) at (2.75, 1) {};
		\node [style=none] (11) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (0.center) to (1.center);
		\draw [in=90, out=-90, looseness=0.75] (2.center) to (3.center);
		\draw [in=90, out=-90, looseness=0.75] (8.center) to (9.center);
		\draw [in=90, out=-90, looseness=0.75] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.85) {};
		\node [style=none] (5) at (-0.5, -0.85) {};
		\node [style=none] (6) at (-0.5, -1.15) {};
		\node [style=none] (7) at (-0.9, -1.15) {};
		\node [style=none] (8) at (0.9, -1.15) {};
		\node [style=none] (9) at (0, -1.9) {};
		\node [style=none] (10) at (-0.5, -1.15) {};
		\node [style=none] (11) at (0, -1.5) {$\rho$};
		\node [style=none] (12) at (-0.5, -1.15) {};
		\node [style=none] (13) at (0.5, -1.125) {};
		\node [style=none] (14) at (0.5, 0.675) {};
		\node [style=none] (15) at (-0.9, -0.85) {};
		\node [style=none] (16) at (-0.1, -0.85) {};
		\node [style=none] (17) at (-0.9, -0.125) {};
		\node [style=none] (18) at (-0.1, -0.125) {};
		\node [style=none] (19) at (-0.5, -0.5) {$f$};
		\node [style=none] (20) at (-0.5, 0.675) {};
		\node [style=none] (21) at (-0.5, -0.125) {};
		\node [style=none] (22) at (-0.9, 0.675) {};
		\node [style=none] (23) at (0.9, 0.675) {};
		\node [style=none] (24) at (0, 1.425) {};
		\node [style=none] (25) at (-0.5, 0.675) {};
		\node [style=none] (26) at (0, 1.025) {$\sigma$};
		\node [style=none] (27) at (-0.5, 0.675) {};
		\node [style=none] (29) at (0.5, 0.65) {};
		\node [style=none] (30) at (-0.875, 0.25) {};
		\node [style=none] (31) at (0.9, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=-90, out=180] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=0, out=-90] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (24.center)
			 to [in=90, out=-180] (22.center)
			 to (23.center)
			 to [in=0, out=90] cycle;
		\draw [style=dottededge] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

